The Dynamics of a Bicycle on a Pump Track -- First Results on Modeling and Optimal Control

We investigate the dynamics of a bicycle on an uneven mountain bike track split into straight sections with small jumps (kickers) and banked corners. A basic bike-rider model is proposed and used to derive equations of motion, which capture the possibilities to accelerate the bicycle without pedaling. Since this is a first approach to the problem, only corners connected by straight lines are considered to compute optimal riding strategies. The simulation is validated with experimental data obtained on a real pump track. It is demonstrated that the model effectively captures the longitudinal bike acceleration resulting from the relative vertical motion between the rider's upper body and the bicycle. Our numerical results are in good analogy with real rider's actions on similar tracks.

==> Graphics/SVGs/bike_model.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bike_model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{330bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81818182)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bike_model.pdf}}%
    \put(0.67496559,0.60084599){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$x^{r}$}}}%
    \put(0.44548848,0.13852151){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$x^{b}$}}}%
    \put(0.55262592,0.38810171){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$l$}}}%
  \end{picture}%
\endgroup%


==> Graphics/SVGs/experiment_concept.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'experiment_concept.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.88976378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70707071)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{experiment_concept.pdf}}%
  \end{picture}%
\endgroup%


==> Graphics/tikz/bike_on_berm_sketch.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1.5in,
scale only axis,
axis equal image,
xmin=0.5,
xmax=3,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x [m]$},
ymin=0.5,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$y [m]$},
zmin=0,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={$z [m]$},
view={-80}{15},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
fill opacity=0.2, draw opacity=0.2, shader=flat corner, z buffer=sort, colormap/hot, mesh/rows=18]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1.84775906502257	0.765366864730179	0	0\\
1.93300391382911	0.800676437228292	0.00426582370496542	0.00426582370496542\\
2.01752148364212	0.835684760903655	0.0170269003160982	0.0170269003160982\\
2.10059070035601	0.870093157082258	0.038174356827181	0.038174356827181\\
2.18150284670316	0.903608065459963	0.0675277705956441	0.0675277705956441\\
2.25956760877975	0.935943548655517	0.104836708644937	0.104836708644937\\
2.33411896556061	0.966823731727464	0.149782864270386	0.149782864270386\\
2.40452087115575	0.995985155841881	0.20198277271976	0.20198277271976\\
2.47017268132964	1.02317902601025	0.260991082779341	0.260991082779341\\
2.53051427798607	1.04817333372059	0.326304356353443	0.326304356353443\\
2.58503084789819	1.07075483635225	0.397365363620743	0.397365363620743\\
2.63325727491353	1.0907308764868	0.473567837122644	0.473567837122644\\
2.67478210816095	1.10793102559317	0.554261644223462	0.554261644223462\\
2.70925107240443	1.12220853806377	0.638758333812847	0.638758333812847\\
2.73637009059445	1.13344160319631	0.726337009927917	0.726337009927917\\
2.75590779282971	1.14153438443977	0.816250482183429	0.816250482183429\\
2.76769749032354	1.14641783703799	0.907731640536698	0.907731640536698\\
2.77163859753386	1.14805029709527	1	1\\
1.81044017059496	0.849886103366844	0	0\\
1.89396334281859	0.889094901611002	0.00426582370496542	0.00426582370496542\\
1.97677392478625	0.927969184213175	0.0170269003160982	0.0170269003160982\\
2.05816540581078	0.966177289500885	0.038174356827181	0.038174356827181\\
2.1374433824739	1.00339323939162	0.0675277705956441	0.0675277705956441\\
2.21393148303136	1.03929952052288	0.104836708644937	0.104836708644937\\
2.28697713797814	1.07358979316425	0.149782864270386	0.149782864270386\\
2.35595714754141	1.10597150479997	0.20198277271976	0.20198277271976\\
2.42028299860124	1.13616838608384	0.260991082779341	0.260991082779341\\
2.47940588567705	1.16392280787185	0.326304356353443	0.326304356353443\\
2.53282139314244	1.18899797922325	0.397365363620743	0.397365363620743\\
2.58007379872151	1.21117996761732	0.473567837122644	0.473567837122644\\
2.62075996155057	1.23027952415024	0.554261644223462	0.554261644223462\\
2.65453276163391	1.24613369813997	0.638758333812847	0.638758333812847\\
2.68110406134917	1.25860722736407	0.726337009927917	0.726337009927917\\
2.70024716373596	1.26759369206923	0.816250482183429	0.816250482183429\\
2.71179874659437	1.27301642290713	0.907731640536698	0.907731640536698\\
2.71566025589245	1.27482915505027	1	1\\
1.76925770560571	0.932591642228696	0	0\\
1.85088095858773	0.97561599266751	0.00426582370496542	0.00426582370496542\\
1.93180783075486	1.01827327451834	0.0170269003160982	0.0170269003160982\\
2.01134788256778	1.06019955089297	0.038174356827181	0.038174356827181\\
2.08882250634944	1.10103712158415	0.0675277705956441	0.0675277705956441\\
2.16357071592654	1.14043757483768	0.104836708644937	0.104836708644937\\
2.23495478593043	1.17806475987859	0.149782864270386	0.149782864270386\\
2.30236569264516	1.21359765483111	0.20198277271976	0.20198277271976\\
2.36522830998305	1.24673310556403	0.260991082779341	0.260991082779341\\
2.4230063162577	1.27718841209493	0.326304356353443	0.326304356353443\\
2.47520676989154	1.30470374048673	0.397365363620743	0.397365363620743\\
2.52138431501953	1.32904433965923	0.473567837122644	0.473567837122644\\
2.56114498110837	1.35000254420253	0.554261644223462	0.554261644223462\\
2.59414954417421	1.36739954610513	0.638758333812847	0.638758333812847\\
2.62011642092205	1.3810869202808	0.726337009927917	0.726337009927917\\
2.63882407111515	1.39094789087912	0.816250482183429	0.816250482183429\\
2.65011288767818	1.39689832757581	0.907731640536698	0.907731640536698\\
2.65388655840857	1.39888746334304	1	1\\
1.7242995555105	1.01330698352784	0	0\\
1.80384870111563	1.06005507002925	0.00426582370496542	0.00426582370496542\\
1.88271916145869	1.10640431833954	0.0170269003160982	0.0170269003160982\\
1.96023804158099	1.15195929301441	0.038174356827181	0.038174356827181\\
2.03574397772969	1.19633133507218	0.0675277705956441	0.0675277705956441\\
2.10859277988023	1.23914187789513	0.104836708644937	0.104836708644937\\
2.17816292773843	1.28002567702648	0.149782864270386	0.149782864270386\\
2.24386087333249	1.31863392630727	0.20198277271976	0.20198277271976\\
2.30512610495506	1.35463723376751	0.260991082779341	0.260991082779341\\
2.36143592925144	1.38772843188236	0.326304356353443	0.326304356353443\\
2.41230993065502	1.41762519821713	0.397365363620743	0.397365363620743\\
2.45731407012349	1.44407246410277	0.473567837122644	0.473567837122644\\
2.49606438820693	1.46684459079176	0.554261644223462	0.554261644223462\\
2.52823028085441	1.48574729452844	0.638758333812847	0.638758333812847\\
2.55353732001125	1.50061930410943	0.726337009927917	0.726337009927917\\
2.57176959494237	1.51133373679269	0.816250482183429	0.816250482183429\\
2.58277155430657	1.51779918081639	0.907731640536698	0.907731640536698\\
2.58644933326575	1.51996047529176	1	1\\
1.67566166326732	1.09185987665827	0	0\\
1.75296693960993	1.1422319364498	0.00426582370496542	0.00426582370496542\\
1.82961267459186	1.19217423958788	0.0170269003160982	0.0170269003160982\\
1.90494495382676	1.24126069595129	0.038174356827181	0.038174356827181\\
1.97832106886963	1.28907251720173	0.0675277705956441	0.0675277705956441\\
2.04911500057859	1.33520178973828	0.104836708644937	0.104836708644937\\
2.11672276008956	1.37925495487238	0.149782864270386	0.149782864270386\\
2.1805675418362	1.4208561665318	0.20198277271976	0.20198277271976\\
2.24010464465168	1.45965049784684	0.260991082779341	0.260991082779341\\
2.29482611896699	1.49530696926122	0.326304356353443	0.326304356353443\\
2.34426510045751	1.52752137233296	0.397365363620743	0.397365363620743\\
2.38799979316485	1.55601886513351	0.473567837122644	0.473567837122644\\
2.42565706811125	1.58055631710224	0.554261644223462	0.554261644223462\\
2.45691564670446	1.60092438335062	0.638758333812847	0.638758333812847\\
2.48150884177338	1.61694929071899	0.726337009927917	0.726337009927917\\
2.49922683284899	1.6284943203479	0.816250482183429	0.816250482183429\\
2.50991845627864	1.63546097411523	0.907731640536698	0.907731640536698\\
2.51349249490098	1.6377898149874	1	1\\
1.62344782458932	1.16808268578735	0	0\\
1.69834425831388	1.2219712223549	0.00426582370496542	0.00426582370496542\\
1.77260170207365	1.27540000092901	0.0170269003160982	0.0170269003160982\\
1.84558661754089	1.32791318600935	0.038174356827181	0.038174356827181\\
1.9166763231506	1.37906275361645	0.0675277705956441	0.0675277705956441\\
1.98526430660004	1.4284123136743	0.104836708644937	0.104836708644937\\
2.05076539939787	1.47554083313667	0.149782864270386	0.149782864270386\\
2.11262076931536	1.52004622809254	0.20198277271976	0.20198277271976\\
2.17030268814598	1.56154879420431	0.260991082779341	0.260991082779341\\
2.22331903409632	1.59969444621131	0.326304356353443	0.326304356353443\\
2.27121749039578	1.63415773886039	0.397365363620743	0.397365363620743\\
2.31358940430373	1.66464464349009	0.473567837122644	0.473567837122644\\
2.35007327359062	1.69089505657949	0.554261644223462	0.554261644223462\\
2.38035783074755	1.71268501885973	0.638758333812847	0.638758333812847\\
2.40418469861089	1.72982862605558	0.726337009927917	0.726337009927917\\
2.42135059474515	1.7421796149551	0.816250482183429	0.816250482183429\\
2.43170906577703	1.74963261127583	0.907731640536698	0.907731640536698\\
2.43517173688398	1.75212402868103	1	1\\
1.56776946643959	1.24181274759914	0	0\\
1.64009722478211	1.29910276008994	0.00426582370496542	0.00426582370496542\\
1.7118079081925	1.35590399439405	0.0170269003160982	0.0170269003160982\\
1.78228970640437	1.41173184240795	0.038174356827181	0.038174356827181\\
1.85094129356658	1.46611000061672	0.0675277705956441	0.0675277705956441\\
1.91717695854331	1.51857453374774	0.104836708644937	0.104836708644937\\
1.98043160199502	1.56867783290279	0.149782864270386	0.149782864270386\\
2.04016555760675	1.61599243439941	0.20198277271976	0.20198277271976\\
2.09586919633081	1.66011466674029	0.260991082779341	0.260991082779341\\
2.14706727436215	1.70066809459617	0.326304356353443	0.326304356353443\\
2.19332298775096	1.7373067304193	0.397365363620743	0.397365363620743\\
2.23424169905989	1.76971798628727	0.473567837122644	0.473567837122644\\
2.2694743042716	1.7976253407929	0.554261644223462	0.554261644223462\\
2.29872021122109	1.8207906982274	0.638758333812847	0.638758333812847\\
2.32172990414207	1.83901641992902	0.726337009927917	0.726337009927917\\
2.33830707244754	1.8521470104664	0.816250482183429	0.816250482183429\\
2.34831028558245	1.8600704442708	0.907731640536698	0.907731640536698\\
2.35165419965938	1.86271912139871	1	1\\
1.50874540924033	1.31289271842608	0	0\\
1.57835014111952	1.37346194706633	0.00426582370496542	0.00426582370496542\\
1.64736102996827	1.43351442040392	0.0170269003160982	0.0170269003160982\\
1.71518929921545	1.49253779191026	0.038174356827181	0.038174356827181\\
1.78125626198342	1.55002849499069	0.0675277705956441	0.0675277705956441\\
1.84499825824042	1.6054960392372	0.104836708644937	0.104836708644937\\
1.90587146374916	1.65846719511957	0.149782864270386	0.149782864270386\\
1.96335652978354	1.70849003141292	0.20198277271976	0.20198277271976\\
2.0169630140288	1.75513777091555	0.260991082779341	0.260991082779341\\
2.0662335648625	1.79801243156156	0.326304356353443	0.326304356353443\\
2.11074782331721	1.83674822186349	0.397365363620743	0.397365363620743\\
2.15012600943509	1.87101466171633	0.473567837122644	0.473567837122644\\
2.18403216241653	1.90051940193728	0.554261644223462	0.554261644223462\\
2.21217700691929	1.92501071848584	0.638758333812847	0.638758333812847\\
2.23432042105364	1.94427966008463	0.726337009927917	0.726337009927917\\
2.25027348501774	1.95816183091794	0.816250482183429	0.816250482183429\\
2.25990009289474	1.96653879319896	0.907731640536698	0.907731640536698\\
2.26311811386049	1.96933907763913	1	1\\
1.44650161330414	1.38117091002834	0	0\\
1.51323477871444	1.44489009703172	0.00426582370496542	0.00426582370496542\\
1.5793986002869	1.50806565439833	0.0170269003160982	0.0170269003160982\\
1.64442859162459	1.57015859054781	0.038174356827181	0.038174356827181\\
1.70776993977034	1.63063915044228	0.0675277705956441	0.0675277705956441\\
1.76888223867529	1.68899133526955	0.104836708644937	0.104836708644937\\
1.82724409975278	1.7447173047631	0.149782864270386	0.149782864270386\\
1.88235760018191	1.79734162459961	0.20198277271976	0.20198277271976\\
1.9337525310095	1.84641532263707	0.260991082779341	0.260991082779341\\
1.98099040880705	1.8915197193867	0.326304356353443	0.326304356353443\\
2.02366821665682	1.93227000003881	0.397365363620743	0.397365363620743\\
2.06142184255	1.96831849756702	0.473567837122644	0.473567837122644\\
2.09392918586201	1.99935765890076	0.554261644223462	0.554261644223462\\
2.12091290540149	2.02512266885963	0.638758333812847	0.638758333812847\\
2.14214278558753	2.04539370946314	0.726337009927917	0.726337009927917\\
2.15743770056781	2.05999783534024	0.816250482183429	0.816250482183429\\
2.16666715952056	2.06881044923821	0.907731640536698	0.907731640536698\\
2.16975241995621	2.07175636504251	1	1\\
1.38117091002834	1.44650161330414	0	0\\
1.44489009703172	1.51323477871444	0.00426582370496542	0.00426582370496542\\
1.50806565439833	1.5793986002869	0.0170269003160982	0.0170269003160982\\
1.57015859054781	1.64442859162459	0.038174356827181	0.038174356827181\\
1.63063915044228	1.70776993977034	0.0675277705956441	0.0675277705956441\\
1.68899133526955	1.76888223867529	0.104836708644937	0.104836708644937\\
1.7447173047631	1.82724409975278	0.149782864270386	0.149782864270386\\
1.79734162459961	1.88235760018191	0.20198277271976	0.20198277271976\\
1.84641532263707	1.9337525310095	0.260991082779341	0.260991082779341\\
1.8915197193867	1.98099040880705	0.326304356353443	0.326304356353443\\
1.93227000003881	2.02366821665682	0.397365363620743	0.397365363620743\\
1.96831849756702	2.06142184255	0.473567837122644	0.473567837122644\\
1.99935765890076	2.09392918586201	0.554261644223462	0.554261644223462\\
2.02512266885963	2.12091290540149	0.638758333812847	0.638758333812847\\
2.04539370946314	2.14214278558753	0.726337009927917	0.726337009927917\\
2.05999783534024	2.15743770056781	0.816250482183429	0.816250482183429\\
2.06881044923821	2.16666715952056	0.907731640536698	0.907731640536698\\
2.07175636504251	2.16975241995621	1	1\\
1.31289271842608	1.50874540924033	0	0\\
1.37346194706633	1.57835014111952	0.00426582370496542	0.00426582370496542\\
1.43351442040392	1.64736102996827	0.0170269003160982	0.0170269003160982\\
1.49253779191026	1.71518929921545	0.038174356827181	0.038174356827181\\
1.55002849499069	1.78125626198342	0.0675277705956441	0.0675277705956441\\
1.6054960392372	1.84499825824042	0.104836708644937	0.104836708644937\\
1.65846719511957	1.90587146374916	0.149782864270386	0.149782864270386\\
1.70849003141292	1.96335652978354	0.20198277271976	0.20198277271976\\
1.75513777091555	2.0169630140288	0.260991082779341	0.260991082779341\\
1.79801243156156	2.0662335648625	0.326304356353443	0.326304356353443\\
1.83674822186349	2.11074782331721	0.397365363620743	0.397365363620743\\
1.87101466171633	2.15012600943509	0.473567837122644	0.473567837122644\\
1.90051940193728	2.18403216241653	0.554261644223462	0.554261644223462\\
1.92501071848584	2.21217700691929	0.638758333812847	0.638758333812847\\
1.94427966008463	2.23432042105364	0.726337009927917	0.726337009927917\\
1.95816183091794	2.25027348501774	0.816250482183429	0.816250482183429\\
1.96653879319896	2.25990009289474	0.907731640536698	0.907731640536698\\
1.96933907763913	2.26311811386049	1	1\\
1.24181274759914	1.56776946643959	0	0\\
1.29910276008994	1.64009722478211	0.00426582370496542	0.00426582370496542\\
1.35590399439405	1.7118079081925	0.0170269003160982	0.0170269003160982\\
1.41173184240795	1.78228970640437	0.038174356827181	0.038174356827181\\
1.46611000061672	1.85094129356658	0.0675277705956441	0.0675277705956441\\
1.51857453374774	1.91717695854331	0.104836708644937	0.104836708644937\\
1.56867783290279	1.98043160199502	0.149782864270386	0.149782864270386\\
1.61599243439941	2.04016555760675	0.20198277271976	0.20198277271976\\
1.66011466674029	2.09586919633081	0.260991082779341	0.260991082779341\\
1.70066809459617	2.14706727436215	0.326304356353443	0.326304356353443\\
1.7373067304193	2.19332298775096	0.397365363620743	0.397365363620743\\
1.76971798628728	2.23424169905989	0.473567837122644	0.473567837122644\\
1.7976253407929	2.2694743042716	0.554261644223462	0.554261644223462\\
1.8207906982274	2.29872021122109	0.638758333812847	0.638758333812847\\
1.83901641992902	2.32172990414207	0.726337009927917	0.726337009927917\\
1.8521470104664	2.33830707244754	0.816250482183429	0.816250482183429\\
1.8600704442708	2.34831028558245	0.907731640536698	0.907731640536698\\
1.86271912139871	2.35165419965938	1	1\\
1.16808268578735	1.62344782458932	0	0\\
1.2219712223549	1.69834425831388	0.00426582370496542	0.00426582370496542\\
1.27540000092901	1.77260170207365	0.0170269003160982	0.0170269003160982\\
1.32791318600935	1.84558661754089	0.038174356827181	0.038174356827181\\
1.37906275361645	1.9166763231506	0.0675277705956441	0.0675277705956441\\
1.4284123136743	1.98526430660004	0.104836708644937	0.104836708644937\\
1.47554083313667	2.05076539939787	0.149782864270386	0.149782864270386\\
1.52004622809254	2.11262076931536	0.20198277271976	0.20198277271976\\
1.56154879420431	2.17030268814598	0.260991082779341	0.260991082779341\\
1.59969444621131	2.22331903409632	0.326304356353443	0.326304356353443\\
1.63415773886039	2.27121749039578	0.397365363620743	0.397365363620743\\
1.66464464349009	2.31358940430373	0.473567837122644	0.473567837122644\\
1.69089505657949	2.35007327359062	0.554261644223462	0.554261644223462\\
1.71268501885973	2.38035783074755	0.638758333812847	0.638758333812847\\
1.72982862605558	2.40418469861089	0.726337009927917	0.726337009927917\\
1.7421796149551	2.42135059474515	0.816250482183429	0.816250482183429\\
1.74963261127583	2.43170906577703	0.907731640536698	0.907731640536698\\
1.75212402868103	2.43517173688398	1	1\\
1.09185987665827	1.67566166326732	0	0\\
1.1422319364498	1.75296693960993	0.00426582370496542	0.00426582370496542\\
1.19217423958788	1.82961267459186	0.0170269003160982	0.0170269003160982\\
1.24126069595129	1.90494495382676	0.038174356827181	0.038174356827181\\
1.28907251720173	1.97832106886963	0.0675277705956441	0.0675277705956441\\
1.33520178973828	2.04911500057859	0.104836708644937	0.104836708644937\\
1.37925495487238	2.11672276008956	0.149782864270386	0.149782864270386\\
1.4208561665318	2.1805675418362	0.20198277271976	0.20198277271976\\
1.45965049784684	2.24010464465168	0.260991082779341	0.260991082779341\\
1.49530696926122	2.29482611896699	0.326304356353443	0.326304356353443\\
1.52752137233296	2.34426510045751	0.397365363620743	0.397365363620743\\
1.55601886513351	2.38799979316485	0.473567837122644	0.473567837122644\\
1.58055631710224	2.42565706811125	0.554261644223462	0.554261644223462\\
1.60092438335062	2.45691564670446	0.638758333812847	0.638758333812847\\
1.61694929071899	2.48150884177338	0.726337009927917	0.726337009927917\\
1.6284943203479	2.49922683284899	0.816250482183429	0.816250482183429\\
1.63546097411523	2.50991845627864	0.907731640536698	0.907731640536698\\
1.6377898149874	2.51349249490098	1	1\\
1.01330698352784	1.7242995555105	0	0\\
1.06005507002925	1.80384870111563	0.00426582370496542	0.00426582370496542\\
1.10640431833954	1.88271916145869	0.0170269003160982	0.0170269003160982\\
1.15195929301441	1.96023804158098	0.038174356827181	0.038174356827181\\
1.19633133507218	2.03574397772969	0.0675277705956441	0.0675277705956441\\
1.23914187789513	2.10859277988023	0.104836708644937	0.104836708644937\\
1.28002567702648	2.17816292773843	0.149782864270386	0.149782864270386\\
1.31863392630727	2.24386087333249	0.20198277271976	0.20198277271976\\
1.35463723376751	2.30512610495506	0.260991082779341	0.260991082779341\\
1.38772843188236	2.36143592925144	0.326304356353443	0.326304356353443\\
1.41762519821713	2.41230993065502	0.397365363620743	0.397365363620743\\
1.44407246410277	2.45731407012349	0.473567837122644	0.473567837122644\\
1.46684459079176	2.49606438820693	0.554261644223462	0.554261644223462\\
1.48574729452844	2.52823028085441	0.638758333812847	0.638758333812847\\
1.50061930410943	2.55353732001125	0.726337009927917	0.726337009927917\\
1.51133373679269	2.57176959494237	0.816250482183429	0.816250482183429\\
1.51779918081639	2.58277155430657	0.907731640536698	0.907731640536698\\
1.51996047529176	2.58644933326575	1	1\\
0.932591642228696	1.76925770560571	0	0\\
0.975615992667511	1.85088095858773	0.00426582370496542	0.00426582370496542\\
1.01827327451834	1.93180783075486	0.0170269003160982	0.0170269003160982\\
1.06019955089297	2.01134788256778	0.038174356827181	0.038174356827181\\
1.10103712158415	2.08882250634944	0.0675277705956441	0.0675277705956441\\
1.14043757483768	2.16357071592654	0.104836708644937	0.104836708644937\\
1.1780647598786	2.23495478593043	0.149782864270386	0.149782864270386\\
1.21359765483111	2.30236569264516	0.20198277271976	0.20198277271976\\
1.24673310556403	2.36522830998305	0.260991082779341	0.260991082779341\\
1.27718841209493	2.4230063162577	0.326304356353443	0.326304356353443\\
1.30470374048673	2.47520676989154	0.397365363620743	0.397365363620743\\
1.32904433965923	2.52138431501953	0.473567837122644	0.473567837122644\\
1.35000254420253	2.56114498110837	0.554261644223462	0.554261644223462\\
1.36739954610513	2.59414954417421	0.638758333812847	0.638758333812847\\
1.3810869202808	2.62011642092205	0.726337009927917	0.726337009927917\\
1.39094789087912	2.63882407111515	0.816250482183429	0.816250482183429\\
1.39689832757581	2.65011288767818	0.907731640536698	0.907731640536698\\
1.39888746334304	2.65388655840857	1	1\\
0.849886103366843	1.81044017059496	0	0\\
0.889094901611002	1.89396334281859	0.00426582370496542	0.00426582370496542\\
0.927969184213174	1.97677392478625	0.0170269003160982	0.0170269003160982\\
0.966177289500884	2.05816540581078	0.038174356827181	0.038174356827181\\
1.00339323939162	2.1374433824739	0.0675277705956441	0.0675277705956441\\
1.03929952052288	2.21393148303136	0.104836708644937	0.104836708644937\\
1.07358979316425	2.28697713797814	0.149782864270386	0.149782864270386\\
1.10597150479997	2.35595714754141	0.20198277271976	0.20198277271976\\
1.13616838608384	2.42028299860124	0.260991082779341	0.260991082779341\\
1.16392280787185	2.47940588567705	0.326304356353443	0.326304356353443\\
1.18899797922325	2.53282139314244	0.397365363620743	0.397365363620743\\
1.21117996761732	2.58007379872151	0.473567837122644	0.473567837122644\\
1.23027952415024	2.62075996155057	0.554261644223462	0.554261644223462\\
1.24613369813997	2.65453276163391	0.638758333812847	0.638758333812847\\
1.25860722736407	2.68110406134917	0.726337009927917	0.726337009927917\\
1.26759369206923	2.70024716373596	0.816250482183429	0.816250482183429\\
1.27301642290713	2.71179874659437	0.907731640536698	0.907731640536698\\
1.27482915505027	2.71566025589245	1	1\\
0.76536686473018	1.84775906502257	0	0\\
0.800676437228292	1.93300391382911	0.00426582370496542	0.00426582370496542\\
0.835684760903655	2.01752148364212	0.0170269003160982	0.0170269003160982\\
0.870093157082258	2.10059070035601	0.038174356827181	0.038174356827181\\
0.903608065459963	2.18150284670316	0.0675277705956441	0.0675277705956441\\
0.935943548655517	2.25956760877975	0.104836708644937	0.104836708644937\\
0.966823731727464	2.33411896556061	0.149782864270386	0.149782864270386\\
0.995985155841881	2.40452087115575	0.20198277271976	0.20198277271976\\
1.02317902601025	2.47017268132964	0.260991082779341	0.260991082779341\\
1.04817333372059	2.53051427798607	0.326304356353443	0.326304356353443\\
1.07075483635225	2.58503084789819	0.397365363620743	0.397365363620743\\
1.0907308764868	2.63325727491353	0.473567837122644	0.473567837122644\\
1.10793102559317	2.67478210816095	0.554261644223462	0.554261644223462\\
1.12220853806377	2.70925107240443	0.638758333812847	0.638758333812847\\
1.13344160319631	2.73637009059445	0.726337009927917	0.726337009927917\\
1.14153438443977	2.75590779282971	0.816250482183429	0.816250482183429\\
1.14641783703799	2.76769749032354	0.907731640536698	0.907731640536698\\
1.14805029709527	2.77163859753386	1	1\\
};
% Red dots
\addplot3[only marks, mark=*, mark options={}, mark size=3pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	z\\
1.9142135623731	1.91421356237309	0.292893218813453\\
};
\addplot3[only marks, mark=*, mark options={}, mark size=3pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	z\\
1.5142135623731	1.51421356237309	0.858578643762691\\
};
% Connection l
\addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
1.9142135623731	1.91421356237309	0.292893218813453\\
1.5142135623731	1.51421356237309	0.858578643762691\\
};
% Vectors v
\draw [thick, dashed, -latex] (axis cs:1.9142135623731,1.91421356237309,0.292893218813453) -- (axis cs:1.5142135623731,2.31421356237309,0.292893218813453);
\draw [thick, dashed, -latex] (axis cs:1.9142135623731,1.91421356237309,0.292893218813453) -- (axis cs:1.2142135623731,1.542135623731,0.092893218813453);
% Path
\addplot3[domain=pi*0.0455:pi*0.149,samples=100,samples y=0]
({(2+2*cos(deg(pi*0.5*cos(deg(x))^2)))*cos(deg(x))},
{(6+2*cos(deg(pi*0.5*cos(deg(x))^2)))*sin(deg(x))},
{0.1+10*(1-sin(deg((pi*0.5*cos(deg(x))^2))))});

% Labels
\node (Xb) [above, align=left]
at (axis cs:1.9142,1.9142,0.32) {$x^b$};
\node (Xr) [above right, align=left]
at (axis cs:1.5142,1.5142,0.8586) {$x^r$};
\node (l) [right, align=left]
at (axis cs:0.60142,1.5142,0.8586) {$l$};
\node (phi) [below right, align=left]
at (axis cs:1.5142135623731,2.31421356237309,0.292893218813453) {$\phi$};
\node (theta) [above right, align=left]
at (axis cs:1.0142135623731,1.542135623731,0.092893218813453) {$\theta$};
\node (path) [right, align=left]
at (axis cs:2,0.9,0.2) {$\theta^p$};

\end{axis}
\end{tikzpicture}%

==> Graphics/tikz/figure_absDistance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.25in,
height=1.15in,
scale only axis,
grid=both,
xmin=0,
xmax=1.61,
xlabel style={font=\color{white!15!black}},
xlabel={$t\,$[s]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$l\,$[m]},
axis background/.style={fill=white},
]
\addplot [color=mycolor1, forget plot, line width=1pt]
  table[row sep=crcr]{%
0	0.312363791644014\\
0.01	0.310483562891347\\
0.02	0.308579731901737\\
0.03	0.306547825877948\\
0.04	0.304237112858426\\
0.05	0.301274035756604\\
0.06	0.297913384142208\\
0.07	0.29410960805662\\
0.08	0.290447063126991\\
0.09	0.286909934139948\\
0.1	0.283867704879412\\
0.11	0.281404567749249\\
0.12	0.27964765008763\\
0.13	0.278028432325324\\
0.14	0.27949923359354\\
0.15	0.283845477321412\\
0.16	0.288209506722963\\
0.17	0.296570960471839\\
0.18	0.307906256762909\\
0.19	0.322535747787189\\
0.2	0.332479749368561\\
0.21	0.343528724115381\\
0.22	0.357811109542951\\
0.23	0.368423202326414\\
0.24	0.379796592558899\\
0.25	0.392058152831353\\
0.26	0.404663042271188\\
0.27	0.417307255608523\\
0.28	0.428955034080047\\
0.29	0.439407715830274\\
0.3	0.44874583803233\\
0.31	0.456859709800339\\
0.32	0.464327705259262\\
0.33	0.468814713850703\\
0.34	0.468589049965413\\
0.35	0.469596808252511\\
0.36	0.471474315267503\\
0.37	0.473997386031648\\
0.38	0.477830701624656\\
0.39	0.483830540632228\\
0.4	0.484184460191894\\
0.41	0.480878001346686\\
0.42	0.481396144111769\\
0.43	0.481166314804027\\
0.44	0.479901793005532\\
0.45	0.479133546069875\\
0.46	0.478214688084235\\
0.47	0.478494162037986\\
0.48	0.478575346396752\\
0.49	0.477956734119475\\
0.5	0.477529610729831\\
0.51	0.477702192068125\\
0.52	0.479253671194983\\
0.53	0.481901597003718\\
0.54	0.483948791809935\\
0.55	0.486178288890271\\
0.56	0.487459411417455\\
0.57	0.488789011972295\\
0.58	0.491369027801985\\
0.59	0.493312865433626\\
0.6	0.494845633994186\\
0.61	0.495966293951249\\
0.62	0.496861921504875\\
0.63	0.498161642759739\\
0.64	0.500004628936433\\
0.65	0.500286657121586\\
0.66	0.499704544130015\\
0.67	0.497976128450851\\
0.68	0.498300514936434\\
0.69	0.497802039071586\\
0.7	0.496361131103559\\
0.71	0.497072485027608\\
0.72	0.495664692127826\\
0.73	0.494121148829259\\
0.74	0.492309439507715\\
0.75	0.491648980717815\\
0.76	0.490833890971144\\
0.77	0.493612048174732\\
0.78	0.496840280916536\\
0.79	0.498231037306356\\
0.8	0.499861509992798\\
0.81	0.500685912564776\\
0.82	0.501874555348171\\
0.83	0.503981899914613\\
0.84	0.504123372887063\\
0.85	0.505660737722867\\
0.86	0.507941709671252\\
0.87	0.511541260479272\\
0.88	0.512539762808947\\
0.89	0.514620270796904\\
0.9	0.515613676800536\\
0.91	0.515616412989798\\
0.92	0.516826613286247\\
0.93	0.518330067769667\\
0.94	0.520269120769541\\
0.95	0.523144625649482\\
0.96	0.525580129453231\\
0.97	0.526447637335521\\
0.98	0.525765381261859\\
0.99	0.52414649107655\\
1	0.523131985330001\\
1.01	0.522478971552711\\
1.02	0.520911597273556\\
1.03	0.519031967051424\\
1.04	0.517508737412315\\
1.05	0.51678548138481\\
1.06	0.515665003225989\\
1.07	0.515470176931399\\
1.08	0.515383208489055\\
1.09	0.516271893773087\\
1.1	0.51698119167778\\
1.11	0.51948149683678\\
1.12	0.52352879189362\\
1.13	0.528714944793489\\
1.14	0.534417812695451\\
1.15	0.53979781743709\\
1.16	0.543852547063772\\
1.17	0.546301957397758\\
1.18	0.549017539383979\\
1.19	0.551723359948693\\
1.2	0.551972381194707\\
1.21	0.550045514916187\\
1.22	0.546189655045288\\
1.23	0.540593861036804\\
1.24	0.533439860769348\\
1.25	0.52434031301857\\
1.26	0.51378689522783\\
1.27	0.501133788959385\\
1.28	0.4875056475053\\
1.29	0.472925007978388\\
1.3	0.457537528546567\\
1.31	0.441751808076394\\
1.32	0.426587092310578\\
1.33	0.411885497757649\\
1.34	0.398633025665618\\
1.35	0.387314288619648\\
1.36	0.378413689687659\\
1.37	0.371060882091133\\
1.38	0.363366717278477\\
1.39	0.362075288512322\\
1.4	0.360831722985605\\
1.41	0.362681674306661\\
1.42	0.367107802853924\\
1.43	0.374953136365793\\
1.44	0.384825349864044\\
1.45	0.396749710999273\\
1.46	0.411052258092265\\
1.47	0.428390761309192\\
1.48	0.448951801878501\\
1.49	0.466499633376976\\
1.5	0.493673366026933\\
1.51	0.514880357000069\\
1.52	0.537359746223665\\
1.53	0.550777372701419\\
1.54	0.560219711724798\\
1.55	0.571841844564875\\
1.56	0.586481773332706\\
1.57	0.595589962783839\\
1.58	0.588237617180851\\
1.59	0.584006402667539\\
1.6	0.58445073579534\\
1.61	0.587815874163007\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	0.595589962783839\\
1.61	0.595589962783839\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	0.278028432325324\\
1.61	0.278028432325324\\
};

% Labels
\node (max) [color=red, above, align=center]
at (axis cs:1, 0.6) {Max};
\node (min) [color=red, below, align=center]
at (axis cs:1, 0.278028432325324) {Min};

\end{axis}
\end{tikzpicture}%

==> Graphics/tikz/figure_ddl_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.25in,
height=1.15in,
scale only axis,
grid=both,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t\,$[s]},
ymin=-4.39232835606643,
ymax=3.75582129700109,
ylabel style={font=\color{white!15!black}},
ylabel={$u^\star\,$[$\text{m}/\text{s}^2]$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot, line width=1pt]
  table[row sep=crcr]{%
  0.01	2.92400080028911\\
  0.02	2.86358406692228\\
  0.03	2.80200350459473\\
  0.04	2.73852838417734\\
  0.05	2.67247264885229\\
  0.06	2.60320000015725\\
  0.07	2.5301285008069\\
  0.08	2.45273468375746\\
  0.09	2.37055716140055\\
  0.1	2.28319973306235\\
  0.11	2.19033399305209\\
  0.12	2.09170144526045\\
  0.13	1.98711513368075\\
  0.14	1.87646080115267\\
  0.15	1.75969759106861\\
  0.16	1.63685830871726\\
  0.17	1.50804926036827\\
  0.18	1.3734496891515\\
  0.19	1.23331082729863\\
  0.2	1.08795458445921\\
  0.21	0.937771891658594\\
  0.22	0.783220720124651\\
  0.23	0.624823793776513\\
  0.24	0.463166013746637\\
  0.25	0.298891613002332\\
  0.26	0.13270105904235\\
  0.27	-0.0346522771443622\\
  0.28	-0.202365667085952\\
  0.29	-0.369590766020031\\
  0.3	-0.535437528029402\\
  0.31	-0.69897827196766\\
  0.32	-0.859251872688543\\
  0.33	-1.01526804940164\\
  0.34	-1.16601172002099\\
  0.35	-1.31044738727808\\
  0.36	-1.44752351928984\\
  0.37	-1.57617688438573\\
  0.38	-1.6953367975014\\
  0.39	-1.80392923354902\\
  0.4	-1.90088076208447\\
  0.41	-1.98512225750803\\
  0.42	-2.05559234013453\\
  0.43	-2.11124050589167\\
  0.44	-2.15102990624525\\
  0.45	-2.17393974524156\\
  0.46	-2.17896726726591\\
  0.47	-2.16512931713567\\
  0.48	-2.13146346329183\\
  0.49	-2.07702868486968\\
  0.5	-2.00090563399515\\
  0.51	-1.90219649539834\\
  0.52	-1.78002447595517\\
  0.53	-1.63353296665342\\
  0.54	-1.46188442835742\\
  0.55	-1.26425906035955\\
  0.56	-1.03985331723112\\
  0.57	-0.787878347159207\\
  0.58	-0.507558451602077\\
  0.59	-0.198129953654384\\
  0.6	-0.00865914949887498\\
  0.61	0.00650344508391777\\
  0.62	-0.00219285276083147\\
  0.63	3.62076533661258e-05\\
  0.64	-3.0235078522888e-05\\
  0.65	2.49042502297324e-05\\
  0.66	-1.95269316360929e-05\\
  0.67	1.4279506625498e-05\\
  0.68	-9.16168249315902e-06\\
  0.69	4.11288647854642e-06\\
  0.7	8.57898170097902e-07\\
  0.71	-5.80102072899222e-06\\
  0.72	1.07130358641664e-05\\
  0.73	-1.56422012224097e-05\\
  0.74	2.0589681995535e-05\\
  0.75	-2.5596463101138e-05\\
  0.76	3.06655549762672e-05\\
  0.77	-3.58320849241687e-05\\
  0.78	4.10980555019948e-05\\
  0.79	-4.64941081327222e-05\\
  0.8	5.20186967856739e-05\\
  0.81	-5.76995297422414e-05\\
  0.82	6.35299755953134e-05\\
  0.83	-6.95365854783252e-05\\
  0.84	7.57070304837803e-05\\
  0.85	-8.20684143151389e-05\\
  0.86	8.86028486729798e-05\\
  0.87	-9.53397332697348e-05\\
  0.88	0.000102256514656645\\
  0.89	-0.000109386751178665\\
  0.9	0.000116704783169159\\
  0.91	-0.0001242505458035\\
  0.92	0.000131997468460998\\
  0.93	-0.000139994781847524\\
  0.94	0.000148217676146866\\
  0.95	-0.000156728914552358\\
  0.96	0.000165508413855483\\
  0.97	-0.000174639018814928\\
  0.98	0.000184108239347759\\
  0.99	-0.00019402963711467\\
  1	0.000204400353938597\\
  1.01	-0.000215382859044628\\
  1.02	0.000226983836533329\\
  1.03	-0.000239448238435947\\
  1.04	0.00025278840844571\\
  1.05	-0.00026740135783592\\
  1.06	0.000283296732309083\\
  1.07	-0.000301189538344111\\
  1.08	0.000321078518720092\\
  1.09	-0.000344478676555053\\
  1.1	0.000371381950117129\\
  1.11	-0.000406760501495975\\
  1.12	0.000450612580001495\\
  1.13	-0.000531324879751198\\
  1.14	0.000648924519216475\\
  1.15	-0.00071214649177128\\
  1.16	-0.021570507982359\\
  1.17	0.00433920375846791\\
  1.18	0.096990346391793\\
  1.19	-0.158804843576099\\
  1.2	-0.799244679844656\\
  1.21	-1.41110295153685\\
  1.22	-1.96041429204791\\
  1.23	-2.4485699919546\\
  1.24	-2.87709338005472\\
  1.25	-3.24763297934744\\
  1.26	-3.56195549748083\\
  1.27	-3.82193865798973\\
  1.28	-4.02956391234203\\
  1.29	-4.18690906121961\\
  1.3	-4.29614079959548\\
  1.31	-4.35950718807729\\
  1.32	-4.37933004352153\\
  1.33	-4.357997235301\\
  1.34	-4.29795486977993\\
  1.35	-4.20169934428203\\
  1.36	-4.07176925277413\\
  1.37	-3.91073712821397\\
  1.38	-3.7212010106083\\
  1.39	-3.50577583494537\\
  1.4	-3.26708463907378\\
  1.41	-3.00774959823699\\
  1.42	-2.73038290046223\\
  1.43	-2.4375774856414\\
  1.44	-2.13189768134503\\
  1.45	-1.81586978061865\\
  1.46	-1.49197262155387\\
  1.47	-1.16262824536787\\
  1.48	-0.830192728705348\\
  1.49	-0.496947305983288\\
  1.5	-0.165089917310036\\
  1.51	0.163272665261408\\
  1.52	0.48613196812109\\
  1.53	0.801584033381817\\
  1.54	1.10783455839421\\
  1.55	1.40320280929093\\
  1.56	1.68612418858304\\
  1.57	1.95515137588893\\
  1.58	2.20895400840304\\
  1.59	2.44631692014384\\
  1.6	2.66613701202248\\
  1.61	2.86741887381192\\
  1.62	3.04926932006481\\
  1.63	3.21089103178162\\
  1.64	3.35157551234857\\
  1.65	3.47069556957976\\
  1.66	3.56769752659783\\
  1.67	3.64209334482818\\
  1.68	3.69345281530542\\
  1.69	3.72139594280708\\
  1.7	3.72558561396091\\
  1.71	3.70572060797646\\
  1.72	3.66152897906972\\
  1.73	3.59276181444654\\
  1.74	3.49918735180478\\
  1.75	3.38058542616193\\
  1.76	3.23674220750643\\
  1.77	3.06744518815095\\
  1.78	2.87247838141278\\
  1.79	2.65161770094675\\
  1.8	2.40462650224038\\
  1.81	2.13125128394442\\
  1.82	1.83121756633632\\
  1.83	1.50422598688684\\
  1.84	1.14994867911643\\
  1.85	0.768026038579271\\
  1.86	0.358064137880295\\
  1.87	0.0462441684778393\\
  1.88	-0.0300169789536404\\
  1.89	0.00222629902971702\\
  1.9	0.00467820768609817\\
  1.91	-1.40731732108052e-05\\
  1.92	4.97395182052769e-06\\
  1.93	3.29885436737792e-06\\
  1.94	-1.21285223317611e-05\\
  1.95	2.11693870379552e-05\\
  1.96	-3.0474011570766e-05\\
  1.97	4.01642392755989e-05\\
  1.98	-5.02000897709533e-05\\
  1.99	6.07527215788026e-05\\
  2	-7.17601837416017e-05\\
  2.01	8.34732830188887e-05\\
  2.02	-9.58066248380311e-05\\
  2.03	0.000109113908787276\\
  2.04	-0.000123293089714522\\
  2.05	0.000138894411860746\\
  2.06	-0.000155828979568103\\
  2.07	0.00017508137539502\\
  2.08	-0.000196657421300775\\
  2.09	0.000222706845700392\\
  2.1	-0.000253416055400837\\
  2.11	0.000295243428527539\\
  2.12	-0.000348358688444555\\
  2.13	0.000466153199064158\\
  2.14	-0.000648716306076409\\
  2.15	0.000871852229092827\\
  2.16	0.00581315921999012\\
  2.17	-0.0195804658297614\\
  2.18	0.0265309877859854\\
  2.19	0.263159012164525\\
  2.2	0.587857222865799\\
  2.21	0.883082525448576\\
  2.22	1.14964355077694\\
  2.23	1.38836472807847\\
  2.24	1.60008577276807\\
  2.25	1.78566183896879\\
  2.26	1.94596400542148\\
  2.27	2.08187995535035\\
  2.28	2.194314731889\\
  2.29	2.2841914594146\\
  2.3	2.35245192991758\\
  2.31	2.40005696397332\\
  2.32	2.42798646813749\\
  2.33	2.43723912449695\\
  2.34	2.42883166338924\\
  2.35	2.40379768659293\\
  2.36	2.36318602515447\\
  2.37	2.30805863296706\\
  2.38	2.23948803372899\\
  2.39	2.15855435444352\\
  2.4	2.06634199265517\\
  2.41	1.96393597666547\\
  2.42	1.85241808762497\\
  2.43	1.73286281934122\\
  2.44	1.60633325567511\\
  2.45	1.47387694644779\\
  2.46	1.33652186090278\\
  2.47	1.19527249314461\\
  2.48	1.05110618690029\\
  2.49	0.904969737805028\\
  2.5	0.757776320652678\\
  2.51	0.610402777163576\\
  2.52	0.463687287313196\\
  2.53	0.318427434624546\\
  2.54	0.175378663512667\\
  2.55	0.0352531151854465\\
  2.56	-0.101281181906897\\
  2.57	-0.233600800248522\\
  2.58	-0.361127120855564\\
  2.59	-0.483326307024639\\
  2.6	-0.599709095133807\\
  2.61	-0.709830455776648\\
  2.62	-0.813289179101363\\
  2.63	-0.909727437068146\\
  2.64	-0.9988303724783\\
  2.65	-1.08032576013361\\
  2.66	-1.15398377942218\\
  2.67	-1.21961693007405\\
  2.68	-1.27708011387217\\
  2.69	-1.32627089484307\\
  2.7	-1.36712993901684\\
  2.71	-1.39964162240659\\
  2.72	-1.4238347826384\\
  2.73	-1.43978357595854\\
  2.74	-1.44760838753473\\
  2.75	-1.4474767295236\\
  2.76	-1.43960404886589\\
  2.77	-1.42425435585155\\
  2.78	-1.40174057589914\\
  2.79	-1.37242452148687\\
  2.8	-1.33671637952294\\
  2.81	-1.29507361235111\\
  2.82	-1.24799917862256\\
  2.83	-1.19603899378722\\
  2.84	-1.13977856904554\\
  2.85	-1.07983879198765\\
  2.86	-1.0168708411765\\
  2.87	-0.95155025954788\\
  2.88	-0.884570246266894\\
  2.89	-0.816634261848615\\
  2.9	-0.748448074960938\\
  2.91	-0.680711409351089\\
  2.92	-0.614109373835348\\
  2.93	-0.54930387558317\\
  2.94	-0.486925225742065\\
  2.95	-0.427564146051423\\
  2.96	-0.371764375353346\\
  2.97	-0.320016056323612\\
  2.98	-0.272750056397512\\
  2.99	-0.23033334432233\\
  3	-0.193065506948086\\
  3.01	-0.16117645187195\\
  3.02	-0.134825302493101\\
  3.03	-0.11410045488133\\
  3.04	-0.0990207323034206\\
  3.05	-0.0895375446042253\\
  3.06	-0.0855379367991689\\
  3.07	-0.0868483946646167\\
  3.08	-0.0932392648689302\\
  3.09	-0.104429642977698\\
  3.1	-0.120092583919299\\
  3.11	-0.139860495443738\\
  3.12	-0.163330584862992\\
  3.13	-0.190070241995896\\
  3.14	-0.219622255843957\\
  3.15	-0.251509778251133\\
  3.16	-0.285240963904171\\
  3.17	-0.32031323188337\\
  3.18	-0.356217109076365\\
  3.19	-0.392439629745619\\
  3.2	-0.42846727813705\\
  3.21	-0.463788472082238\\
  3.22	-0.497895595018388\\
  3.23	-0.530286591741531\\
  3.24	-0.56046614958896\\
  3.25	-0.587946491729763\\
  3.26	-0.612247812968295\\
  3.27	-0.632898391093642\\
  3.28	-0.649434408504875\\
  3.29	-0.661399519774828\\
  3.3	-0.668344201143176\\
  3.31	-0.669824917805946\\
  3.32	-0.665403144428148\\
  3.33	-0.654644273673315\\
  3.34	-0.637116446824296\\
  3.35	-0.612389339854905\\
  3.36	-0.580032937682853\\
  3.37	-0.539616328868958\\
  3.38	-0.490706552837004\\
  3.39	-0.432867532039432\\
  3.4	-0.365659123325412\\
  3.41	-0.288636330518893\\
  3.42	-0.201348763279145\\
  3.43	-0.103340864100561\\
  3.44	-0.015899576940777\\
  3.45	0.0106752236761302\\
  3.46	-0.00146404696396285\\
  3.47	-0.00130335708061416\\
  3.48	5.25166318568064e-05\\
  3.49	-1.15721543445917e-07\\
  3.5	-5.45945955440802e-05\\
  3.51	0.000118685375755145\\
  3.52	-0.00024379471280048\\
  3.53	0.000429424951994552\\
  3.54	-0.000532975252093978\\
  3.55	-0.00768109032621807\\
  3.56	-0.00584750914878689\\
  3.57	0.0124867422664001\\
  3.58	0.0477314076661843\\
  3.59	-0.0928464150981259\\
  3.6	-0.421155010383671\\
  3.61	-0.743785590288481\\
  3.62	-1.0481995616491\\
  3.63	-1.33407227723175\\
  3.64	-1.60105140580747\\
  3.65	-1.84875776928336\\
  3.66	-2.0767874294321\\
  3.67	-2.28471505669944\\
  3.68	-2.4720987189729\\
  3.69	-2.63848624404455\\
  3.7	-2.78342331135422\\
  3.71	-2.90646342030182\\
  3.72	-3.00717986175935\\
  3.73	-3.08517978297813\\
  3.74	-3.14012038007595\\
  3.75	-3.17172717298704\\
  3.76	-3.17981421205989\\
  3.77	-3.16430593163581\\
  3.78	-3.12526020443905\\
  3.79	-3.0628919653051\\
  3.8	-2.9775965719792\\
  3.81	-2.86997186815262\\
  3.82	-2.74083772919225\\
  3.83	-2.59125172931437\\
  3.84	-2.4225194993552\\
  3.85	-2.23619837670911\\
  3.86	-2.03409310946219\\
  3.87	-1.81824268146662\\
  3.88	-1.5908977742884\\
  3.89	-1.35448895469992\\
  3.9	-1.1115863283237\\
  3.91	-0.864852065396991\\
  3.92	-0.616987803398802\\
  3.93	-0.370679380989185\\
  3.94	-0.128541587925803\\
  3.95	0.106934418059533\\
  3.96	0.333428682400446\\
  3.97	0.548833215172101\\
  3.98	0.751284868186475\\
  3.99	0.93919006162046\\
  4	1.11124188799416\\
  4.01	1.26643080234128\\
  4.02	1.40405058783865\\
  4.03	1.52370149090592\\
  4.04	1.62529228413578\\
  4.05	1.70904248326657\\
  4.06	1.77548497533172\\
  4.07	1.82546791034146\\
  4.08	1.8601529636435\\
  4.09	1.88100525404572\\
  4.1	1.88976880168394\\
  4.11	1.88842115339346\\
  4.12	1.87910247252933\\
  4.13	1.86401844409724\\
  4.14	1.84532243132248\\
  4.15	1.8249889616647\\
  4.16	1.80469547810977\\
  4.17	1.78573011425196\\
  4.18	1.76893912262883\\
  4.19	1.75471963045707\\
  4.2	1.74305434892238\\
  4.21	1.73357769902168\\
  4.22	1.72565937426528\\
  4.23	1.71849176636599\\
  4.24	1.71117075257639\\
  4.25	1.70276345882409\\
  4.26	1.69236044343535\\
  4.27	1.67911257691905\\
  4.28	1.66225456956324\\
  4.29	1.6411178069746\\
  4.3	1.61513520405739\\
  4.31	1.58384047374062\\
  4.32	1.54686374552752\\
  4.33	1.50392499531157\\
  4.34	1.45482633072609\\
  4.35	1.39944384094276\\
  4.36	1.33771946707879\\
  4.37	1.26965316842085\\
  4.38	1.19529553598071\\
  4.39	1.11474092422777\\
  4.4	1.02812112203261\\
  4.41	0.935599555290628\\
  4.42	0.837365999246694\\
  4.43	0.733631773500809\\
  4.44	0.624625396468027\\
  4.45	0.510588718253275\\
  4.46	0.404915003274288\\
  4.47	0.369599529888884\\
  4.48	0.39176281155302\\
  4.49	0.409930552842412\\
  4.5	0.424363328183257\\
  4.51	0.435317897696412\\
  4.52	0.443045804658235\\
  4.53	0.447792300246365\\
  4.54	0.449795509091655\\
  4.55	0.449285796111655\\
  4.56	0.446485303451875\\
  4.57	0.441607630454203\\
  4.58	0.434857632746606\\
  4.59	0.426431319363741\\
  4.6	0.416515829381502\\
  4.61	0.405289471906659\\
  4.62	0.392921815414401\\
  4.63	0.379573814378209\\
  4.64	0.3653979628976\\
  4.65	0.350538466611126\\
  4.66	0.335131425598289\\
  4.67	0.319305022239399\\
  4.68	0.303179709131846\\
  4.69	0.28686839316998\\
  4.7	0.270476612798034\\
  4.71	0.254102706255029\\
  4.72	0.237837969359715\\
  4.73	0.221766802043469\\
  4.74	0.205966843439458\\
  4.75	0.190509095885263\\
  4.76	0.175458038700308\\
  4.77	0.160871733063289\\
  4.78	0.146801919741785\\
  4.79	0.133294111817097\\
  4.8	0.120387684901757\\
  4.81	0.10811596766227\\
  4.82	0.0965063357310784\\
  4.83	0.0855803123132713\\
  4.84	0.0753536789571324\\
  4.85	0.065836600054053\\
  4.86	0.0570337646520789\\
  4.87	0.0489445490975627\\
  4.88	0.0415632038500114\\
  4.89	0.034879067536266\\
  4.9	0.0288768109131824\\
  4.91	0.0235367128875057\\
  4.92	0.0188349700959091\\
  4.93	0.0147440407805047\\
  4.94	0.0112330228148106\\
  4.95	0.00826806475820336\\
  4.96	0.00581280776663849\\
  4.97	0.003828855094467\\
  4.98	0.0022762648238786\\
  4.99	0.00111406039780149\\
  5	0.000300752555687614\\
};
\end{axis}

\end{tikzpicture}%

==> Graphics/tikz/figure_l_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.25in,
height=1.15in,
scale only axis,
grid=both,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t\,$[s]},
ymin=0,
ymax=0.65,
ylabel style={font=\color{white!15!black}},
ylabel={$l\,$[m]},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot, line width=1pt]
  table[row sep=crcr]{%
  0	0.43681\\
  0.01	0.436956200040014\\
  0.02	0.437391779323389\\
  0.03	0.43811063798534\\
  0.04	0.43910652324173\\
  0.05	0.440372958549771\\
  0.06	0.441903177490262\\
  0.07	0.443690062855802\\
  0.08	0.44572609138057\\
  0.09	0.448003284497596\\
  0.1	0.450513165459345\\
  0.11	0.453246723107399\\
  0.12	0.456194382527369\\
  0.13	0.459345982776287\\
  0.14	0.462690761821946\\
  0.15	0.466217348787216\\
  0.16	0.469913763547475\\
  0.17	0.473767423686189\\
  0.18	0.477765158772378\\
  0.19	0.481893231884391\\
  0.2	0.486137368266991\\
  0.21	0.490482790973396\\
  0.22	0.494914263310391\\
  0.23	0.499416137873082\\
  0.24	0.503972411926148\\
  0.25	0.508566788860552\\
  0.26	0.513182745428558\\
  0.27	0.517803604435659\\
  0.28	0.522412612545548\\
  0.29	0.526993022833782\\
  0.3	0.531528181707314\\
  0.31	0.536001619790845\\
  0.32	0.540397146367144\\
  0.33	0.544698946947339\\
  0.34	0.548891683539062\\
  0.35	0.55296059717542\\
  0.36	0.55689161226645\\
  0.37	0.560671442337296\\
  0.38	0.564287696724048\\
  0.39	0.567728987809247\\
  0.4	0.570985038394665\\
  0.41	0.574046788829103\\
  0.42	0.576906503533659\\
  0.43	0.579557876595913\\
  0.44	0.581996136137561\\
  0.45	0.584218147196634\\
  0.46	0.586222512905082\\
  0.47	0.58800967378431\\
  0.48	0.589582005024516\\
  0.49	0.590943911657315\\
  0.5	0.59210192157417\\
  0.51	0.593064776384555\\
  0.52	0.593843520146373\\
  0.53	0.594451586036061\\
  0.54	0.594904881055997\\
  0.55	0.595221868901499\\
  0.56	0.59542365112812\\
  0.57	0.595534046771522\\
  0.58	0.595579670574986\\
  0.59	0.59559\\
  0.6	0.59559\\
  0.61	0.595589902029053\\
  0.62	0.59559\\
  0.63	0.59559\\
  0.64	0.59559\\
  0.65	0.59559\\
  0.66	0.59559\\
  0.67	0.59559\\
  0.68	0.59559\\
  0.69	0.59559\\
  0.7	0.59559\\
  0.71	0.59559\\
  0.72	0.59559\\
  0.73	0.59559\\
  0.74	0.59559\\
  0.75	0.59559\\
  0.76	0.59559\\
  0.77	0.59559\\
  0.78	0.59559\\
  0.79	0.59559\\
  0.8	0.59559\\
  0.81	0.59559\\
  0.82	0.59559\\
  0.83	0.59559\\
  0.84	0.59559\\
  0.85	0.59559\\
  0.86	0.59559\\
  0.87	0.59559\\
  0.88	0.59559\\
  0.89	0.59559\\
  0.9	0.59559\\
  0.91	0.59559\\
  0.92	0.59559\\
  0.93	0.59559\\
  0.94	0.59559\\
  0.95	0.59559\\
  0.96	0.59559\\
  0.97	0.59559\\
  0.98	0.59559\\
  0.99	0.59559\\
  1	0.59559\\
  1.01	0.59559\\
  1.02	0.59559\\
  1.03	0.59559\\
  1.04	0.59559\\
  1.05	0.59559\\
  1.06	0.59559\\
  1.07	0.59559\\
  1.08	0.59559\\
  1.09	0.59559\\
  1.1	0.59559\\
  1.11	0.59559\\
  1.12	0.59559\\
  1.13	0.59559\\
  1.14	0.59559\\
  1.15	0.59559\\
  1.16	0.595588895338786\\
  1.17	0.59558691942308\\
  1.18	0.59559\\
  1.19	0.59559\\
  1.2	0.595542107182598\\
  1.21	0.595383687161801\\
  1.22	0.595056691278825\\
  1.23	0.594509246181648\\
  1.24	0.593695517915872\\
  1.25	0.592575553332125\\
  1.26	0.591115109324536\\
  1.27	0.589285470609174\\
  1.28	0.587063256765296\\
  1.29	0.584430219272739\\
  1.3	0.581373029287142\\
  1.31	0.577883056902161\\
  1.32	0.5739561426556\\
  1.33	0.569592362045098\\
  1.34	0.564795783829342\\
  1.35	0.559574222902883\\
  1.36	0.553938988546571\\
  1.37	0.54790462887121\\
  1.38	0.541488672288907\\
  1.39	0.534711366864327\\
  1.4	0.527595418416046\\
  1.41	0.520165728255899\\
  1.42	0.512449131470818\\
  1.43	0.504474136666431\\
  1.44	0.496270668103695\\
  1.45	0.48786981116786\\
  1.46	0.479303562111917\\
  1.47	0.470604583012628\\
  1.48	0.461805962864636\\
  1.49	0.452940985714909\\
  1.5	0.444042906704017\\
  1.51	0.435144736830523\\
  1.52	0.426279037188698\\
  1.53	0.417477723346948\\
  1.54	0.408771880434787\\
  1.55	0.40019158939101\\
  1.56	0.391765764697127\\
  1.57	0.383522003781467\\
  1.58	0.375486448135022\\
  1.59	0.367683656035004\\
  1.6	0.360136486631595\\
  1.61	0.352865995022478\\
  1.62	0.345891337823054\\
  1.63	0.339229688641222\\
  1.64	0.332896162786598\\
  1.65	0.326903750486069\\
  1.66	0.321263257840349\\
  1.67	0.315983254738201\\
  1.68	0.311070028944059\\
  1.69	0.306527545587824\\
  1.7	0.302357411309426\\
  1.71	0.298558842342125\\
  1.72	0.295128635854177\\
  1.73	0.292061143905904\\
  1.74	0.289348249415944\\
  1.75	0.286979343564882\\
  1.76	0.284941304095504\\
  1.77	0.283218473995909\\
  1.78	0.281792640074791\\
  1.79	0.280643010957792\\
  1.8	0.279746194050952\\
  1.81	0.279076171033421\\
  1.82	0.278604271458405\\
  1.83	0.278299144061049\\
  1.84	0.278126725396994\\
  1.85	0.278050205468823\\
  1.86	0.27803\\
  1.87	0.27803\\
  1.88	0.278030801400893\\
  1.89	0.278030223222343\\
  1.9	0.27803\\
  1.91	0.27803\\
  1.92	0.27803\\
  1.93	0.27803\\
  1.94	0.27803\\
  1.95	0.27803\\
  1.96	0.27803\\
  1.97	0.27803\\
  1.98	0.27803\\
  1.99	0.27803\\
  2	0.27803\\
  2.01	0.27803\\
  2.02	0.27803\\
  2.03	0.27803\\
  2.04	0.27803\\
  2.05	0.27803\\
  2.06	0.27803\\
  2.07	0.27803\\
  2.08	0.27803\\
  2.09	0.27803\\
  2.1	0.27803\\
  2.11	0.27803\\
  2.12	0.27803\\
  2.13	0.27803\\
  2.14	0.27803\\
  2.15	0.27803\\
  2.16	0.278030337594355\\
  2.17	0.27803\\
  2.18	0.27803\\
  2.19	0.278044474545358\\
  2.2	0.278101509849475\\
  2.21	0.278232092141008\\
  2.22	0.278464310736351\\
  2.23	0.278823429745638\\
  2.24	0.279331971279967\\
  2.25	0.280009800194882\\
  2.26	0.280874210402018\\
  2.27	0.281940012807191\\
  2.28	0.283219624946727\\
  2.29	0.284723162395828\\
  2.3	0.286458532014396\\
  2.31	0.288431527077658\\
  2.32	0.290645924312526\\
  2.33	0.293103582827025\\
  2.34	0.295804544880919\\
  2.35	0.298747138402311\\
  2.36	0.301928081109292\\
  2.37	0.305342586049178\\
  2.38	0.308984468322399\\
  2.39	0.312846252715029\\
  2.4	0.316919281925013\\
  2.41	0.321193825033464\\
  2.42	0.325659185845129\\
  2.43	0.330303810702142\\
  2.44	0.335115395362907\\
  2.45	0.340080990533777\\
  2.46	0.345187105645015\\
  2.47	0.350419810473955\\
  2.48	0.355764834236898\\
  2.49	0.361207661796076\\
  2.5	0.366733626658177\\
  2.51	0.372328000475168\\
  2.52	0.377976078795383\\
  2.53	0.383663262851696\\
  2.54	0.389375137212915\\
  2.55	0.395097543163069\\
  2.56	0.400816647709887\\
  2.57	0.406519008157597\\
  2.58	0.412191632209252\\
  2.59	0.417822033589513\\
  2.6	0.423398283199666\\
  2.61	0.428909055832273\\
  2.62	0.434343672483137\\
  2.63	0.439692138303192\\
  2.64	0.44494517623277\\
  2.65	0.450094256355717\\
  2.66	0.455131621001687\\
  2.67	0.460050305612181\\
  2.68	0.464844155370479\\
  2.69	0.46950783757834\\
  2.7	0.474036849744509\\
  2.71	0.478427523332606\\
  2.72	0.482677023100451\\
  2.73	0.486783341950367\\
  2.74	0.490745291202107\\
  2.75	0.494562486197995\\
  2.76	0.498235327154963\\
  2.77	0.501764975191696\\
  2.78	0.50515332348184\\
  2.79	0.508402963517116\\
  2.8	0.511517146507341\\
  2.81	0.514499739997972\\
  2.82	0.517355179849055\\
  2.83	0.520088417791517\\
  2.84	0.522704864855838\\
  2.85	0.525210331052107\\
  2.86	0.527610961766717\\
  2.87	0.529913171426292\\
  2.88	0.532123575060576\\
  2.89	0.534248918469453\\
  2.9	0.536296007761491\\
  2.91	0.538271639079313\\
  2.92	0.540182529357975\\
  2.93	0.542035248974167\\
  2.94	0.543836157135292\\
  2.95	0.545591340827828\\
  2.96	0.547306558094293\\
  2.97	0.548987186339175\\
  2.98	0.55063817627842\\
  2.99	0.55226401204763\\
  3	0.553868677874276\\
  3.01	0.555455631602981\\
  3.02	0.557027785243968\\
  3.03	0.558587492597086\\
  3.04	0.560136543890845\\
  3.05	0.561676167270758\\
  3.06	0.563207036876601\\
  3.07	0.564729287165872\\
  3.08	0.566242533072165\\
  3.09	0.567745895533066\\
  3.1	0.569238031882622\\
  3.11	0.57071717057821\\
  3.12	0.572181149719783\\
  3.13	0.573627458820013\\
  3.14	0.57505328329535\\
  3.15	0.576455551168984\\
  3.16	0.577830981505509\\
  3.17	0.579176134132244\\
  3.18	0.580487460241932\\
  3.19	0.581761353514679\\
  3.2	0.582994201442032\\
  3.21	0.584182436581874\\
  3.22	0.58532258751836\\
  3.23	0.586411329345509\\
  3.24	0.587445533535591\\
  3.25	0.588422317093607\\
  3.26	0.589339090936389\\
  3.27	0.590193607468967\\
  3.28	0.590984007361565\\
  3.29	0.591708865557749\\
  3.3	0.592367236567888\\
  3.31	0.592958699122079\\
  3.32	0.593483400273158\\
  3.33	0.593942099053332\\
  3.34	0.594336209797482\\
  3.35	0.594667845252297\\
  3.36	0.594939859593235\\
  3.37	0.595155891470846\\
  3.38	0.595320407204372\\
  3.39	0.595438744233653\\
  3.4	0.595517154930167\\
  3.41	0.595562850853988\\
  3.42	0.595584047523119\\
  3.43	0.59559\\
  3.44	0.59559\\
  3.45	0.595589748824639\\
  3.46	0.595589948331522\\
  3.47	0.59559\\
  3.48	0.59559\\
  3.49	0.59559\\
  3.5	0.59559\\
  3.51	0.59559\\
  3.52	0.59559\\
  3.53	0.59559\\
  3.54	0.59559\\
  3.55	0.595589597939744\\
  3.56	0.595588510338748\\
  3.57	0.595587754699409\\
  3.58	0.59559\\
  3.59	0.59559\\
  3.6	0.595564308931861\\
  3.61	0.595480361348338\\
  3.62	0.595306814507219\\
  3.63	0.595014154074155\\
  3.64	0.59457473745694\\
  3.65	0.59396283038097\\
  3.66	0.593154646045064\\
  3.67	0.592128386584851\\
  3.68	0.590864286435855\\
  3.69	0.589344657038708\\
  3.7	0.587553932163792\\
  3.71	0.585478712952292\\
  3.72	0.583107811576689\\
  3.73	0.580432292218849\\
  3.74	0.577445507852857\\
  3.75	0.574143131109212\\
  3.76	0.570523177296314\\
  3.77	0.566586017476231\\
  3.78	0.562334379349345\\
  3.79	0.557773333613972\\
  3.8	0.552910263451734\\
  3.81	0.547754814867489\\
  3.82	0.542318825803378\\
  3.83	0.536616232266341\\
  3.84	0.53066295016787\\
  3.85	0.524476732175597\\
  3.86	0.518076999609015\\
  3.87	0.511484650252886\\
  3.88	0.50472184387397\\
  3.89	0.497811768158604\\
  3.9	0.490778388679087\\
  3.91	0.483646187279884\\
  3.92	0.476439893887241\\
  3.93	0.469184217135379\\
  3.94	0.461903579335071\\
  3.95	0.45462186117627\\
  3.96	0.447362161172492\\
  3.97	0.440146574263592\\
  3.98	0.43299599325886\\
  3.99	0.425929936000619\\
  4	0.418966400339858\\
  4.01	0.412121748313615\\
  4.02	0.40541062035688\\
  4.03	0.398845880004082\\
  4.04	0.392438589340037\\
  4.05	0.386198015414361\\
  4.06	0.380131667861616\\
  4.07	0.374245367953154\\
  4.08	0.368543349088391\\
  4.09	0.363028388134513\\
  4.1	0.357701965883421\\
  4.11	0.352564453130084\\
  4.12	0.347615316558042\\
  4.13	0.342853336031832\\
  4.14	0.338276822549393\\
  4.15	0.333883824636603\\
  4.16	0.329672310945801\\
  4.17	0.325640318534618\\
  4.18	0.321786059585279\\
  4.19	0.318107983573594\\
  4.2	0.314604796260878\\
  4.21	0.31127544055056\\
  4.22	0.308119046693905\\
  4.23	0.305134860394283\\
  4.24	0.302322157220607\\
  4.25	0.299680150757501\\
  4.26	0.297207900489509\\
  4.27	0.294904223872534\\
  4.28	0.292767615612883\\
  4.29	0.290796175972059\\
  4.3	0.288987548981787\\
  4.31	0.287338870775405\\
  4.32	0.285846727779986\\
  4.33	0.284507124221609\\
  4.34	0.283315458229533\\
  4.35	0.282266505746042\\
  4.36	0.281354411427951\\
  4.37	0.280572685741636\\
  4.38	0.27991420749054\\
  4.39	0.279371231062455\\
  4.4	0.278935397736683\\
  4.41	0.278597750444777\\
  4.42	0.278348751430598\\
  4.43	0.278178302305056\\
  4.44	0.278075766038013\\
  4.45	0.27803\\
  4.46	0.27803\\
  4.47	0.278068715452902\\
  4.48	0.278145508921401\\
  4.49	0.27826238705812\\
  4.5	0.278420979888891\\
  4.51	0.278622556780955\\
  4.52	0.278868051858138\\
  4.53	0.279158088840565\\
  4.54	0.279493005213459\\
  4.55	0.279872875651614\\
  4.56	0.280297534644747\\
  4.57	0.280766598284575\\
  4.58	0.281279485187563\\
  4.59	0.281835436538156\\
  4.6	0.282433535246187\\
  4.61	0.283072724219282\\
  4.62	0.283751823756743\\
  4.63	0.284469548075694\\
  4.64	0.285224520983509\\
  4.65	0.286015290712799\\
  4.66	0.2868403439367\\
  4.67	0.287698118982992\\
  4.68	0.288587018265853\\
  4.69	0.289505419953829\\
  4.7	0.290451688892104\\
  4.71	0.291424186796331\\
  4.72	0.292421281734339\\
  4.73	0.293441356910917\\
  4.74	0.294482818769769\\
  4.75	0.295544104425587\\
  4.76	0.296623688438135\\
  4.77	0.297720088939271\\
  4.78	0.298831873123047\\
  4.79	0.299957662108401\\
  4.8	0.301096135183591\\
  4.81	0.302246033441409\\
  4.82	0.303406162814397\\
  4.83	0.304575396519787\\
  4.84	0.305752676924741\\
  4.85	0.306937016843645\\
  4.86	0.308127500280785\\
  4.87	0.309323282633612\\
  4.88	0.310523590374086\\
  4.89	0.31172772022813\\
  4.9	0.312935037876096\\
  4.91	0.314144976200252\\
  4.92	0.315357033108558\\
  4.93	0.316570768967407\\
  4.94	0.317785803679436\\
  4.95	0.319001813445844\\
  4.96	0.320218527255878\\
  4.97	0.321435723149054\\
  4.98	0.322653224298227\\
  4.99	0.323870894963661\\
  5	0.325088636369743\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	0.27803\\
5	0.27803\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	0.59559\\
5	0.59559\\
};

% Labels
%\node (max) [color=red, below, align=center]
%at (axis cs:4.5, 0.6) {Max};
%\node (min) [color=red, below, align=center]
%at (axis cs:4.5, 0.278028432325324) {Min};

\end{axis}


\end{tikzpicture}%

==> Graphics/tikz/figure_phi_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.25in,
height=1.15in,
scale only axis,
grid=both,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t\,$[s]},
ymin=0,
ymax=6.28318530717959,
ytick={0,1.5707963267949,3.14159265358979,4.71238898038469,6.28318530717959},
yticklabels={{0},{$\pi\text{/2}$},{$\pi$},{$\text{3/2}\pi$},{$\text{2}\pi$}},
ylabel style={font=\color{white!15!black}},
ylabel={$\phi\,$[rad]},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot, line width=1pt]
  table[row sep=crcr]{%
  0	0\\
  0.01	0.0104718039174375\\
  0.02	0.0209425893848229\\
  0.03	0.031411370484953\\
  0.04	0.0418772007143318\\
  0.05	0.052339177201492\\
  0.06	0.0627964447707103\\
  0.07	0.0732481997988421\\
  0.08	0.0836936938135589\\
  0.09	0.0941322367825857\\
  0.1	0.104563200045684\\
  0.11	0.11498601884411\\
  0.12	0.125400194406136\\
  0.13	0.135805295551818\\
  0.14	0.146200959785632\\
  0.15	0.156586893851529\\
  0.16	0.166962873731558\\
  0.17	0.177328744076087\\
  0.18	0.187684417060881\\
  0.19	0.198029870673607\\
  0.2	0.208365146439732\\
  0.21	0.218690346605006\\
  0.22	0.229005630798841\\
  0.23	0.23931121220971\\
  0.24	0.249607353310191\\
  0.25	0.259894361175427\\
  0.26	0.270172582444528\\
  0.27	0.280442397979753\\
  0.28	0.290704217283291\\
  0.29	0.30095847273593\\
  0.3	0.311205613726027\\
  0.31	0.32144610074088\\
  0.32	0.33168039949587\\
  0.33	0.341908975179561\\
  0.34	0.352132286895308\\
  0.35	0.362350782381782\\
  0.36	0.372564893096079\\
  0.37	0.382775029743775\\
  0.38	0.392981578340194\\
  0.39	0.403184896886332\\
  0.4	0.413385312741154\\
  0.41	0.423583120769253\\
  0.42	0.433778582339141\\
  0.43	0.443971925242533\\
  0.44	0.454163344598955\\
  0.45	0.464353004802759\\
  0.46	0.474541042561173\\
  0.47	0.484727571062425\\
  0.48	0.494912685302281\\
  0.49	0.505096468585675\\
  0.5	0.515279000207595\\
  0.51	0.525460364304239\\
  0.52	0.535640659851779\\
  0.53	0.545820011776192\\
  0.54	0.555998583123588\\
  0.55	0.566176588226625\\
  0.56	0.576354306788955\\
  0.57	0.586532098796346\\
  0.58	0.596710420150187\\
  0.59	0.606889838906028\\
  0.6	0.61707092319837\\
  0.61	0.6272540428422\\
  0.62	0.637439399296563\\
  0.63	0.647627164597032\\
  0.64	0.65781750053857\\
  0.65	0.668010549496937\\
  0.66	0.678206436687995\\
  0.67	0.688405270642439\\
  0.68	0.698607143922831\\
  0.69	0.708812133901005\\
  0.7	0.719020303774086\\
  0.71	0.729231703638937\\
  0.72	0.739446371797284\\
  0.73	0.749664336112237\\
  0.74	0.759885615583782\\
  0.75	0.770110221963277\\
  0.76	0.780338161571659\\
  0.77	0.790569437139093\\
  0.78	0.80080404982977\\
  0.79	0.811042001266006\\
  0.8	0.821283295715985\\
  0.81	0.831527942254969\\
  0.82	0.841775957066105\\
  0.83	0.852027365686305\\
  0.84	0.862282205365575\\
  0.85	0.872540527341717\\
  0.86	0.882802399200675\\
  0.87	0.893067907122438\\
  0.88	0.903337158183628\\
  0.89	0.913610282516701\\
  0.9	0.923887435496152\\
  0.91	0.934168799753964\\
  0.92	0.944454587192018\\
  0.93	0.954745040798242\\
  0.94	0.965040436429555\\
  0.95	0.975341084374694\\
  0.96	0.985647330853686\\
  0.97	0.995959559274184\\
  0.98	1.00627819139438\\
  0.99	1.01660368821917\\
  1	1.02693655077291\\
  1.01	1.03727732057923\\
  1.02	1.04762657998739\\
  1.03	1.05798495217452\\
  1.04	1.06835310096431\\
  1.05	1.07873173028223\\
  1.06	1.08912158339772\\
  1.07	1.09952344175147\\
  1.08	1.10993812354264\\
  1.09	1.12036648183201\\
  1.1	1.13080940238625\\
  1.11	1.14126780093914\\
  1.12	1.15174262020601\\
  1.13	1.16223482613425\\
  1.14	1.17274540407888\\
  1.15	1.18327535379608\\
  1.16	1.19382567224925\\
  1.17	1.20439737569321\\
  1.18	1.2149915317596\\
  1.19	1.22560906306701\\
  1.2	1.2362505923556\\
  1.21	1.24691668287418\\
  1.22	1.25760804363064\\
  1.23	1.26832552655519\\
  1.24	1.27907010637502\\
  1.25	1.28984285936033\\
  1.26	1.30064494123276\\
  1.27	1.31147756455358\\
  1.28	1.32234197591776\\
  1.29	1.3332394332715\\
  1.3	1.34417118364774\\
  1.31	1.35513844157734\\
  1.32	1.36614236838749\\
  1.33	1.37718405254462\\
  1.34	1.38826449114097\\
  1.35	1.39938457256594\\
  1.36	1.4105450603491\\
  1.37	1.42174657811601\\
  1.38	1.43298959556533\\
  1.39	1.44427441536069\\
  1.4	1.45560116083629\\
  1.41	1.46696976444572\\
  1.42	1.47837995693828\\
  1.43	1.48983125732634\\
  1.44	1.50132296380772\\
  1.45	1.51285414592099\\
  1.46	1.524423638331\\
  1.47	1.53603003675339\\
  1.48	1.54767169661702\\
  1.49	1.55934673511682\\
  1.5	1.57105303731263\\
  1.51	1.58278826687114\\
  1.52	1.59454988192229\\
  1.53	1.60633515630853\\
  1.54	1.61814120625417\\
  1.55	1.62996502218884\\
  1.56	1.64180350514648\\
  1.57	1.65365350685701\\
  1.58	1.66551187237977\\
  1.59	1.67737548392251\\
  1.6	1.68924130436581\\
  1.61	1.70110641898247\\
  1.62	1.71296807390547\\
  1.63	1.7248237100477\\
  1.64	1.73667099139645\\
  1.65	1.74850782687246\\
  1.66	1.76033238523414\\
  1.67	1.77214310279842\\
  1.68	1.78393868402067\\
  1.69	1.79571809521191\\
  1.7	1.80748055186287\\
  1.71	1.81922550018672\\
  1.72	1.83095259358687\\
  1.73	1.84266166480693\\
  1.74	1.8543526945341\\
  1.75	1.86602577721235\\
  1.76	1.87768108478691\\
  1.77	1.88931882905327\\
  1.78	1.90093922323013\\
  1.79	1.91254244332059\\
  1.8	1.92412858977385\\
  1.81	1.93569764991343\\
  1.82	1.94724946155736\\
  1.83	1.95878367822265\\
  1.84	1.97029973627872\\
  1.85	1.98179682439074\\
  1.86	1.99327385557302\\
  1.87	2.00472958866432\\
  1.88	2.01616297977496\\
  1.89	2.0275733258797\\
  1.9	2.03896003437113\\
  1.91	2.05032249084453\\
  1.92	2.06166010479679\\
  1.93	2.07297232674878\\
  1.94	2.08425864822796\\
  1.95	2.0955186076304\\
  1.96	2.10675179538727\\
  1.97	2.11795785886262\\
  1.98	2.12913650644433\\
  1.99	2.14028751135035\\
  2	2.15141071455304\\
  2.01	2.16250602745157\\
  2.02	2.17357343361652\\
  2.03	2.18461299036224\\
  2.04	2.19562482936376\\
  2.05	2.20660915722594\\
  2.06	2.21756625507172\\
  2.07	2.22849647825493\\
  2.08	2.23940025504192\\
  2.09	2.25027808565861\\
  2.1	2.26113054017478\\
  2.11	2.27195825713755\\
  2.12	2.2827619406759\\
  2.13	2.2935423592272\\
  2.14	2.3043003411297\\
  2.15	2.31503677502273\\
  2.16	2.32575262175356\\
  2.17	2.33644882276478\\
  2.18	2.34712647904712\\
  2.19	2.35778745393039\\
  2.2	2.36843443140466\\
  2.21	2.37907031804867\\
  2.22	2.38969790810057\\
  2.23	2.4003198677373\\
  2.24	2.41093872264246\\
  2.25	2.42155684863511\\
  2.26	2.4321764651453\\
  2.27	2.44279963133461\\
  2.28	2.45342824466931\\
  2.29	2.46406404176127\\
  2.3	2.4747086012964\\
  2.31	2.48536334887198\\
  2.32	2.49602956356416\\
  2.33	2.50670838604383\\
  2.34	2.51740082805514\\
  2.35	2.52810778306581\\
  2.36	2.53883003789275\\
  2.37	2.54956828510155\\
  2.38	2.560323135974\\
  2.39	2.57109513383542\\
  2.4	2.58188476753265\\
  2.41	2.59269248485544\\
  2.42	2.60351870569829\\
  2.43	2.61436383476668\\
  2.44	2.62522827364164\\
  2.45	2.63611243202852\\
  2.46	2.64701673803058\\
  2.47	2.65794164730423\\
  2.48	2.66888765097068\\
  2.49	2.67985528217754\\
  2.5	2.69084512122327\\
  2.51	2.7018577991768\\
  2.52	2.71289399994364\\
  2.53	2.72395446074836\\
  2.54	2.73503997102057\\
  2.55	2.7461513696879\\
  2.56	2.75728954089466\\
  2.57	2.76845540817869\\
  2.58	2.77964992715192\\
  2.59	2.79087407674186\\
  2.6	2.80212884906277\\
  2.61	2.81341523799614\\
  2.62	2.82473422657088\\
  2.63	2.83608677324498\\
  2.64	2.84747379720193\\
  2.65	2.85889616278804\\
  2.66	2.87035466323022\\
  2.67	2.88185000378877\\
  2.68	2.89338278451555\\
  2.69	2.90495348280516\\
  2.7	2.91656243594424\\
  2.71	2.92820982388241\\
  2.72	2.93989565246576\\
  2.73	2.9516197373909\\
  2.74	2.96338168915177\\
  2.75	2.97518089926315\\
  2.76	2.98701652805167\\
  2.77	2.99888749430671\\
  2.78	3.01079246707815\\
  2.79	3.02272985989468\\
  2.8	3.03469782765429\\
  2.81	3.04669426640677\\
  2.82	3.05871681620718\\
  2.83	3.07076286716841\\
  2.84	3.08282956878185\\
  2.85	3.09491384250925\\
  2.86	3.10701239757712\\
  2.87	3.11912174983116\\
  2.88	3.13123824343431\\
  2.89	3.14335807512137\\
  2.9	3.15547732065851\\
  2.91	3.16759196310151\\
  2.92	3.17969792240278\\
  2.93	3.19179108588827\\
  2.94	3.20386733911066\\
  2.95	3.21592259658664\\
  2.96	3.22795283194229\\
  2.97	3.23995410702033\\
  2.98	3.25192259954562\\
  2.99	3.26385462899654\\
  3	3.27574668038863\\
  3.01	3.28759542573937\\
  3.02	3.29939774304651\\
  3.03	3.31115073267503\\
  3.04	3.32285173110633\\
  3.05	3.33449832205697\\
  3.06	3.3460883450214\\
  3.07	3.35761990133273\\
  3.08	3.36909135786815\\
  3.09	3.38050134855021\\
  3.1	3.39184877381317\\
  3.11	3.40313279821471\\
  3.12	3.41435284637911\\
  3.13	3.42550859745853\\
  3.14	3.43659997829598\\
  3.15	3.44762715546664\\
  3.16	3.45859052636531\\
  3.17	3.46949070949674\\
  3.18	3.48032853411331\\
  3.19	3.49110502933124\\
  3.2	3.5018214128433\\
  3.21	3.51247907933174\\
  3.22	3.52307958867201\\
  3.23	3.53362465400416\\
  3.24	3.54411612973588\\
  3.25	3.55455599952887\\
  3.26	3.56494636430818\\
  3.27	3.57528943032293\\
  3.28	3.58558749727646\\
  3.29	3.59584294653372\\
  3.3	3.60605822940498\\
  3.31	3.61623585549612\\
  3.32	3.62637838110825\\
  3.33	3.63648839766236\\
  3.34	3.6465685201186\\
  3.35	3.65662137535417\\
  3.36	3.66664959045947\\
  3.37	3.67665578090811\\
  3.38	3.68664253855381\\
  3.39	3.69661241940512\\
  3.4	3.7065679311281\\
  3.41	3.71651152022752\\
  3.42	3.72644555885864\\
  3.43	3.73637233122678\\
  3.44	3.7462940965572\\
  3.45	3.75621334981322\\
  3.46	3.76613296292663\\
  3.47	3.77605595369511\\
  3.48	3.78598534355665\\
  3.49	3.79592420950093\\
  3.5	3.80587569226047\\
  3.51	3.8158429933548\\
  3.52	3.82582938094127\\
  3.53	3.83583819015192\\
  3.54	3.84587283200789\\
  3.55	3.85593683229339\\
  3.56	3.86603378862034\\
  3.57	3.87616726097483\\
  3.58	3.88634072249155\\
  3.59	3.89655854244548\\
  3.6	3.90682715987326\\
  3.61	3.91715430964129\\
  3.62	3.92754799803339\\
  3.63	3.93801642785667\\
  3.64	3.9485679840967\\
  3.65	3.95921121774276\\
  3.66	3.96995482739293\\
  3.67	3.98080763822603\\
  3.68	3.99177857791353\\
  3.69	4.00287664904403\\
  3.7	4.01411089765054\\
  3.71	4.02549037747186\\
  3.72	4.03702410965074\\
  3.73	4.04872103767939\\
  3.74	4.06058997755493\\
  3.75	4.07263956331071\\
  3.76	4.08487818834824\\
  3.77	4.09731394331232\\
  3.78	4.10995455162679\\
  3.79	4.12280730423175\\
  3.8	4.13587899551843\\
  3.81	4.14917586291923\\
  3.82	4.1627035330381\\
  3.83	4.17646697755159\\
  3.84	4.1904704823143\\
  3.85	4.20471763309831\\
  3.86	4.2192113211222\\
  3.87	4.23395377092831\\
  3.88	4.24894659221476\\
  3.89	4.26419085592118\\
  3.9	4.27968719323984\\
  3.91	4.2954359143536\\
  3.92	4.31143714169706\\
  3.93	4.32769095052664\\
  3.94	4.34419750769866\\
  3.95	4.36095719790176\\
  3.96	4.37797072524418\\
  3.97	4.39523917708918\\
  3.98	4.41276403636113\\
  3.99	4.4305471282055\\
  4	4.44859048691735\\
  4.01	4.46689612960382\\
  4.02	4.48546572444841\\
  4.03	4.50430014428323\\
  4.04	4.52339890132138\\
  4.05	4.54275946747092\\
  4.06	4.56237649781191\\
  4.07	4.58224099336113\\
  4.08	4.60233946287248\\
  4.09	4.62265316977845\\
  4.1	4.64315757419171\\
  4.11	4.6638220927875\\
  4.12	4.68461029133437\\
  4.13	4.70548058749627\\
  4.14	4.7263874741776\\
  4.15	4.74728318628362\\
  4.16	4.76811964767151\\
  4.17	4.78885047629718\\
  4.18	4.80943281384679\\
  4.19	4.82982878543207\\
  4.2	4.85000647145108\\
  4.21	4.86994036283734\\
  4.22	4.88961134828581\\
  4.23	4.90900633241411\\
  4.24	4.92811760377564\\
  4.25	4.9469420668174\\
  4.26	4.96548043189337\\
  4.27	4.98373643158977\\
  4.28	5.00171610654339\\
  4.29	5.01942718323079\\
  4.3	5.03687855103802\\
  4.31	5.05407983595939\\
  4.32	5.07104106250955\\
  4.33	5.08777239270294\\
  4.34	5.10428393022471\\
  4.35	5.12058557838456\\
  4.36	5.13668694154072\\
  4.37	5.15259726103569\\
  4.38	5.16832537807312\\
  4.39	5.18387971726472\\
  4.4	5.1992682857294\\
  4.41	5.21449868361655\\
  4.42	5.22957812275554\\
  4.43	5.24451345081943\\
  4.44	5.25931117895159\\
  4.45	5.27397751125935\\
  4.46	5.28851841974336\\
  4.47	5.30293992546508\\
  4.48	5.31724827186859\\
  4.49	5.33144967054956\\
  4.5	5.34555010405846\\
  4.51	5.35955534306333\\
  4.52	5.37347096275192\\
  4.53	5.3873023583666\\
  4.54	5.40105475980373\\
  4.55	5.41473324523696\\
  4.56	5.42834275374587\\
  4.57	5.44188809694717\\
  4.58	5.45537396963696\\
  4.59	5.46880495946085\\
  4.6	5.48218555563362\\
  4.61	5.49552015673333\\
  4.62	5.50881307759592\\
  4.63	5.52206855533633\\
  4.64	5.53529075452094\\
  4.65	5.54848377151443\\
  4.66	5.56165163802139\\
  4.67	5.57479832384058\\
  4.68	5.58792773884633\\
  4.69	5.60104373420871\\
  4.7	5.61415010286104\\
  4.71	5.62725057922047\\
  4.72	5.6403488381647\\
  4.73	5.65344849326629\\
  4.74	5.66655309428408\\
  4.75	5.67966612391059\\
  4.76	5.69279099377464\\
  4.77	5.7059310396989\\
  4.78	5.71908951621468\\
  4.79	5.73226959033955\\
  4.8	5.74547433462784\\
  4.81	5.75870671951093\\
  4.82	5.77196960495159\\
  4.83	5.7852657314466\\
  4.84	5.79859771042319\\
  4.85	5.81196801408787\\
  4.86	5.82537896480124\\
  4.87	5.83883272406863\\
  4.88	5.85233128125409\\
  4.89	5.8658764421443\\
  4.9	5.87946981750758\\
  4.91	5.89311281181303\\
  4.92	5.90680661229272\\
  4.93	5.920552178547\\
  4.94	5.93435023290726\\
  4.95	5.94820125178139\\
  4.96	5.96210545821361\\
  4.97	5.97606281589146\\
  4.98	5.99007302482721\\
  4.99	6.00413551892868\\
  5	6.01824946565482\\
};
\end{axis}

\end{tikzpicture}%

==> Graphics/tikz/figure_relAccRiderCoM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\begin{axis}[%
width=2.25in,
height=1.15in,
scale only axis,
grid=both,
xmin=0,
xmax=1.61,
xlabel style={font=\color{white!15!black}},
xlabel={$t\,$[s]},
ymin=-10,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={$a\,$$[\text{m}/\text{s}^2]$},
axis background/.style={fill=white},
]
\addplot [color=mycolor1, forget plot, line width=1pt]
  table[row sep=crcr]{%
0	7.71226321138884\\
0.01	8.21603646698725\\
0.02	5.69514035766757\\
0.03	2.4964204588525\\
0.04	-0.592329327175957\\
0.05	-2.81881770699316\\
0.06	-4.15369729581502\\
0.07	-4.24174484192527\\
0.08	-3.46800360144526\\
0.09	-2.32143261818634\\
0.1	-1.84736083638687\\
0.11	-2.59754194152421\\
0.12	-4.27554869115042\\
0.13	-6.83904060356925\\
0.14	-7.98214224812335\\
0.15	-7.06269883797672\\
0.16	-4.30858995176514\\
0.17	-1.23699462920768\\
0.18	1.2310578555134\\
0.19	2.59477276269272\\
0.2	3.07360421843147\\
0.21	2.20406819780347\\
0.22	-0.134819296170523\\
0.23	-2.12689152435043\\
0.24	-2.06314939480535\\
0.25	-0.263256201130537\\
0.26	0.995262989599418\\
0.27	0.190815817613335\\
0.28	-1.95548469986882\\
0.29	-4.23328351150684\\
0.3	-5.0527839618841\\
0.31	-4.0548323984057\\
0.32	-1.85456159740159\\
0.33	-0.455812703769041\\
0.34	-0.265446117199144\\
0.35	-0.695551194083452\\
0.36	-0.657199108029511\\
0.37	0.193069121249569\\
0.38	0.45206778574417\\
0.39	0.302151676117291\\
0.4	0.715370820146803\\
0.41	2.02319178963869\\
0.42	3.62245992821711\\
0.43	5.93457359188907\\
0.44	8.37997453517217\\
0.45	10.093388118278\\
0.46	10.7899887170881\\
0.47	10.9847040953641\\
0.48	11.2147357751411\\
0.49	11.704643588683\\
0.5	12.3127208744882\\
0.51	12.8603129858082\\
0.52	12.9174986308069\\
0.53	12.5631462491715\\
0.54	12.3785459297387\\
0.55	12.5069993632684\\
0.56	12.9315069511528\\
0.57	13.6191713321285\\
0.58	14.4967120280744\\
0.59	15.8601226708796\\
0.6	17.6732102451937\\
0.61	19.7426443166464\\
0.62	20.8213222021245\\
0.63	21.0096169194291\\
0.64	21.2416952683034\\
0.65	21.9582695138663\\
0.66	22.4041359756447\\
0.67	22.292615874569\\
0.68	21.9631391088635\\
0.69	21.3714927697178\\
0.7	20.9498114807674\\
0.71	21.0207583722428\\
0.72	21.1378370219066\\
0.73	21.1280947445215\\
0.74	20.7981139136214\\
0.75	19.9257625105801\\
0.76	18.5146929748854\\
0.77	17.198094570413\\
0.78	15.6464616509917\\
0.79	14.4199885207585\\
0.8	14.0401335418234\\
0.81	14.9831266053478\\
0.82	16.6468637185005\\
0.83	18.7600999537447\\
0.84	20.5134877839919\\
0.85	21.8904601076667\\
0.86	21.9492493480165\\
0.87	20.6085445283986\\
0.88	19.1768165020828\\
0.89	18.9519104704768\\
0.9	19.4409723194025\\
0.91	19.1901219830786\\
0.92	17.4815213957342\\
0.93	15.1629128856319\\
0.94	13.3276290582855\\
0.95	12.4542455332441\\
0.96	12.6736453885829\\
0.97	13.3895761573649\\
0.98	14.9474230303153\\
0.99	17.1116317997001\\
1	19.3231366383403\\
1.01	21.2093120973323\\
1.02	23.4188538352031\\
1.03	25.6687730057403\\
1.04	28.1799353660673\\
1.05	29.7475740528346\\
1.06	30.1478116762068\\
1.07	29.7370649874828\\
1.08	29.0180648960414\\
1.09	27.9316863532106\\
1.1	26.3606463627483\\
1.11	24.7995959736743\\
1.12	23.1152353286699\\
1.13	21.4414679315788\\
1.14	19.4816467258895\\
1.15	16.8521356834079\\
1.16	13.2918699273309\\
1.17	9.30321092939881\\
1.18	6.08983945091679\\
1.19	3.74559271495807\\
1.2	2.40135778970568\\
1.21	1.11634688174744\\
1.22	-0.517439143751326\\
1.23	-2.66416481813953\\
1.24	-4.7451194256517\\
1.25	-6.49897524074798\\
1.26	-7.95257744907506\\
1.27	-8.66483516272901\\
1.28	-8.54559119911738\\
1.29	-7.97817752396251\\
1.3	-7.33865480388132\\
1.31	-6.37308923012375\\
1.32	-4.58390549677742\\
1.33	-2.1492667909661\\
1.34	0.185358105150423\\
1.35	1.59933955126727\\
1.36	2.10664314083656\\
1.37	1.79104874416981\\
1.38	0.455564040111945\\
1.39	-1.20209907432131\\
1.4	-2.54328341461146\\
1.41	-3.48431015314646\\
1.42	-3.52200969567119\\
1.43	-2.84887800115398\\
1.44	-1.83787291465097\\
1.45	-0.88419849661662\\
1.46	0.137698671049742\\
1.47	0.869277930267603\\
1.48	1.34489125167461\\
1.49	1.66550574874131\\
1.5	1.83152863145445\\
1.51	1.6269980546007\\
1.52	-0.0157307064279419\\
1.53	-2.80090858709061\\
1.54	-4.08350445046062\\
1.55	-0.490459276281976\\
1.56	7.98427325955303\\
1.57	15.803401241314\\
1.58	16.2809463337761\\
1.59	8.60551182248501\\
1.6	-0.119296240625172\\
1.61	-1.31212785261779\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	30.1478116762068\\
1.61	30.1478116762068\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	-8.66483516272901\\
1.61	-8.66483516272901\\
};

% Labels
\node (max) [color=red, below, align=center]
at (axis cs:1.4, 30) {Max};
\node (min) [color=red, above, align=center]
at (axis cs:0.75, -8.66483516272901) {Min};

\end{axis}
\end{tikzpicture}%

==> Graphics/tikz/figure_simVisualized.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=2in,
scale only axis,
plot box ratio=8 10 1,
xmin=-4,
xmax=4,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x\,$[m]},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$y\,$[m]},
zmin=0,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={$z\,$[m]},
view={45}{25},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,fill opacity=0.3, draw opacity=0.3,
shader=flat corner, draw=black, z buffer=sort, colormap/hot, mesh/rows=100]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
%
x	y	z	c\\
3	0	0	0\\
3.0922683594633	0	0.00426582370496542	0.00426582370496542\\
3.18374951781657	0	0.0170269003160982	0.0170269003160982\\
3.27366299007208	0	0.038174356827181	0.038174356827181\\
3.36124166618715	0	0.0675277705956441	0.0675277705956441\\
3.44573835577654	0	0.104836708644937	0.104836708644937\\
3.52643216287736	0	0.149782864270386	0.149782864270386\\
3.60263463637926	0	0.20198277271976	0.20198277271976\\
3.67369564364656	0	0.260991082779341	0.260991082779341\\
3.73900891722066	0	0.326304356353443	0.326304356353443\\
3.79801722728024	0	0.397365363620743	0.397365363620743\\
3.85021713572961	0	0.473567837122644	0.473567837122644\\
3.89516329135506	0	0.554261644223462	0.554261644223462\\
3.93247222940436	0	0.638758333812847	0.638758333812847\\
3.96182564317282	0	0.726337009927917	0.726337009927917\\
3.9829730996839	0	0.816250482183429	0.816250482183429\\
3.99573417629503	0	0.907731640536698	0.907731640536698\\
4	0	1	1\\
2.99396002941565	0.570815276909081	0	0\\
3.08604262281995	0.576667297926524	0.00426582370496542	0.00426582370496542\\
3.17733960000472	0.582469391564011	0.0170269003160982	0.0170269003160982\\
3.26707204735105	0.588172056404388	0.038174356827181	0.038174356827181\\
3.35447439925694	0.593726639321938	0.0675277705956441	0.0675277705956441\\
3.43880096967312	0.599085750573701	0.104836708644937	0.104836708644937\\
3.51933231403353	0.604203668112045	0.149782864270386	0.149782864270386\\
3.59538136730263	0.609036727669061	0.20198277271976	0.20198277271976\\
3.66629930577207	0.613543695284697	0.260991082779341	0.260991082779341\\
3.73148108259578	0.617686119100368	0.326304356353443	0.326304356353443\\
3.79037058983637	0.621428657416657	0.397365363620743	0.397365363620743\\
3.8424654029819	0.62473938021623	0.473567837122644	0.473567837122644\\
3.88732106745473	0.62759004157949	0.554261644223462	0.554261644223462\\
3.92455489054123	0.6299563206688	0.638758333812847	0.638758333812847\\
3.95384920639113	0.631818029225297	0.726337009927917	0.726337009927917\\
3.97495408623046	0.633159283807996	0.816250482183429	0.816250482183429\\
3.9876894706658	0.633968641305712	0.907731640536698	0.907731640536698\\
3.99194670588754	0.634239196565645	1	1\\
2.97586443849239	1.13933208216374	0	0\\
3.06739048173401	1.15101256017543	0.00426582370496542	0.00426582370496542\\
3.15813565704587	1.16259338446714	0.0170269003160982	0.0170269003160982\\
3.24732575858805	1.1739757515293	0.038174356827181	0.038174356827181\\
3.33419984786175	1.18506255101944	0.0675277705956441	0.0675277705956441\\
3.41801674576821	1.19575919427342	0.104836708644937	0.104836708644937\\
3.4980613560875	1.20597442130252	0.149782864270386	0.149782864270386\\
3.57365076642733	1.21562107939152	0.20198277271976	0.20198277271976\\
3.64414007459073	1.22461686665491	0.260991082779341	0.260991082779341\\
3.70892789065429	1.23288503420759	0.326304356353443	0.326304356353443\\
3.76746146781491	1.24035504095927	0.397365363620743	0.397365363620743\\
3.81924141823059	1.2469631554462	0.473567837122644	0.473567837122644\\
3.8638259736215	1.25265299956553	0.554261644223462	0.554261644223462\\
3.9008347542811	1.25737602957342	0.638758333812847	0.638758333812847\\
3.92995201434174	1.26109195024314	0.726337009927917	0.726337009927917\\
3.95092933560704	1.26376905864972	0.816250482183429	0.816250482183429\\
3.96358774696835	1.26538451464817	0.907731640536698	0.907731640536698\\
3.96781925132318	1.26592453573749	1	1\\
2.94578609178812	1.70326119924369	0	0\\
3.03638704179449	1.72072310108722	0.00426582370496542	0.00426582370496542\\
3.1262150164404	1.7380360241411	0.0170269003160982	0.0170269003160982\\
3.21450363511862	1.75505226065022	0.038174356827181	0.038174356827181\\
3.30049965046428	1.77162663408444	0.0675277705956441	0.0675277705956441\\
3.3834693747958	1.78761773773356	0.104836708644937	0.104836708644937\\
3.46270493967947	1.80288914113957	0.149782864270386	0.149782864270386\\
3.53753033521339	1.81731055407315	0.20198277271976	0.20198277271976\\
3.60730717750554	1.83075893812399	0.260991082779341	0.260991082779341\\
3.67144015514013	1.84311955642114	0.326304356353443	0.326304356353443\\
3.7293821081646	1.85428695252752	0.397365363620743	0.397365363620743\\
3.78063869626553	1.86416585015706	0.473567837122644	0.473567837122644\\
3.82477261630579	1.8726719660384	0.554261644223462	0.554261644223462\\
3.86140733324079	1.87973272898999	0.638758333812847	0.638758333812847\\
3.89023029258267	1.8852878990719	0.726337009927917	0.726337009927917\\
3.91099558700502	1.88929008153168	0.816250482183429	0.816250482183429\\
3.92352605433746	1.89170513115972	0.907731640536698	0.907731640536698\\
3.92771478905083	1.8925124436041	1	1\\
2.90384610418907	2.26033188462971	0	0\\
2.99315714291154	2.28350489738942	0.00426582370496542	0.00426582370496542\\
3.08170621134182	2.30648020617484	0.0170269003160982	0.0170269003160982\\
3.16873784004959	2.32906179375227	0.038174356827181	0.038174356827181\\
3.25350950586518	2.35105700197856	0.0675277705956441	0.0675277705956441\\
3.33529796682552	2.37227817549239	0.104836708644937	0.104836708644937\\
3.41340543261948	2.39254426272374	0.149782864270386	0.149782864270386\\
3.48716551788883	2.41168236056197	0.20198277271976	0.20198277271976\\
3.55594892759314	2.42952918950421	0.260991082779341	0.260991082779341\\
3.61916882593313	2.44593248669855	0.326304356353443	0.326304356353443\\
3.6762858430269	2.46075230499697	0.397365363620743	0.397365363620743\\
3.72681267662348	2.47386220693507	0.473567837122644	0.473567837122644\\
3.77031824959389	2.48515034345193	0.554261644223462	0.554261644223462\\
3.80643138772918	2.49452040814687	0.638758333812847	0.638758333812847\\
3.83484398646791	2.50189245893171	0.726337009927917	0.726337009927917\\
3.85531363953565	2.50720360006847	0.816250482183429	0.816250482183429\\
3.86766570706982	2.51040851877362	0.907731640536698	0.907731640536698\\
3.87179480558542	2.51147987181079	1	1\\
2.85021335322284	2.80830101128638	0	0\\
2.93787485663026	2.83709182541866	0.00426582370496542	0.00426582370496542\\
3.02478846299919	2.86563700647612	0.0170269003160982	0.0170269003160982\\
3.11021265608495	2.89369301703873	0.038174356827181	0.038174356827181\\
3.19341862679187	2.92102049311662	0.0675277705956441	0.0675277705956441\\
3.27369649111546	2.94738628631931	0.104836708644937	0.104836708644937\\
3.35036134662251	2.97256545299551	0.149782864270386	0.149782864270386\\
3.42275911579708	2.99634317337306	0.20198277271976	0.20198277271976\\
3.49027212639933	3.01851658432548	0.260991082779341	0.260991082779341\\
3.55232438122719	3.03889651012865	0.326304356353443	0.326304356353443\\
3.6083864723215	3.05730907644139	0.397365363620743	0.397365363620743\\
3.65798009768798	3.07359719373999	0.473567837122644	0.473567837122644\\
3.7006821420012	3.0876218975507	0.554261644223462	0.554261644223462\\
3.73612828647542	3.09926353404557	0.638758333812847	0.638758333812847\\
3.76401611710394	3.10842278088676	0.726337009927917	0.726337009927917\\
3.7841077047488	3.11502149460967	0.816250482183429	0.816250482183429\\
3.79623163506832	3.11900337731547	0.907731640536698	0.907731640536698\\
3.80028447096378	3.12033445698487	1	1\\
2.78510379904822	3.34496210094295	0	0\\
2.87076278520595	3.37925478600083	0.00426582370496542	0.00426582370496542\\
2.95569095909629	3.41325489796106	0.0170269003160982	0.0170269003160982\\
3.03916374348444	3.44667235985649	0.038174356827181	0.038174356827181\\
3.12046897800567	3.47922206568489	0.0675277705956441	0.0675277705956441\\
3.19891299506646	3.51062631283285	0.104836708644937	0.104836708644937\\
3.27382653797185	3.54061717133652	0.149782864270386	0.149782864270386\\
3.34457047078752	3.56893876976563	0.20198277271976	0.20198277271976\\
3.4105412312223	3.59534947822829	0.260991082779341	0.260991082779341\\
3.47117598000881	3.61962396987206	0.326304356353443	0.326304356353443\\
3.52595740284959	3.64155514329317	0.397365363620743	0.397365363620743\\
3.57441812396037	3.66095588945271	0.473567837122644	0.473567837122644\\
3.61614469355538	3.67766068802495	0.554261644223462	0.554261644223462\\
3.65078111525523	3.69152701955843	0.638758333812847	0.638758333812847\\
3.67803188332242	3.70243658140163	0.726337009927917	0.726337009927917\\
3.69766450381216	3.71029629701951	0.816250482183429	0.816250482183429\\
3.7095114781287	3.71503911008967	0.907731640536698	0.907731640536698\\
3.71347173206429	3.71662455660327	1	1\\
2.70877961485986	3.86815420880254	0	0\\
2.79209116526345	3.90781068024669	0.00426582370496542	0.00426582370496542\\
2.87469193089382	3.94712881665895	0.0170269003160982	0.0170269003160982\\
2.95587719114282	3.98577316956264	0.038174356827181	0.038174356827181\\
3.03495430199512	4.0234140389644	0.0675277705956441	0.0675277705956441\\
3.11124860542274	4.05973028623829	0.104836708644937	0.104836708644937\\
3.18410918532945	4.09441207396733	0.149782864270386	0.149782864270386\\
3.2529144209374	4.12716350936706	0.20198277271976	0.20198277271976\\
3.31707729023643	4.15770516873847	0.260991082779341	0.260991082779341\\
3.37605037824886	4.18577648141251	0.326304356353443	0.326304356353443\\
3.4293305473811	4.2111379528471	0.397365363620743	0.397365363620743\\
3.47646323001617	4.23357320791016	0.473567837122644	0.473567837122644\\
3.51704630672435	4.25289083691595	0.554261644223462	0.554261644223462\\
3.55073353700435	4.26892602866498	0.638758333812847	0.638758333812847\\
3.5772375132852	4.28154197655512	0.726337009927917	0.726337009927917\\
3.59633211298632	4.29063104576721	0.816250482183429	0.816250482183429\\
3.60785442771562	4.29611569156745	0.907731640536698	0.907731640536698\\
3.61170615314649	4.29794912089172	1	1\\
2.62154813120935	4.37577062490422	0	0\\
2.70217677964961	4.42063120012062	0.00426582370496542	0.00426582370496542\\
2.78211753289024	4.46510904072667	0.0170269003160982	0.0170269003160982\\
2.8606883646109	4.50882467746876	0.038174356827181	0.038174356827181\\
2.93721893617865	4.55140514394791	0.0675277705956441	0.0675277705956441\\
3.01105631574079	4.59248715863756	0.104836708644937	0.104836708644937\\
3.08157054880923	4.6317202242735	0.149782864270386	0.149782864270386\\
3.14816003281004	4.66876961817291	0.20198277271976	0.20198277271976\\
3.21025664974453	4.70331924797028	0.260991082779341	0.260991082779341\\
3.26733061317164	4.73507434840604	0.326304356353443	0.326304356353443\\
3.31889498815915	4.76376399615982	0.397365363620743	0.397365363620743\\
3.36450984564073	4.78914342127265	0.473567837122644	0.473567837122644\\
3.40378601573571	4.810996095438	0.554261644223462	0.554261644223462\\
3.43638840800922	4.82913557934494	0.638758333812847	0.638758333812847\\
3.46203887034567	4.84340711331258	0.726337009927917	0.726337009927917\\
3.48051856204449	4.85368893764509	0.816250482183429	0.816250482183429\\
3.49166982089187	4.85989333144255	0.907731640536698	0.907731640536698\\
3.49539750827914	4.86196736100469	1	1\\
2.52376059849354	4.86576735710038	0	0\\
2.60138168186058	4.9156513983859	0.00426582370496542	0.00426582370496542\\
2.67834052951276	4.9651098466198	0.0170269003160982	0.0170269003160982\\
2.75398055569683	5.01372073976029	0.038174356827181	0.038174356827181\\
2.82765642637931	5.06106934680682	0.0675277705956441	0.0675277705956441\\
2.89873956500892	5.10675170613872	0.104836708644937	0.104836708644937\\
2.96662351531008	5.15037807197331	0.149782864270386	0.149782864270386\\
3.03072911535403	5.19157623953952	0.20198277271976	0.20198277271976\\
3.09050943876419	5.22999472059773	0.260991082779341	0.260991082779341\\
3.14545446089917	5.26530574221353	0.326304356353443	0.326304356353443\\
3.19509541020319	5.29720804320082	0.397365363620743	0.397365363620743\\
3.23900876759969	5.32542944437599	0.473567837122644	0.473567837122644\\
3.27681987980678	5.34972917069482	0.554261644223462	0.554261644223462\\
3.30820615574693	5.36989990546019	0.638758333812847	0.638758333812847\\
3.3328998187803	5.38576955907509	0.726337009927917	0.726337009927917\\
3.35069019128064	5.39720273725035	0.816250482183429	0.816250482183429\\
3.36142549206249	5.404101896141	0.907731640536698	0.907731640536698\\
3.36501413132472	5.40640817455598	1	1\\
2.41581077259318	5.33617136149176	0	0\\
2.49011173818016	5.39087800341842	0.00426582370496542	0.00426582370496542\\
2.56377879412653	5.44511790756518	0.0170269003160982	0.0170269003160982\\
2.63618343908524	5.4984283181943	0.038174356827181	0.038174356827181\\
2.70670794215465	5.55035440967904	0.0675277705956441	0.0675277705956441\\
2.77475061314082	5.60045316691545	0.104836708644937	0.104836708644937\\
2.83973093596606	5.64829716497113	0.149782864270386	0.149782864270386\\
2.90109452142744	5.69347821572399	0.20198277271976	0.20198277271976\\
2.95831783704999	5.73561085037938	0.260991082779341	0.260991082779341\\
3.0109126736812	5.77433560815398	0.326304356353443	0.326304356353443\\
3.05843031071936	5.80932210306842	0.397365363620743	0.397365363620743\\
3.10046534443948	5.84027184268398	0.473567837122644	0.473567837122644\\
3.13665914675502	5.86692077473483	0.554261644223462	0.554261644223462\\
3.16670292490618	5.88904153992886	0.638758333812847	0.638758333812847\\
3.19034035597093	5.90644541169701	0.726337009927917	0.726337009927917\\
3.20736977372173	5.91898390634177	0.816250482183429	0.816250482183429\\
3.21764588917075	5.92655004984778	0.907731640536698	0.907731640536698\\
3.22108103012423	5.9290792905464	1	1\\
2.29813332935693	5.78508848717885	0	0\\
2.3688149933995	5.84439744540797	0.00426582370496542	0.00426582370496542\\
2.43889362640611	5.90320040051722	0.0170269003160982	0.0170269003160982\\
2.50777134218898	5.96099566642696	0.038174356827181	0.038174356827181\\
2.57486050036264	6.01729015430648	0.0675277705956441	0.0675277705956441\\
2.63958871988454	6.07160357943406	0.104836708644937	0.104836708644937\\
2.70140376240824	6.1234725588169	0.149782864270386	0.149782864270386\\
2.75977824378629	6.17245456461139	0.20198277271976	0.20198277271976\\
2.81421413352584	6.21813169961466	0.260991082779341	0.260991082779341\\
2.86424700380919	6.26011426261616	0.326304356353443	0.326304356353443\\
2.90944999182818	6.298044073191	0.397365363620743	0.397365363620743\\
2.94943744162714	6.33159752756903	0.473567837122644	0.473567837122644\\
2.98386819438357	6.36048835950811	0.554261644223462	0.554261644223462\\
3.01244849905491	6.38447008261676	0.638758333812847	0.638758333812847\\
3.03493451855881	6.40333809328913	0.726337009927917	0.726337009927917\\
3.05113441010522	6.41693141631084	0.816250482183429	0.816250482183429\\
3.0609099619314	6.42513407824273	0.907731640536698	0.907731640536698\\
3.06417777247591	6.42787609686539	1	1\\
2.17120211431521	6.21071110333901	0	0\\
2.23797986669892	6.27438356162852	0.00426582370496542	0.00426582370496542\\
2.30418789484446	6.33751278895418	0.0170269003160982	0.0170269003160982\\
2.36926133519999	6.39956018900719	0.038174356827181	0.038174356827181\\
2.43264500411664	6.45999639524759	0.0675277705956441	0.0675277705956441\\
2.49379813447968	6.51830578727294	0.104836708644937	0.104836708644937\\
2.55219898934283	6.5739908899098	0.149782864270386	0.149782864270386\\
2.60734931320395	6.62657661749649	0.20198277271976	0.20198277271976\\
2.65877858294533	6.67561432714643	0.260991082779341	0.260991082779341\\
2.70604802217097	6.72068564641111	0.326304356353443	0.326304356353443\\
2.74875434469215	6.76140604268625	0.397365363620743	0.397365363620743\\
2.78653319522293	6.79742810390845	0.473567837122644	0.473567837122644\\
2.81906225793104	6.82844450255238	0.554261644223462	0.554261644223462\\
2.84606400632286	6.85419061764089	0.638758333812847	0.638758333812847\\
2.86730807100168	6.87444679239785	0.726337009927917	0.726337009927917\\
2.8826132050981	6.88904020828238	0.816250482183429	0.816250482183429\\
2.89184883060444	6.89784635941564	0.907731640536698	0.907731640536698\\
2.89493615242028	6.90079011482112	1	1\\
2.0355282346714	6.6113253779178	0	0\\
2.09813318495618	6.67910494975097	0.00426582370496542	0.00426582370496542\\
2.16020401187902	6.74630625017567	0.0170269003160982	0.0170269003160982\\
2.22121114903017	6.81235594139118	0.038174356827181	0.038174356827181\\
2.28063410502596	6.87669051072051	0.0675277705956441	0.0675277705956441\\
2.33796590415778	6.93876107830189	0.104836708644937	0.104836708644937\\
2.39271741173006	6.99803807993816	0.149782864270386	0.149782864270386\\
2.44442150718503	7.05401578515185	0.20198277271976	0.20198277271976\\
2.49263706941063	7.10621661189926	0.260991082779341	0.260991082779341\\
2.53695274023026	7.15419520113208	0.326304356353443	0.326304356353443\\
2.57699043396577	7.19754221644374	0.397365363620743	0.397365363620743\\
2.61240856313109	7.23588783638333	0.473567837122644	0.473567837122644\\
2.64290495273627	7.26890490964182	0.554261644223462	0.554261644223462\\
2.66821941833791	7.29631174619164	0.638758333812847	0.638758333812847\\
2.68813598584115	7.31787452056675	0.726337009927917	0.726337009927917\\
2.70248473411441	7.33340926677899	0.816250482183429	0.816250482183429\\
2.71114324469667	7.34278344785107	0.907731640536698	0.907731640536698\\
2.71403764622853	7.34591708657533	1	1\\
1.89165800125357	6.98531817862581	0	0\\
1.94983806140067	7.05693193958925	0.00426582370496542	0.00426582370496542\\
2.0075217497883	7.12793471719446	0.0170269003160982	0.0170269003160982\\
2.06421692952584	7.19772074077777	0.038174356827181	0.038174356827181\\
2.11943989732993	7.26569462059183	0.0675277705956441	0.0675277705956441\\
2.17271951031033	7.33127642746099	0.104836708644937	0.104836708644937\\
2.22360120559496	7.39390664053253	0.149782864270386	0.149782864270386\\
2.27165087850002	7.45305092091132	0.20198277271976	0.20198277271976\\
2.31645858615813	7.50820467045085	0.260991082779341	0.260991082779341\\
2.3576420450063	7.55889733680671	0.326304356353443	0.326304356353443\\
2.39484989229452	7.60469642802328	0.397365363620743	0.397365363620743\\
2.42776468378884	7.64521120240262	0.473567837122644	0.473567837122644\\
2.45610560209366	7.68009600217481	0.554261644223462	0.554261644223462\\
2.47963085248673	7.70905320252825	0.638758333812847	0.638758333812847\\
2.49813972582648	7.73183575083954	0.726337009927917	0.726337009927917\\
2.51147431093159	7.74824927443938	0.816250482183429	0.816250482183429\\
2.51952084182361	7.75815373893167	0.907731640536698	0.907731640536698\\
2.52221066833809	7.76146464291757	1	1\\
1.74017072871359	7.33118356845302	0	0\\
1.79369162815508	7.40634315520696	0.00426582370496542	0.00426582370496542\\
1.84675590615347	7.48086150686724	0.0170269003160982	0.0170269003160982\\
1.89891083699882	7.55410285913193	0.038174356827181	0.038174356827181\\
1.94971145321046	7.62544234260767	0.0675277705956441	0.0675277705956441\\
1.99872434184268	7.69427131397504	0.104836708644937	0.104836708644937\\
2.04553134221112	7.76000254871876	0.149782864270386	0.149782864270386\\
2.08973311349231	7.82207525112016	0.20198277271976	0.20198277271976\\
2.1309525417588	7.87995983876858	0.260991082779341	0.260991082779341\\
2.16883795738217	7.93316246077173	0.326304356353443	0.326304356353443\\
2.20306613535435	7.98122921111739	0.397365363620743	0.397365363620743\\
2.23334505292939	8.02375000123948	0.473567837122644	0.473567837122644\\
2.25941638105859	8.06036205874908	0.554261644223462	0.554261644223462\\
2.28105768836285	8.09075302248057	0.638758333812847	0.638758333812847\\
2.29808433883875	8.11466360744695	0.726337009927917	0.726337009927917\\
2.31035106710786	8.1318898169679	0.816250482183429	0.816250482183429\\
2.31775321776971	8.14228468309761	0.907731640536698	0.907731640536698\\
2.32022763828479	8.14575952050336	1	1\\
1.58167640283151	7.64752886954563	0	0\\
1.6303226317952	7.72593164096132	0.00426582370496542	0.00426582370496542\\
1.67855382828555	7.80366550757533	0.0170269003160982	0.0170269003160982\\
1.72595850073995	7.8800672714459	0.038174356827181	0.038174356827181\\
1.77213220920743	7.95448509966219	0.0675277705956441	0.0675277705956441\\
1.81668101588773	8.02628408555284	0.104836708644937	0.104836708644937\\
1.85922484606973	8.09485166548584	0.149782864270386	0.149782864270386\\
1.89940073079485	8.15960284504546	0.20198277271976	0.20198277271976\\
1.93686590358022	8.21998518999832	0.260991082779341	0.260991082779341\\
1.9713007247815	8.27548353946748	0.326304356353443	0.326304356353443\\
2.00241140864557	8.32562440110345	0.397365363620743	0.397365363620743\\
2.02993252978701	8.36997999075392	0.473567837122644	0.473567837122644\\
2.05362928770394	8.40817188216733	0.554261644223462	0.554261644223462\\
2.07329951001303	8.43987423559223	0.638758333812847	0.638758333812847\\
2.08877537731307	8.46481657772712	0.726337009927917	0.726337009927917\\
2.0999248549609	8.48278610930334	0.816250482183429	0.816250482183429\\
2.10665281954441	8.49362952061335	0.907731640536698	0.907731640536698\\
2.10890187044201	8.49725429949514	1	1\\
1.41681322431805	7.93308027102824	0	0\\
1.46038890160929	8.01441052681696	0.00426582370496542	0.00426582370496542\\
1.50359280658624	8.09504690153953	0.0170269003160982	0.0170269003160982\\
1.5460563387649	8.1743014340784	0.038174356827181	0.038174356827181\\
1.58741721426093	8.25149795270631	0.0675277705956441	0.0675277705956441\\
1.62732255666804	8.32597784394506	0.104836708644937	0.104836708644937\\
1.66543190767505	8.39710567162347	0.149782864270386	0.149782864270386\\
1.70142013173612	8.46427459819474	0.20198277271976	0.20198277271976\\
1.73498019001268	8.52691156206048	0.260991082779341	0.260991082779341\\
1.76582575992045	8.58448216673014	0.326304356353443	0.326304356353443\\
1.7936936779328	8.63649524010352	0.397365363620743	0.397365363620743\\
1.81834618479922	8.68250702497788	0.473567837122644	0.473567837122644\\
1.83957295402336	8.72212496502797	0.554261644223462	0.554261644223462\\
1.85719288629452	8.75501105395817	0.638758333812847	0.638758333812847\\
1.8710556545632	8.78088471925305	0.726337009927917	0.726337009927917\\
1.8810429865784	8.79952521592311	0.816250482183429	0.816250482183429\\
1.8870696739448	8.8107735098232	0.907731640536698	0.907731640536698\\
1.88908429909073	8.81453363447582	1	1\\
1.24624503900566	8.18668795819067	0	0\\
1.28457470075177	8.27061821011736	0.00426582370496542	0.00426582370496542\\
1.32257734733852	8.35383239872758	0.0170269003160982	0.0170269003160982\\
1.35992875358459	8.43562056990462	0.038174356827181	0.038174356827181\\
1.39631025046162	8.51528493580968	0.0675277705956441	0.0675277705956441\\
1.43141144386601	8.59214582816172	0.104836708644937	0.104836708644937\\
1.46493286279197	8.66554749692759	0.149782864270386	0.149782864270386\\
1.49658851431254	8.73486370495007	0.20198277271976	0.20198277271976\\
1.52610832357041	8.79950307078253	0.260991082779341	0.260991082779341\\
1.55324043796139	8.85891411414688	0.326304356353443	0.326304356353443\\
1.57775337585201	8.91258996096887	0.397365363620743	0.397365363620743\\
1.5994380014992	8.960072667849	0.473567837122644	0.473567837122644\\
1.61810930932273	9.00095712907409	0.554261644223462	0.554261644223462\\
1.63360800230757	9.03489453283643	0.638758333812847	0.638758333812847\\
1.64580185106984	9.0615953371731	0.726337009927917	0.726337009927917\\
1.65458682199135	9.08083174023595	0.816250482183429	0.816250482183429\\
1.65988796479768	9.0924396238166	0.907731640536698	0.907731640536698\\
1.66166005200755	9.09631995354518	1	1\\
1.07065866477562	8.40733074238596	0	0\\
1.10358797095695	8.49352303294877	0.00426582370496542	0.00426582370496542\\
1.1362363359085	8.57897996127905	0.0170269003160982	0.0170269003160982\\
1.16832521529198	8.66297243899555	0.038174356827181	0.038174356827181\\
1.1995808381027	8.74478387189329	0.0675277705956441	0.0675277705956441\\
1.22973654238728	8.8237162736727	0.104836708644937	0.104836708644937\\
1.25853505030935	8.89909622091257	0.149782864270386	0.149782864270386\\
1.2857306631534	8.97028059848128	0.20198277271976	0.20198277271976\\
1.31109135753954	9.03666208636831	0.260991082779341	0.260991082779341\\
1.3344007649652	9.09767434112447	0.326304356353443	0.326304356353443\\
1.35546001778488	9.15279682770449	0.397365363620743	0.397365363620743\\
1.37408944587882	9.20155926048851	0.473567837122644	0.473567837122644\\
1.39013010953507	9.24354561559316	0.554261644223462	0.554261644223462\\
1.40344515546709	9.27839768024067	0.638758333812847	0.638758333812847\\
1.41392098439774	9.30581810890396	0.726337009927917	0.726337009927917\\
1.42146822024825	9.32557296015384	0.816250482183429	0.816250482183429\\
1.42602247266345	9.3374936925648	0.907731640536698	0.907731640536698\\
1.42754488636749	9.34147860265107	1	1\\
0.890761125984825	8.59412017299666	0	0\\
0.918157481907592	8.68222743626254	0.00426582370496542	0.00426582370496542\\
0.94532010178131	8.76958299942398	0.0170269003160982	0.0170269003160982\\
0.972017243710486	8.85544157561678	0.038174356827181	0.038174356827181\\
0.998021137093326	8.93907064974177	0.0675277705956441	0.0675277705956441\\
1.0231099258802	9.01975672802528	0.104836708644937	0.104836708644937\\
1.04706956137124	9.0968114252965	0.149782864270386	0.149782864270386\\
1.06969562840437	9.16957733804705	0.20198277271976	0.20198277271976\\
1.09079508935338	9.23743365316587	0.260991082779341	0.260991082779341\\
1.11018793105692	9.29980144449783	0.326304356353443	0.326304356353443\\
1.1277087006273	9.35614861203755	0.397365363620743	0.397365363620743\\
1.14320791703619	9.40599442161903	0.473567837122644	0.473567837122644\\
1.15655334643406	9.44891360637007	0.554261644223462	0.554261644223462\\
1.16763113032276	9.48453999493924	0.638758333812847	0.638758333812847\\
1.17634675695606	9.51256963554078	0.726337009927917	0.726337009927917\\
1.18262586768057	9.53276338916405	0.816250482183429	0.816250482183429\\
1.18641489133754	9.54494896982326	0.907731640536698	0.907731640536698\\
1.1876815013131	9.54902241444074	1	1\\
0.707276806528282	8.74630411491187	0	0\\
0.729029896736551	8.83597157402855	0.00426582370496542	0.00426582370496542\\
0.750597397249087	8.92487402199989	0.0170269003160982	0.0170269003160982\\
0.771795301756003	9.01225297448594	0.038174356827181	0.038174356827181\\
0.792442757210217	9.09736294507302	0.0675277705956441	0.0675277705956441\\
0.812363606801881	9.17947780550103	0.104836708644937	0.104836708644937\\
0.831387892866173	9.25789698073367	0.149782864270386	0.149782864270386\\
0.849353306902166	9.33195142601769	0.20198277271976	0.20198277271976\\
0.866106574331733	9.40100933493677	0.260991082779341	0.260991082779341\\
0.881504762184199	9.46448152976117	0.326304356353443	0.326304356353443\\
0.895416498550056	9.52182648810429	0.397365363620743	0.397365363620743\\
0.90772309339977	9.57255496300082	0.473567837122644	0.473567837122644\\
0.918319551205267	9.6162341569893	0.554261644223462	0.554261644223462\\
0.927115466724755	9.65249141458747	0.638758333812847	0.638758333812847\\
0.934035796308376	9.68101740165745	0.726337009927917	0.726337009927917\\
0.939021498144161	9.70156874453554	0.816250482183429	0.816250482183429\\
0.942030035981956	9.7139701064105	0.907731640536698	0.907731640536698\\
0.943035742037709	9.71811568323542	1	1\\
0.520944533000792	8.86326977710987	0	0\\
0.536966765477912	8.95413637286705	0.00426582370496542	0.00426582370496542\\
0.552852301916817	9.04422772686789	0.0170269003160982	0.0170269003160982\\
0.568465612521692	9.13277521144536	0.038174356827181	0.038174356827181\\
0.583673490031557	9.21902337068203	0.0675277705956441	0.0675277705956441\\
0.598346186197642	9.30223636569352	0.104836708644937	0.104836708644937\\
0.612358518749706	9.38170425254648	0.149782864270386	0.149782864270386\\
0.625590939407023	9.45674903924986	0.20198277271976	0.20198277271976\\
0.637930553822166	9.52673047014355	0.260991082779341	0.260991082779341\\
0.649272084755771	9.59105148833393	0.326304356353443	0.326304356353443\\
0.659518770264822	9.64916332957276	0.397365363620743	0.397365363620743\\
0.668583189241437	9.70057020412023	0.473567837122644	0.473567837122644\\
0.67638800725893	9.74483352664826	0.554261644223462	0.554261644223462\\
0.682866636361878	9.78157565809586	0.638758333812847	0.638758333812847\\
0.687963803171075	9.81048312755242	0.726337009927917	0.726337009927917\\
0.691636020456516	9.83130930668102	0.816250482183429	0.816250482183429\\
0.693851958155107	9.84387651386445	0.907731640536698	0.907731640536698\\
0.694592710667723	9.84807753012208	1	1\\
0.332514599703033	8.94454618015129	0	0\\
0.342741458573765	9.03624602483865	0.00426582370496542	0.00426582370496542\\
0.352881065490501	9.1271635187836	0.0170269003160982	0.0170269003160982\\
0.362846912902151	9.2165229859844	0.038174356827181	0.038174356827181\\
0.372553975712459	9.30356204297415	0.0675277705956441	0.0675277705956441\\
0.381919436684141	9.38753810320773	0.104836708644937	0.104836708644937\\
0.390863393006355	9.46773471254834	0.149782864270386	0.149782864270386\\
0.39930953799731	9.54346766180161	0.20198277271976	0.20198277271976\\
0.407185812125971	9.61409082414722	0.260991082779341	0.260991082779341\\
0.414425017798566	9.67900166766504	0.326304356353443	0.326304356353443\\
0.420965392664771	9.73764639592511	0.397365363620743	0.397365363620743\\
0.426751136552297	9.78952467278345	0.473567837122644	0.473567837122644\\
0.431732887534293	9.83419389107369	0.554261644223462	0.554261644223462\\
0.435868143067895	9.87127294877527	0.638758333812847	0.638758333812847\\
0.439121622610941	9.90044550044162	0.726337009927917	0.726337009927917\\
0.441465568623114	9.92146265614785	0.816250482183429	0.816250482183429\\
0.442879983383491	9.93414510493194	0.907731640536698	0.907731640536698\\
0.443352799604044	9.93838464461254	1	1\\
0.142745747471227	8.98980605264707	0	0\\
0.147136052784405	9.08196990335496	0.00426582370496542	0.00426582370496542\\
0.151488901560629	9.17334744458467	0.0170269003160982	0.0170269003160982\\
0.155767156828911	9.26315907537324	0.038174356827181	0.038174356827181\\
0.159934318023773	9.35063855455347	0.0675277705956441	0.0675277705956441\\
0.1639548323952	9.43503953805339	0.104836708644937	0.104836708644937\\
0.167794398332168	9.51564194644073	0.149782864270386	0.149782864270386\\
0.171420258011897	9.59175810838674	0.20198277271976	0.20198277271976\\
0.17480147687804	9.66273862763549	0.260991082779341	0.260991082779341\\
0.177909207563416	9.72797792342379	0.326304356353443	0.326304356353443\\
0.180716936005572	9.78691939708269	0.397365363620743	0.397365363620743\\
0.183200707655417	9.83906018074111	0.473567837122644	0.473567837122644\\
0.185339331848988	9.88395542761721	0.554261644223462	0.554261644223462\\
0.187114562598723	9.92122210729425	0.638758333812847	0.638758333812847\\
0.188511254261793	9.95054227360109	0.726337009927917	0.726337009927917\\
0.18951749075739	9.9716657772168	0.816250482183429	0.816250482183429\\
0.190124687230521	9.98441239985648	0.907731640536698	0.907731640536698\\
0.19032766329497	9.98867339183008	1	1\\
-0.0475978915044241	8.99886714906487	0	0\\
-0.0490618179587659	9.09112389449514	0.00426582370496542	0.00426582370496542\\
-0.0505132547087652	9.18259353790221	0.0170269003160982	0.0170269003160982\\
-0.0519398186078332	9.27249569253982	0.038174356827181	0.038174356827181\\
-0.0533293387157752	9.36006334492321	0.0675277705956441	0.0675277705956441\\
-0.0546699601369614	9.44454939871773	0.104836708644937	0.104836708644937\\
-0.055950245162116	9.52523304870134	0.149782864270386	0.149782864270386\\
-0.0571592708508201	9.60142593042065	0.20198277271976	0.20198277271976\\
-0.0582867222221881	9.67247799307367	0.260991082779341	0.260991082779341\\
-0.0593229802586477	9.7377830455141	0.326304356353443	0.326304356353443\\
-0.0602592039720061	9.79678392806043	0.397365363620743	0.397365363620743\\
-0.0610874058316442	9.8489772659859	0.473567837122644	0.473567837122644\\
-0.0618005199113112	9.89391776413419	0.554261644223462	0.554261644223462\\
-0.0623924621731164	9.93122200602067	0.638758333812847	0.638758333812847\\
-0.062858182374395	9.96057172500666	0.726337009927917	0.726337009927917\\
-0.063193707154598	9.9817165196382	0.816250482183429	0.816250482183429\\
-0.0633961739346035	9.99447598998294	0.907731640536698	0.907731640536698\\
-0.0634638553392321	9.99874127673875	1	1\\
-0.237749870570366	8.97169298356748	0	0\\
-0.245062134077079	9.06367113836772	0.00426582370496542	0.00426582370496542\\
-0.252312011929785	9.1548645679818	0.0170269003160982	0.0170269003160982\\
-0.259437650726878	9.24449524222213	0.038174356827181	0.038174356827181\\
-0.266378257030572	9.33179846377898	0.0675277705956441	0.0675277705956441\\
-0.273074616035072	9.41602939234829	0.104836708644937	0.104836708644937\\
-0.279469596766422	9.49646939934648	0.149782864270386	0.149782864270386\\
-0.285508639503828	9.57243219899621	0.20198277271976	0.20198277271976\\
-0.291140221263962	9.64326970347457	0.260991082779341	0.260991082779341\\
-0.296316295376885	9.70837755216997	0.326304356353443	0.326304356353443\\
-0.300992701403299	9.76720026787372	0.397365363620743	0.397365363620743\\
-0.30512954189584	9.81923599591573	0.473567837122644	0.473567837122644\\
-0.308691522790035	9.86404078581164	0.554261644223462	0.554261644223462\\
-0.311648254520814	9.90123237889177	0.638758333812847	0.638758333812847\\
-0.313974511295564	9.93049346959736	0.726337009927917	0.726337009927917\\
-0.315650446311699	9.95157441261966	0.816250482183429	0.816250482183429\\
-0.316661761082577	9.96429535278576	0.907731640536698	0.907731640536698\\
-0.316999827427154	9.96854775951942	1	1\\
-0.426944514819855	8.9083929769284	0	0\\
-0.440075671474616	8.99972217753235	0.00426582370496542	0.00426582370496542\\
-0.453094797730714	9.09027218959852	0.0170269003160982	0.0170269003160982\\
-0.465890818993347	9.17927047235099	0.038174356827181	0.038174356827181\\
-0.478354564120852	9.26595772382123	0.0675277705956441	0.0675277705956441\\
-0.490379696834393	9.34959435894476	0.104836708644937	0.104836708644937\\
-0.501863622941602	9.42946681944016	0.149782864270386	0.149782864270386\\
-0.512708365634049	9.5048936616367	0.20198277271976	0.20198277271976\\
-0.522821401390831	9.57523137031153	0.260991082779341	0.260991082779341\\
-0.532116449356629	9.63987984893461	0.326304356353443	0.326304356353443\\
-0.540514207459538	9.69828753948075	0.397365363620743	0.397365363620743\\
-0.547943028988391	9.74995612812816	0.473567837122644	0.473567837122644\\
-0.554339533857232	9.79444479669634	0.554261644223462	0.554261644223462\\
-0.559649149341865	9.83137398355134	0.638758333812847	0.638758333812847\\
-0.563826575675093	9.86042862189177	0.726337009927917	0.726337009927917\\
-0.566836172528359	9.88136082778768	0.816250482183429	0.816250482183429\\
-0.568652263082466	9.89399201503887	0.907731640536698	0.907731640536698\\
-0.56925935309314	9.89821441880933	1	1\\
-0.614420004195572	8.80922201593301	0	0\\
-0.633317179465092	8.89953451188391	0.00426582370496542	0.00426582370496542\\
-0.652053130698169	8.98907649346265	0.0170269003160982	0.0170269003160982\\
-0.670468009364992	9.07708402005401	0.038174356827181	0.038174356827181\\
-0.68840470621368	9.1628062424717	0.0675277705956441	0.0675277705956441\\
-0.705710191671021	9.24551180893884	0.104836708644937	0.104836708644937\\
-0.722236821436834	9.3244951047235	0.149782864270386	0.149782864270386\\
-0.737843596133085	9.39908227219478	0.20198277271976	0.20198277271976\\
-0.752397364260857	9.4686369599385	0.260991082779341	0.260991082779341\\
-0.765773958201999	9.53256575188312	0.326304356353443	0.326304356353443\\
-0.777859253573459	9.59032323011644	0.397365363620743	0.397365363620743\\
-0.788550142896284	9.64141662819888	0.473567837122644	0.473567837122644\\
-0.797755415272271	9.68541003527302	0.554261644223462	0.554261644223462\\
-0.805396534563198	9.72192811510134	0.638758333812847	0.638758333812847\\
-0.811408309433456	9.75065930830267	0.726337009927917	0.726337009927917\\
-0.815739449539544	9.77135849046694	0.816250482183429	0.816250482183429\\
-0.818353003121195	9.78384906347025	0.907731640536698	0.907731640536698\\
-0.819226672260762	9.78802446214779	1	1\\
-0.799421441070105	8.67457942703948	0	0\\
-0.824008542699214	8.76351156179137	0.00426582370496542	0.00426582370496542\\
-0.848385875846392	8.85168495892615	0.0170269003160982	0.0170269003160982\\
-0.872345461700431	8.93834735410852	0.038174356827181	0.038174356827181\\
-0.895682885522738	9.02275937433909	0.0675277705956441	0.0675277705956441\\
-0.918199040641805	9.1042008460241	0.104836708644937	0.104836708644937\\
-0.939701827161128	9.18197693924257	0.149782864270386	0.149782864270386\\
-0.960007790887793	9.25542409579025	0.20198277271976	0.20198277271976\\
-0.978943688498966	9.3239156904242	0.260991082779341	0.260991082779341\\
-0.996347965592838	9.38686737700848	0.326304356353443	0.326304356353443\\
-1.01207213501382	9.44374207394928	0.397365363620743	0.397365363620743\\
-1.02598204369259	9.49405454638576	0.473567837122644	0.473567837122644\\
-1.03795901719281	9.53737554604276	0.554261644223462	0.554261644223462\\
-1.04790087219953	9.57333547342577	0.638758333812847	0.638758333812847\\
-1.05572278831124	9.60162753111347	0.726337009927917	0.726337009927917\\
-1.06135803169759	9.62201034124517	0.816250482183429	0.816250482183429\\
-1.06475852444895	9.63431000487159	0.907731640536698	0.907731640536698\\
-1.06589525476014	9.63842158559942	1	1\\
-0.981203889952264	8.50500736843202	0	0\\
-1.01138191436057	8.59220104366629	0.00426582370496542	0.00426582370496542\\
-1.04130247050509	8.6786508132071	0.0170269003160982	0.0170269003160982\\
-1.0707102867505	8.76361911810204	0.038174356827181	0.038174356827181\\
-1.09935446597749	8.84638103873273	0.0675277705956441	0.0675277705956441\\
-1.12699062614855	8.92623047957338	0.104836708644937	0.104836708644937\\
-1.15338298528935	9.00248619334885	0.149782864270386	0.149782864270386\\
-1.17830637309736	9.07449759319623	0.20198277271976	0.20198277271976\\
-1.20154815201556	9.14165030324252	0.260991082779341	0.260991082779341\\
-1.22291003138104	9.20337140024298	0.326304356353443	0.326304356353443\\
-1.24220975917103	9.25913430156025	0.397365363620743	0.397365363620743\\
-1.25928267691292	9.30846325778174	0.473567837122644	0.473567837122644\\
-1.27398312449228	9.35093741164587	0.554261644223462	0.554261644223462\\
-1.2861856828736	9.38619438864782	0.638758333812847	0.638758333812847\\
-1.29578624413127	9.41393338869109	0.726337009927917	0.726337009927917\\
-1.30270289966169	9.4339177524078	0.816250482183429	0.816250482183429\\
-1.30687663899863	9.445976980253	0.907731640536698	0.907731640536698\\
-1.30827185326969	9.45000818714669	1	1\\
-1.15903537707939	8.30118864694123	0	0\\
-1.19468280801373	8.38629276450219	0.00426582370496542	0.00426582370496542\\
-1.23002610763628	8.47067080373899	0.0170269003160982	0.0170269003160982\\
-1.26476373937634	8.55360288097172	0.038174356827181	0.038174356827181\\
-1.29859933400806	8.63438144895845	0.0675277705956441	0.0675277705956441\\
-1.33124421816812	8.71231733343884	0.104836708644937	0.104836708644937\\
-1.36241987721514	8.78674561292592	0.149782864270386	0.149782864270386\\
-1.39186033141836	8.85703129158179	0.20198277271976	0.20198277271976\\
-1.41931440520293	8.92257471677818	0.260991082779341	0.260991082779341\\
-1.44454787009134	8.98281669512128	0.326304356353443	0.326304356353443\\
-1.46734544305825	9.03724326329259	0.397365363620743	0.397365363620743\\
-1.48751262324929	9.08539007300274	0.473567837122644	0.473567837122644\\
-1.50487735139383	9.12684635264737	0.554261644223462	0.554261644223462\\
-1.51929147775396	9.16125841186561	0.638758333812847	0.638758333812847\\
-1.53063202608586	9.18833265910158	0.726337009927917	0.726337009927917\\
-1.53880224282973	9.20783810642397	0.816250482183429	0.816250482183429\\
-1.54373242257703	9.21960834023365	0.907731640536698	0.907731640536698\\
-1.54538050277251	9.22354294104581	1	1\\
-1.33219983781732	8.06394396862202	0	0\\
-1.37317313565488	8.14661584426521	0.00426582370496542	0.00426582370496542\\
-1.41379686376207	8.2285823926147	0.0170269003160982	0.0170269003160982\\
-1.4537244348142	8.30914430398056	0.038174356827181	0.038174356827181\\
-1.49261520085312	8.38761425254034	0.0675277705956441	0.0675277705956441\\
-1.53013735957548	8.46332276036066	0.104836708644937	0.104836708644937\\
-1.565970785153	8.53562390914686	0.149782864270386	0.149782864270386\\
-1.59980975943317	8.60390085099016	0.20198277271976	0.20198277271976\\
-1.63136558021872	8.66757107109653	0.260991082779341	0.260991082779341\\
-1.66036902437296	8.72609135759751	0.326304356353443	0.326304356353443\\
-1.68657264473671	8.77896243604235	0.397365363620743	0.397365363620743\\
-1.70975288126016	8.82573322903157	0.473567837122644	0.473567837122644\\
-1.7297119683384	8.8660047046503	0.554261644223462	0.554261644223462\\
-1.74627962207787	8.89943328086789	0.638758333812847	0.638758333812847\\
-1.75931449309845	8.92573375685863	0.726337009927917	0.726337009927917\\
-1.76870537247655	8.94468174623466	0.816250482183429	0.816250482183429\\
-1.77437214054046	8.95611559143149	0.907731640536698	0.907731640536698\\
-1.7762664504231	8.95993774291336	1	1\\
-1.5	7.79422863405995	0	0\\
-1.54613417973165	7.87413537732068	0.00426582370496542	0.00426582370496542\\
-1.59187475890828	7.95336038442224	0.0170269003160982	0.0170269003160982\\
-1.63683149503604	8.03122773553798	0.038174356827181	0.038174356827181\\
-1.68062083309358	8.10707309388344	0.0675277705956441	0.0675277705956441\\
-1.72286917788827	8.18024937360354	0.104836708644937	0.104836708644937\\
-1.76321608143868	8.25013226048093	0.149782864270386	0.149782864270386\\
-1.80131731818963	8.31612553836478	0.20198277271976	0.20198277271976\\
-1.83684782182328	8.37766617587678	0.260991082779341	0.260991082779341\\
-1.86950445861033	8.43422912999627	0.326304356353443	0.326304356353443\\
-1.89900861364012	8.48533182554226	0.397365363620743	0.397365363620743\\
-1.92510856786481	8.53053827233463	0.473567837122644	0.473567837122644\\
-1.94758164567753	8.56946278490872	0.554261644223462	0.554261644223462\\
-1.96623611470218	8.60177327304763	0.638758333812847	0.638758333812847\\
-1.98091282158641	8.62719407505892	0.726337009927917	0.726337009927917\\
-1.99148654984195	8.64550830962294	0.816250482183429	0.816250482183429\\
-1.99786708814752	8.65655972614782	0.907731640536698	0.907731640536698\\
-2	8.66025403784439	1	1\\
-1.66176019159833	7.49312869171294	0	0\\
-1.71286948716506	7.56994854633869	0.00426582370496542	0.00426582370496542\\
-1.76354273624265	7.64611300105069	0.0170269003160982	0.0170269003160982\\
-1.81334761253685	7.72097224757617	0.038174356827181	0.038174356827181\\
-1.86185919840382	7.7938876132184	0.0675277705956441	0.0675277705956441\\
-1.90866361009765	7.86423700978696	0.104836708644937	0.104836708644937\\
-1.95336152888053	7.93142024103481	0.149782864270386	0.149782864270386\\
-1.99557160786946	7.9948641233211	0.20198277271976	0.20198277271976\\
-2.03493372555335	8.05402737581183	0.260991082779341	0.260991082779341\\
-2.07111205822282	8.10840523849715	0.326304356353443	0.326304356353443\\
-2.10379794509966	8.15753377862569	0.397365363620743	0.397365363620743\\
-2.13271252172174	8.20099384881534	0.473567837122644	0.473567837122644\\
-2.15760909911632	8.23841466307081	0.554261644223462	0.554261644223462\\
-2.17827526846337	8.26947696019909	0.638758333812847	0.638758333812847\\
-2.19453471329268	8.29391572763333	0.726337009927917	0.726337009927917\\
-2.20624871375391	8.31152246242666	0.816250482183429	0.816250482183429\\
-2.21331733012534	8.32214695012577	0.907731640536698	0.907731640536698\\
-2.21568025546444	8.32569854634771	1	1\\
-1.816829061413	7.16185656477749	0	0\\
-1.87270767372028	7.23528020432677	0.00426582370496542	0.00426582370496542\\
-1.92810954940959	7.30807741927186	0.0170269003160982	0.0170269003160982\\
-1.98256201921171	7.37962712944242	0.038174356827181	0.038174356827181\\
-2.03560051385369	7.449318897939	0.0675277705956441	0.0675277705956441\\
-2.08677252760009	7.51655813916542	0.104836708644937	0.104836708644937\\
-2.13564147887236	7.5807711916234	0.149782864270386	0.149782864270386\\
-2.18179043500896	7.64141021219028	0.20198277271976	0.20198277271976\\
-2.2248256693878	7.69795785012328	0.260991082779341	0.260991082779341\\
-2.26438002056295	7.7499316609137	0.326304356353443	0.326304356353443\\
-2.30011602475665	7.79688822233333	0.397365363620743	0.397365363620743\\
-2.33172879498129	7.83842691755654	0.473567837122644	0.473567837122644\\
-2.35894862222766	7.87419335308183	0.554261644223462	0.554261644223462\\
-2.38154327652713	7.90388238229219	0.638758333812847	0.638758333812847\\
-2.39931998825588	7.92724070885845	0.726337009927917	0.726337009927917\\
-2.41212709277731	7.94406904777425	0.816250482183429	0.816250482183429\\
-2.41985532439132	7.95422382558548	0.907731640536698	0.907731640536698\\
-2.42243874855067	7.95761840530832	1	1\\
-1.96458220183585	6.80174616918833	0	0\\
-2.02500512743392	6.87147794257908	0.00426582370496542	0.00426582370496542\\
-2.08491254593531	6.940614789066	0.0170269003160982	0.0170269003160982\\
-2.14379334836812	7.00856685745182	0.038174356827181	0.038174356827181\\
-2.20114518448679	7.07475440464829	0.0675277705956441	0.0675277705956441\\
-2.25647874864724	7.13861274183981	0.104836708644937	0.104836708644937\\
-2.30932195439012	7.19959705220928	0.149782864270386	0.149782864270386\\
-2.35922396211602	7.25718703912308	0.20198277271976	0.20198277271976\\
-2.40575902548998	7.31089136511853	0.260991082779341	0.260991082779341\\
-2.44853012375909	7.36025184382184	0.326304356353443	0.326304356353443\\
-2.48717234899357	7.40484734903273	0.397365363620743	0.397365363620743\\
-2.52135601935261	7.44429740762468	0.473567837122644	0.473567837122644\\
-2.55078949181351	7.47826544560747	0.554261644223462	0.554261644223462\\
-2.57522165036719	7.50646165965783	0.638758333812847	0.638758333812847\\
-2.5944440484514	7.52864548961919	0.726337009927917	0.726337009927917\\
-2.60829268734333	7.54462767087612	0.816250482183429	0.816250482183429\\
-2.61664941533882	7.55427184909329	0.907731640536698	0.907731640536698\\
-2.61944293578114	7.55749574354258	1	1\\
-2.10442466311896	6.41424754240976	0	0\\
-2.16914860021233	6.48000666440195	0.00426582370496542	0.00426582370496542\\
-2.23332033549543	6.54520475275131	0.0170269003160982	0.0170269003160982\\
-2.29639237834915	6.60928556035625	0.038174356827181	0.038174356827181\\
-2.35782662034244	6.67170237236054	0.0675277705956441	0.0675277705956441\\
-2.41709892618371	6.7319226705317	0.104836708644937	0.104836708644937\\
-2.47370360545835	6.78943267651882	0.149782864270386	0.149782864270386\\
-2.52715772700104	6.84374173522828	0.20198277271976	0.20198277271976\\
-2.57700523909417	6.89438650092	0.260991082779341	0.260991082779341\\
-2.6228208603403	6.94093489030993	0.326304356353443	0.326304356353443\\
-2.66421370801308	6.98298976895231	0.397365363620743	0.397365363620743\\
-2.70083063293089	7.02019233945069	0.473567837122644	0.473567837122644\\
-2.73235923240108	7.05222520259084	0.554261644223462	0.554261644223462\\
-2.75853051552965	7.0788150652789	0.638758333812847	0.638758333812847\\
-2.77912119815668	7.09973507218176	0.726337009927917	0.726337009927917\\
-2.79395560783806	7.11480674117669	0.816250482183429	0.816250482183429\\
-2.80290718262087	7.12390148609797	0.907731640536698	0.907731640536698\\
-2.80589955082529	7.12694171378863	1	1\\
-2.23579334902726	6.00092100464662	0	0\\
-2.30455767716517	6.06244268646525	0.00426582370496542	0.00426582370496542\\
-2.37273533230102	6.12343948698653	0.0170269003160982	0.0170269003160982\\
-2.43974464671996	6.18339100301529	0.038174356827181	0.038174356827181\\
-2.50501392057819	6.24178574935507	0.0675277705956441	0.0675277705956441\\
-2.56798629944444	6.29812552261952	0.104836708644937	0.104836708644937\\
-2.62812452518567	6.35192965172799	0.149782864270386	0.149782864270386\\
-2.684915519664	6.40273909882172	0.20198277271976	0.20198277271976\\
-2.73787476213847	6.45012037561302	0.260991082779341	0.260991082779341\\
-2.78655042302519	6.49366924175447	0.326304356353443	0.326304356353443\\
-2.83052721874804	6.53301415367505	0.397365363620743	0.397365363620743\\
-2.86942995479169	6.56781943445888	0.473567837122644	0.473567837122644\\
-2.90292672672893	6.59778813772231	0.554261644223462	0.554261644223462\\
-2.93073175191223	6.62266458105576	0.638758333812847	0.638758333812847\\
-2.95260780767048	6.6422365274159	0.726337009927917	0.726337009927917\\
-2.96836825520926	6.65633699585726	0.816250482183429	0.816250482183429\\
-2.97787863194712	6.66484568615478	0.907731640536698	0.907731640536698\\
-2.98105779870302	6.66769000516292	1	1\\
-2.35815928422836	5.56343087598545	0	0\\
-2.43068711373133	5.62046739153152	0.00426582370496542	0.00426582370496542\\
-2.50259616136557	5.67701729163747	0.0170269003160982	0.0170269003160982\\
-2.57327292449109	5.73259811249451	0.038174356827181	0.038174356827181\\
-2.64211441388481	5.78673565813634	0.0675277705956441	0.0675277705956441\\
-2.70853329823207	5.83896804611191	0.104836708644937	0.104836708644937\\
-2.77196291503025	5.88884964810364	0.149782864270386	0.149782864270386\\
-2.83186210515347	5.93595489187107	0.20198277271976	0.20198277271976\\
-2.88771982983147	5.97988189208324	0.260991082779341	0.260991082779341\\
-2.93905953065218	6.02025587906256	0.326304356353443	0.326304356353443\\
-2.98544319539005	6.05673239618758	0.397365363620743	0.397365363620743\\
-3.02647509497197	6.08900023867545	0.473567837122644	0.473567837122644\\
-3.06180515969815	6.1167841086714	0.554261644223462	0.554261644223462\\
-3.09113196591336	6.13984696399291	0.638758333812847	0.638758333812847\\
-3.11420530764733	6.15799204049014	0.726337009927917	0.726337009927917\\
-3.1308283312838	6.17106453076818	0.816250482183429	0.816250482183429\\
-3.14085921504623	6.1789529049492	0.907731640536698	0.907731640536698\\
-3.14421237897115	6.18158986220605	1	1\\
-2.4710297442895	5.10353877476494	0	0\\
-2.54702903118637	5.15586045812104	0.00426582370496542	0.00426582370496542\\
-2.62237991896403	5.20773575132285	0.0170269003160982	0.0170269003160982\\
-2.69643954041594	5.25872207265949	0.038174356827181	0.038174356827181\\
-2.76857604496455	5.30838442481459	0.0675277705956441	0.0675277705956441\\
-2.83817398938767	5.35629910611	0.104836708644937	0.104836708644937\\
-2.90463958856303	5.40205732537915	0.149782864270386	0.149782864270386\\
-2.96740578143357	5.44526868962915	0.20198277271976	0.20198277271976\\
-3.02593706897246	5.4855645347361	0.260991082779341	0.260991082779341\\
-3.07973408287197	5.52260107075746	0.326304356353443	0.326304356353443\\
-3.1283378459778	5.55606231502662	0.397365363620743	0.397365363620743\\
-3.17133368812033	5.58566278800557	0.473567837122644	0.473567837122644\\
-3.20835478393431	5.61114994889569	0.554261644223462	0.554261644223462\\
-3.23908528248353	5.63230635022679	0.638758333812847	0.638758333812847\\
-3.26326300198964	5.64895149304224	0.726337009927917	0.726337009927917\\
-3.28068166667462	5.66094336685246	0.816250482183429	0.816250482183429\\
-3.29119266663304	5.66817966121831	0.907731640536698	0.907731640536698\\
-3.29470632571933	5.67059863862771	1	1\\
-2.57395023970493	4.62309652416066	0	0\\
-2.65311496169085	4.67049269437453	0.00426582370496542	0.00426582370496542\\
-2.73160427818147	4.71748449717555	0.0170269003160982	0.0170269003160982\\
-2.80874854600307	4.76367101507107	0.038174356827181	0.038174356827181\\
-2.88388959746287	4.80865820097531	0.0675277705956441	0.0675277705956441\\
-2.95638635560383	4.85206224008017	0.104836708644937	0.104836708644937\\
-3.02562030364712	4.89351282442785	0.149782864270386	0.149782864270386\\
-3.09100076195922	4.93265631224774	0.20198277271976	0.20198277271976\\
-3.15196992752234	4.96915874510339	0.260991082779341	0.260991082779341\\
-3.208007632913	5.00270869710805	0.326304356353443	0.326304356353443\\
-3.25863578418714	5.03301993190061	0.397365363620743	0.397365363620743\\
-3.30342243980909	5.05983384471326	0.473567837122644	0.473567837122644\\
-3.3419854958244	5.08292166869619	0.554261644223462	0.554261644223462\\
-3.37399594583611	5.10208642667573	0.638758333812847	0.638758333812847\\
-3.39918068797127	5.11716461169409	0.726337009927917	0.726337009927917\\
-3.41732485488989	5.12802758199311	0.816250482183429	0.816250482183429\\
-3.42827364695726	5.13458265854039	0.907731640536698	0.907731640536698\\
-3.43193365293991	5.13677391573407	1	1\\
-2.66650634596477	4.12403869554669	0	0\\
-2.74851773464499	4.16631850496906	0.00426582370496542	0.00426582370496542\\
-2.82982943107339	4.20823759796487	0.0170269003160982	0.0170269003160982\\
-2.90974771252574	4.24943833561295	0.038174356827181	0.038174356827181\\
-2.98759074440308	4.28956920774665	0.0675277705956441	0.0675277705956441\\
-3.06269439740412	4.32828783191467	0.104836708644937	0.104836708644937\\
-3.13441791364225	4.36526387446742	0.149782864270386	0.149782864270386\\
-3.20214937336592	4.40018186884722	0.20198277271976	0.20198277271976\\
-3.26531091564222	4.43274390703777	0.260991082779341	0.260991082779341\\
-3.32336366846258	4.46267218121026	0.326304356353443	0.326304356353443\\
-3.37581234620876	4.48971135388187	0.397365363620743	0.397365363620743\\
-3.42220947525511	4.51363073636512	0.473567837122644	0.473567837122644\\
-3.46215921165577	4.53422625692239	0.554261644223462	0.554261644223462\\
-3.49532071834565	4.55132220183406	0.638758333812847	0.638758333812847\\
-3.52141107304209	4.56477271452601	0.726337009927917	0.726337009927917\\
-3.54020768203803	4.57446303996646	0.816250482183429	0.816250482183429\\
-3.55155017929301	4.58031050371548	0.907731640536698	0.907731640536698\\
-3.55534179461969	4.5822652172741	1	1\\
-2.74832537229621	3.60837481865953	0	0\\
-2.83285319675392	3.64536802142024	0.00426582370496542	0.00426582370496542\\
-2.91665985961703	3.68204561121843	0.0170269003160982	0.0170269003160982\\
-2.99903035198739	3.7180946677901	0.038174356827181	0.038174356827181\\
-3.07926191786711	3.75320763329512	0.0675277705956441	0.0675277705956441\\
-3.15667004982496	3.78708493629228	0.104836708644937	0.104836708644937\\
-3.23059432897241	3.81943754757721	0.149782864270386	0.149782864270386\\
-3.30040405942475	3.84998944607763	0.20198277271976	0.20198277271976\\
-3.36550364917596	3.87847997376784	0.260991082779341	0.260991082779341\\
-3.42533769147977	3.90466605951107	0.326304356353443	0.326304356353443\\
-3.47939570338413	3.92832429285669	0.397365363620743	0.397365363620743\\
-3.52721648099178	3.94925283009948	0.473567837122644	0.473567837122644\\
-3.56839203428931	3.96727311633886	0.554261644223462	0.554261644223462\\
-3.60257106797408	3.98223140884641	0.638758333812847	0.638758333812847\\
-3.62946197858187	3.99400008874462	0.726337009927917	0.726337009927917\\
-3.64883534234485	4.00247874980609	0.816250482183429	0.816250482183429\\
-3.66052587255424	4.00759505508416	0.907731640536698	0.907731640536698\\
-3.66443382972828	4.00930535406614	1	1\\
-2.81907786235772	3.07818128993102	0	0\\
-2.90578175887741	3.10973892745909	0.00426582370496542	0.00426582370496542\\
-2.99174592832292	3.14102732635067	0.0170269003160982	0.0170269003160982\\
-3.07623695471067	3.17177954501841	0.038174356827181	0.038174356827181\\
-3.1585339903942	3.20173321637556	0.0675277705956441	0.0675277705956441\\
-3.23793490608218	3.23063278625946	0.104836708644937	0.104836708644937\\
-3.31376228115794	3.25823169372958	0.149782864270386	0.149782864270386\\
-3.38536918319331	3.28429447463847	0.20198277271976	0.20198277271976\\
-3.45214468734801	3.3085987705289	0.260991082779341	0.260991082779341\\
-3.51351908856496	3.33093722571778	0.326304356353443	0.326304356353443\\
-3.568968762093	3.35111925638176	0.397365363620743	0.397365363620743\\
-3.61802063086857	3.36897267655121	0.473567837122644	0.473567837122644\\
-3.6602562016425	3.38434516714016	0.554261644223462	0.554261644223462\\
-3.69531513541678	3.39710557547911	0.638758333812847	0.638758333812847\\
-3.72289832172988	3.4071450342633	0.726337009927917	0.726337009927917\\
-3.74277043056174	3.41437789037019	0.816250482183429	0.816250482183429\\
-3.7547619200865	3.41874243562172	0.907731640536698	0.907731640536698\\
-3.75877048314363	3.42020143325669	1	1\\
-2.87847892084349	2.53559301157287	0	0\\
-2.96700976343547	2.56158801240003	0.00426582370496542	0.00426582370496542\\
-3.05478529209354	2.58736123304571	0.0170269003160982	0.0170269003160982\\
-3.14105663695599	2.61269278547875	0.038174356827181	0.038174356827181\\
-3.22508776132686	2.63736654982543	0.0675277705956441	0.0675277705956441\\
-3.30616174128156	2.66117201822809	0.104836708644937	0.104836708644937\\
-3.383586882209	2.68390609082387	0.149782864270386	0.149782864270386\\
-3.45670262010612	2.7053748085212	0.20198277271976	0.20198277271976\\
-3.52488515727706	2.72539500779034	0.260991082779341	0.260991082779341\\
-3.58755278435517	2.74379588335006	0.326304356353443	0.326304356353443\\
-3.6441708432422	2.76042044541804	0.397365363620743	0.397365363620743\\
-3.6942562886227	2.77512685909237	0.473567837122644	0.473567837122644\\
-3.7373818091363	2.78778965443692	0.554261644223462	0.554261644223462\\
-3.77317947304762	2.79830079694658	0.638758333812847	0.638758333812847\\
-3.80134386731006	2.8065706092596	0.726337009927917	0.726337009927917\\
-3.82163470324226	2.81252853625316	0.816250482183429	0.816250482183429\\
-3.8338788665864	2.81612374699486	0.907731640536698	0.907731640536698\\
-3.83797189445799	2.8173255684143	1	1\\
-2.92628936065622	1.98279479507887	0	0\\
-3.01629066686378	2.00312248651157	0.00426582370496542	0.00426582370496542\\
-3.10552411366033	2.02327674924831	0.0170269003160982	0.0170269003160982\\
-3.19322839274066	2.04308563422561	0.038174356827181	0.038174356827181\\
-3.27865524211928	2.06238013902126	0.0675277705956441	0.0675277705956441\\
-3.36107583003798	2.08099564972339	0.104836708644937	0.104836708644937\\
-3.4397869731013	2.09877334535835	0.149782864270386	0.149782864270386\\
-3.5141171355894	2.1155615528952	0.20198277271976	0.20198277271976\\
-3.58343215876401	2.13121704126661	0.260991082779341	0.260991082779341\\
-3.64714067128718	2.14560624336576	0.326304356353443	0.326304356353443\\
-3.70469913459307	2.15860639559381	0.397365363620743	0.397365363620743\\
-3.75561648016728	2.1701065852357	0.473567837122644	0.473567837122644\\
-3.79945829917033	2.18000869672825	0.554261644223462	0.554261644223462\\
-3.83585054866067	2.18822824874759	0.638758333812847	0.638758333812847\\
-3.8644827427972	2.19469511497403	0.726337009927917	0.726337009927917\\
-3.88511060179498	2.19935412238507	0.816250482183429	0.816250482183429\\
-3.8975581360342	2.20216552197219	0.907731640536698	0.907731640536698\\
-3.90171914754163	2.20310532786541	1	1\\
-2.96231666602918	1.42201256376015	0	0\\
-3.05342603235762	1.43659109335952	0.00426582370496542	0.00426582370496542\\
-3.1437580856968	1.4510452440846	0.0170269003160982	0.0170269003160982\\
-3.23254214481782	1.46525169821778	0.038174356827181	0.038174356827181\\
-3.31902073543263	1.47908925130146	0.0675277705956441	0.0675277705956441\\
-3.40245605269761	1.49243984621171	0.104836708644937	0.104836708644937\\
-3.48213625590431	1.50518958038004	0.149782864270386	0.149782864270386\\
-3.55738154165342	1.51722967756996	0.20198277271976	0.20198277271976\\
-3.62754994369767	1.52845741591747	0.260991082779341	0.260991082779341\\
-3.6920428099715	1.53877700431777	0.326304356353443	0.326304356353443\\
-3.7503099100794	1.54810039968121	0.397365363620743	0.397365363620743\\
-3.80185412966766	1.55634805808589	0.473567837122644	0.473567837122644\\
-3.84623571162873	1.56344961341835	0.554261644223462	0.554261644223462\\
-3.88307600795382	1.56934447771242	0.638758333812847	0.638758333812847\\
-3.91206071022421	1.57398235806442	0.726337009927917	0.726337009927917\\
-3.93294253117985	1.57732368571446	0.816250482183429	0.816250482183429\\
-3.94554331448706	1.57933995363314	0.907731640536698	0.907731640536698\\
-3.94975555470558	1.5800139597335	1	1\\
-2.98641576771925	0.855504389737646	0	0\\
-3.07826632890685	0.864275054910395	0.00426582370496542	0.00426582370496542\\
-3.16933325349199	0.872970891860341	0.0170269003160982	0.0170269003160982\\
-3.25883959058341	0.88151771077269	0.038174356827181	0.038174356827181\\
-3.34602170367208	0.889842593202007	0.0675277705956441	0.0675277705956441\\
-3.43013578570869	0.897874514186676	0.104836708644937	0.104836708644937\\
-3.51046420500308	0.90554494820883	0.149782864270386	0.149782864270386\\
-3.58632162780484	0.912788453829913	0.20198277271976	0.20198277271976\\
-3.6570608653292	0.919543232013952	0.260991082779341	0.260991082779341\\
-3.72207839534356	0.92575165337515	0.326304356353443	0.326304356353443\\
-3.78081951120636	0.93136074985148	0.397365363620743	0.397365363620743\\
-3.83278305442859	0.936322666609518	0.473567837122644	0.473567837122644\\
-3.87752569038133	0.940595070325008	0.554261644223462	0.554261644223462\\
-3.91466569067042	0.944141510355854	0.638758333812847	0.638758333812847\\
-3.94388618990859	0.946931729726155	0.726337009927917	0.726337009927917\\
-3.96493788909921	0.948941923268046	0.816250482183429	0.816250482183429\\
-3.9776411825674	0.950154940719002	0.907731640536698	0.907731640536698\\
-3.98188769029234	0.950560433041829	1	1\\
-2.99848962714956	0.285551401482613	0	0\\
-3.09071153340449	0.28847888585564	0.00426582370496542	0.00426582370496542\\
-3.1821466348718	0.291381393964199	0.0170269003160982	0.0170269003160982\\
-3.27201483950485	0.294234162632502	0.038174356827181	0.038174356827181\\
-3.35954942346835	0.29701285304413	0.0675277705956441	0.0675277705956441\\
-3.44400357255577	0.299693758392229	0.104836708644937	0.104836708644937\\
-3.52465675374477	0.30225400613763	0.149782864270386	0.149782864270386\\
-3.60082086253097	0.304671753149286	0.20198277271976	0.20198277271976\\
-3.6718460935929	0.306926372062169	0.260991082779341	0.260991082779341\\
-3.73712648470195	0.308998627262669	0.326304356353443	0.326304356353443\\
-3.79610508657837	0.310870839000073	0.397365363620743	0.397365363620743\\
-3.84827871458624	0.31252703422396	0.473567837122644	0.473567837122644\\
-3.89320224172729	0.313953082860638	0.554261644223462	0.554261644223462\\
-3.93049239630755	0.31513681836595	0.638758333812847	0.638758333812847\\
-3.95983103187627	0.316068141525937	0.726337009927917	0.726337009927917\\
-3.9809678415393	0.316739106619774	0.816250482183429	0.816250482183429\\
-3.99372249348921	0.317143989209855	0.907731640536698	0.907731640536698\\
-3.99798616953274	0.317279334980681	1	1\\
-2.99848962714956	-0.285551401482611	0	0\\
-3.09071153340449	-0.288478885855638	0.00426582370496542	0.00426582370496542\\
-3.1821466348718	-0.291381393964197	0.0170269003160982	0.0170269003160982\\
-3.27201483950485	-0.2942341626325	0.038174356827181	0.038174356827181\\
-3.35954942346835	-0.297012853044128	0.0675277705956441	0.0675277705956441\\
-3.44400357255577	-0.299693758392227	0.104836708644937	0.104836708644937\\
-3.52465675374477	-0.302254006137627	0.149782864270386	0.149782864270386\\
-3.60082086253097	-0.304671753149284	0.20198277271976	0.20198277271976\\
-3.6718460935929	-0.306926372062167	0.260991082779341	0.260991082779341\\
-3.73712648470195	-0.308998627262667	0.326304356353443	0.326304356353443\\
-3.79610508657837	-0.310870839000071	0.397365363620743	0.397365363620743\\
-3.84827871458624	-0.312527034223958	0.473567837122644	0.473567837122644\\
-3.89320224172729	-0.313953082860636	0.554261644223462	0.554261644223462\\
-3.93049239630755	-0.315136818365947	0.638758333812847	0.638758333812847\\
-3.95983103187627	-0.316068141525934	0.726337009927917	0.726337009927917\\
-3.9809678415393	-0.316739106619771	0.816250482183429	0.816250482183429\\
-3.99372249348921	-0.317143989209853	0.907731640536698	0.907731640536698\\
-3.99798616953274	-0.317279334980679	1	1\\
-2.98641576771925	-0.855504389737644	0	0\\
-3.07826632890685	-0.864275054910393	0.00426582370496542	0.00426582370496542\\
-3.16933325349199	-0.872970891860338	0.0170269003160982	0.0170269003160982\\
-3.25883959058341	-0.881517710772688	0.038174356827181	0.038174356827181\\
-3.34602170367208	-0.889842593202005	0.0675277705956441	0.0675277705956441\\
-3.43013578570869	-0.897874514186673	0.104836708644937	0.104836708644937\\
-3.51046420500308	-0.905544948208828	0.149782864270386	0.149782864270386\\
-3.58632162780484	-0.912788453829911	0.20198277271976	0.20198277271976\\
-3.6570608653292	-0.91954323201395	0.260991082779341	0.260991082779341\\
-3.72207839534356	-0.925751653375148	0.326304356353443	0.326304356353443\\
-3.78081951120636	-0.931360749851478	0.397365363620743	0.397365363620743\\
-3.83278305442859	-0.936322666609516	0.473567837122644	0.473567837122644\\
-3.87752569038133	-0.940595070325005	0.554261644223462	0.554261644223462\\
-3.91466569067042	-0.944141510355852	0.638758333812847	0.638758333812847\\
-3.94388618990859	-0.946931729726152	0.726337009927917	0.726337009927917\\
-3.96493788909921	-0.948941923268043	0.816250482183429	0.816250482183429\\
-3.9776411825674	-0.950154940718999	0.907731640536698	0.907731640536698\\
-3.98188769029234	-0.950560433041826	1	1\\
-2.96231666602918	-1.42201256376015	0	0\\
-3.05342603235762	-1.43659109335952	0.00426582370496542	0.00426582370496542\\
-3.1437580856968	-1.4510452440846	0.0170269003160982	0.0170269003160982\\
-3.23254214481782	-1.46525169821778	0.038174356827181	0.038174356827181\\
-3.31902073543263	-1.47908925130146	0.0675277705956441	0.0675277705956441\\
-3.40245605269761	-1.49243984621171	0.104836708644937	0.104836708644937\\
-3.48213625590431	-1.50518958038004	0.149782864270386	0.149782864270386\\
-3.55738154165342	-1.51722967756997	0.20198277271976	0.20198277271976\\
-3.62754994369767	-1.52845741591747	0.260991082779341	0.260991082779341\\
-3.6920428099715	-1.53877700431777	0.326304356353443	0.326304356353443\\
-3.7503099100794	-1.54810039968121	0.397365363620743	0.397365363620743\\
-3.80185412966766	-1.55634805808589	0.473567837122644	0.473567837122644\\
-3.84623571162873	-1.56344961341835	0.554261644223462	0.554261644223462\\
-3.88307600795382	-1.56934447771242	0.638758333812847	0.638758333812847\\
-3.91206071022421	-1.57398235806442	0.726337009927917	0.726337009927917\\
-3.93294253117985	-1.57732368571446	0.816250482183429	0.816250482183429\\
-3.94554331448706	-1.57933995363314	0.907731640536698	0.907731640536698\\
-3.94975555470558	-1.5800139597335	1	1\\
-2.92628936065622	-1.98279479507887	0	0\\
-3.01629066686378	-2.00312248651156	0.00426582370496542	0.00426582370496542\\
-3.10552411366033	-2.0232767492483	0.0170269003160982	0.0170269003160982\\
-3.19322839274066	-2.0430856342256	0.038174356827181	0.038174356827181\\
-3.27865524211928	-2.06238013902125	0.0675277705956441	0.0675277705956441\\
-3.36107583003798	-2.08099564972339	0.104836708644937	0.104836708644937\\
-3.4397869731013	-2.09877334535835	0.149782864270386	0.149782864270386\\
-3.5141171355894	-2.1155615528952	0.20198277271976	0.20198277271976\\
-3.58343215876401	-2.13121704126661	0.260991082779341	0.260991082779341\\
-3.64714067128718	-2.14560624336575	0.326304356353443	0.326304356353443\\
-3.70469913459307	-2.15860639559381	0.397365363620743	0.397365363620743\\
-3.75561648016728	-2.1701065852357	0.473567837122644	0.473567837122644\\
-3.79945829917033	-2.18000869672825	0.554261644223462	0.554261644223462\\
-3.83585054866067	-2.18822824874759	0.638758333812847	0.638758333812847\\
-3.8644827427972	-2.19469511497403	0.726337009927917	0.726337009927917\\
-3.88511060179498	-2.19935412238506	0.816250482183429	0.816250482183429\\
-3.8975581360342	-2.20216552197219	0.907731640536698	0.907731640536698\\
-3.90171914754163	-2.20310532786541	1	1\\
-2.87847892084349	-2.53559301157286	0	0\\
-2.96700976343547	-2.56158801240002	0.00426582370496542	0.00426582370496542\\
-3.05478529209354	-2.58736123304571	0.0170269003160982	0.0170269003160982\\
-3.14105663695599	-2.61269278547874	0.038174356827181	0.038174356827181\\
-3.22508776132686	-2.63736654982543	0.0675277705956441	0.0675277705956441\\
-3.30616174128156	-2.66117201822808	0.104836708644937	0.104836708644937\\
-3.383586882209	-2.68390609082387	0.149782864270386	0.149782864270386\\
-3.45670262010612	-2.7053748085212	0.20198277271976	0.20198277271976\\
-3.52488515727706	-2.72539500779034	0.260991082779341	0.260991082779341\\
-3.58755278435517	-2.74379588335006	0.326304356353443	0.326304356353443\\
-3.64417084324221	-2.76042044541803	0.397365363620743	0.397365363620743\\
-3.6942562886227	-2.77512685909237	0.473567837122644	0.473567837122644\\
-3.7373818091363	-2.78778965443692	0.554261644223462	0.554261644223462\\
-3.77317947304762	-2.79830079694658	0.638758333812847	0.638758333812847\\
-3.80134386731006	-2.8065706092596	0.726337009927917	0.726337009927917\\
-3.82163470324226	-2.81252853625316	0.816250482183429	0.816250482183429\\
-3.8338788665864	-2.81612374699486	0.907731640536698	0.907731640536698\\
-3.83797189445799	-2.81732556841429	1	1\\
-2.81907786235773	-3.07818128993102	0	0\\
-2.90578175887741	-3.10973892745908	0.00426582370496542	0.00426582370496542\\
-2.99174592832293	-3.14102732635066	0.0170269003160982	0.0170269003160982\\
-3.07623695471067	-3.1717795450184	0.038174356827181	0.038174356827181\\
-3.1585339903942	-3.20173321637555	0.0675277705956441	0.0675277705956441\\
-3.23793490608218	-3.23063278625946	0.104836708644937	0.104836708644937\\
-3.31376228115794	-3.25823169372957	0.149782864270386	0.149782864270386\\
-3.38536918319331	-3.28429447463846	0.20198277271976	0.20198277271976\\
-3.45214468734801	-3.30859877052889	0.260991082779341	0.260991082779341\\
-3.51351908856496	-3.33093722571777	0.326304356353443	0.326304356353443\\
-3.568968762093	-3.35111925638176	0.397365363620743	0.397365363620743\\
-3.61802063086857	-3.3689726765512	0.473567837122644	0.473567837122644\\
-3.6602562016425	-3.38434516714015	0.554261644223462	0.554261644223462\\
-3.69531513541678	-3.3971055754791	0.638758333812847	0.638758333812847\\
-3.72289832172988	-3.40714503426329	0.726337009927917	0.726337009927917\\
-3.74277043056174	-3.41437789037018	0.816250482183429	0.816250482183429\\
-3.7547619200865	-3.41874243562171	0.907731640536698	0.907731640536698\\
-3.75877048314363	-3.42020143325669	1	1\\
-2.74832537229621	-3.60837481865952	0	0\\
-2.83285319675392	-3.64536802142023	0.00426582370496542	0.00426582370496542\\
-2.91665985961703	-3.68204561121843	0.0170269003160982	0.0170269003160982\\
-2.99903035198739	-3.7180946677901	0.038174356827181	0.038174356827181\\
-3.07926191786711	-3.75320763329511	0.0675277705956441	0.0675277705956441\\
-3.15667004982496	-3.78708493629227	0.104836708644937	0.104836708644937\\
-3.23059432897241	-3.8194375475772	0.149782864270386	0.149782864270386\\
-3.30040405942475	-3.84998944607763	0.20198277271976	0.20198277271976\\
-3.36550364917596	-3.87847997376784	0.260991082779341	0.260991082779341\\
-3.42533769147977	-3.90466605951106	0.326304356353443	0.326304356353443\\
-3.47939570338413	-3.92832429285669	0.397365363620743	0.397365363620743\\
-3.52721648099178	-3.94925283009947	0.473567837122644	0.473567837122644\\
-3.56839203428931	-3.96727311633885	0.554261644223462	0.554261644223462\\
-3.60257106797408	-3.98223140884641	0.638758333812847	0.638758333812847\\
-3.62946197858187	-3.99400008874461	0.726337009927917	0.726337009927917\\
-3.64883534234485	-4.00247874980609	0.816250482183429	0.816250482183429\\
-3.66052587255425	-4.00759505508415	0.907731640536698	0.907731640536698\\
-3.66443382972828	-4.00930535406613	1	1\\
-2.66650634596477	-4.12403869554669	0	0\\
-2.74851773464499	-4.16631850496905	0.00426582370496542	0.00426582370496542\\
-2.82982943107339	-4.20823759796486	0.0170269003160982	0.0170269003160982\\
-2.90974771252574	-4.24943833561294	0.038174356827181	0.038174356827181\\
-2.98759074440308	-4.28956920774664	0.0675277705956441	0.0675277705956441\\
-3.06269439740412	-4.32828783191467	0.104836708644937	0.104836708644937\\
-3.13441791364225	-4.36526387446742	0.149782864270386	0.149782864270386\\
-3.20214937336592	-4.40018186884722	0.20198277271976	0.20198277271976\\
-3.26531091564223	-4.43274390703776	0.260991082779341	0.260991082779341\\
-3.32336366846258	-4.46267218121025	0.326304356353443	0.326304356353443\\
-3.37581234620876	-4.48971135388186	0.397365363620743	0.397365363620743\\
-3.42220947525511	-4.51363073636511	0.473567837122644	0.473567837122644\\
-3.46215921165577	-4.53422625692238	0.554261644223462	0.554261644223462\\
-3.49532071834565	-4.55132220183405	0.638758333812847	0.638758333812847\\
-3.52141107304209	-4.564772714526	0.726337009927917	0.726337009927917\\
-3.54020768203803	-4.57446303996645	0.816250482183429	0.816250482183429\\
-3.55155017929301	-4.58031050371547	0.907731640536698	0.907731640536698\\
-3.55534179461969	-4.5822652172741	1	1\\
-2.57395023970493	-4.62309652416066	0	0\\
-2.65311496169085	-4.67049269437452	0.00426582370496542	0.00426582370496542\\
-2.73160427818147	-4.71748449717554	0.0170269003160982	0.0170269003160982\\
-2.80874854600307	-4.76367101507106	0.038174356827181	0.038174356827181\\
-2.88388959746287	-4.80865820097531	0.0675277705956441	0.0675277705956441\\
-2.95638635560383	-4.85206224008017	0.104836708644937	0.104836708644937\\
-3.02562030364712	-4.89351282442784	0.149782864270386	0.149782864270386\\
-3.09100076195922	-4.93265631224774	0.20198277271976	0.20198277271976\\
-3.15196992752234	-4.96915874510339	0.260991082779341	0.260991082779341\\
-3.208007632913	-5.00270869710805	0.326304356353443	0.326304356353443\\
-3.25863578418714	-5.03301993190061	0.397365363620743	0.397365363620743\\
-3.30342243980909	-5.05983384471326	0.473567837122644	0.473567837122644\\
-3.3419854958244	-5.08292166869619	0.554261644223462	0.554261644223462\\
-3.37399594583611	-5.10208642667573	0.638758333812847	0.638758333812847\\
-3.39918068797127	-5.11716461169409	0.726337009927917	0.726337009927917\\
-3.41732485488989	-5.12802758199311	0.816250482183429	0.816250482183429\\
-3.42827364695726	-5.13458265854039	0.907731640536698	0.907731640536698\\
-3.43193365293991	-5.13677391573406	1	1\\
-2.4710297442895	-5.10353877476494	0	0\\
-2.54702903118637	-5.15586045812104	0.00426582370496542	0.00426582370496542\\
-2.62237991896403	-5.20773575132285	0.0170269003160982	0.0170269003160982\\
-2.69643954041594	-5.25872207265949	0.038174356827181	0.038174356827181\\
-2.76857604496455	-5.30838442481458	0.0675277705956441	0.0675277705956441\\
-2.83817398938767	-5.35629910610999	0.104836708644937	0.104836708644937\\
-2.90463958856303	-5.40205732537915	0.149782864270386	0.149782864270386\\
-2.96740578143357	-5.44526868962915	0.20198277271976	0.20198277271976\\
-3.02593706897247	-5.48556453473609	0.260991082779341	0.260991082779341\\
-3.07973408287197	-5.52260107075746	0.326304356353443	0.326304356353443\\
-3.1283378459778	-5.55606231502661	0.397365363620743	0.397365363620743\\
-3.17133368812033	-5.58566278800556	0.473567837122644	0.473567837122644\\
-3.20835478393431	-5.61114994889569	0.554261644223462	0.554261644223462\\
-3.23908528248353	-5.63230635022678	0.638758333812847	0.638758333812847\\
-3.26326300198964	-5.64895149304224	0.726337009927917	0.726337009927917\\
-3.28068166667462	-5.66094336685245	0.816250482183429	0.816250482183429\\
-3.29119266663304	-5.66817966121831	0.907731640536698	0.907731640536698\\
-3.29470632571933	-5.67059863862771	1	1\\
-2.35815928422836	-5.56343087598544	0	0\\
-2.43068711373133	-5.62046739153152	0.00426582370496542	0.00426582370496542\\
-2.50259616136557	-5.67701729163746	0.0170269003160982	0.0170269003160982\\
-2.57327292449109	-5.7325981124945	0.038174356827181	0.038174356827181\\
-2.64211441388482	-5.78673565813634	0.0675277705956441	0.0675277705956441\\
-2.70853329823207	-5.83896804611191	0.104836708644937	0.104836708644937\\
-2.77196291503025	-5.88884964810363	0.149782864270386	0.149782864270386\\
-2.83186210515347	-5.93595489187107	0.20198277271976	0.20198277271976\\
-2.88771982983147	-5.97988189208324	0.260991082779341	0.260991082779341\\
-2.93905953065218	-6.02025587906255	0.326304356353443	0.326304356353443\\
-2.98544319539005	-6.05673239618758	0.397365363620743	0.397365363620743\\
-3.02647509497198	-6.08900023867545	0.473567837122644	0.473567837122644\\
-3.06180515969815	-6.11678410867139	0.554261644223462	0.554261644223462\\
-3.09113196591336	-6.13984696399291	0.638758333812847	0.638758333812847\\
-3.11420530764733	-6.15799204049014	0.726337009927917	0.726337009927917\\
-3.1308283312838	-6.17106453076817	0.816250482183429	0.816250482183429\\
-3.14085921504624	-6.17895290494919	0.907731640536698	0.907731640536698\\
-3.14421237897115	-6.18158986220605	1	1\\
-2.23579334902726	-6.00092100464662	0	0\\
-2.30455767716517	-6.06244268646525	0.00426582370496542	0.00426582370496542\\
-2.37273533230102	-6.12343948698653	0.0170269003160982	0.0170269003160982\\
-2.43974464671996	-6.18339100301529	0.038174356827181	0.038174356827181\\
-2.50501392057819	-6.24178574935507	0.0675277705956441	0.0675277705956441\\
-2.56798629944444	-6.29812552261952	0.104836708644937	0.104836708644937\\
-2.62812452518567	-6.35192965172799	0.149782864270386	0.149782864270386\\
-2.684915519664	-6.40273909882172	0.20198277271976	0.20198277271976\\
-2.73787476213847	-6.45012037561302	0.260991082779341	0.260991082779341\\
-2.78655042302519	-6.49366924175447	0.326304356353443	0.326304356353443\\
-2.83052721874804	-6.53301415367505	0.397365363620743	0.397365363620743\\
-2.86942995479169	-6.56781943445888	0.473567837122644	0.473567837122644\\
-2.90292672672893	-6.59778813772231	0.554261644223462	0.554261644223462\\
-2.93073175191223	-6.62266458105576	0.638758333812847	0.638758333812847\\
-2.95260780767048	-6.6422365274159	0.726337009927917	0.726337009927917\\
-2.96836825520926	-6.65633699585726	0.816250482183429	0.816250482183429\\
-2.97787863194712	-6.66484568615478	0.907731640536698	0.907731640536698\\
-2.98105779870302	-6.66769000516291	1	1\\
-2.10442466311896	-6.41424754240976	0	0\\
-2.16914860021233	-6.48000666440195	0.00426582370496542	0.00426582370496542\\
-2.23332033549543	-6.54520475275131	0.0170269003160982	0.0170269003160982\\
-2.29639237834916	-6.60928556035625	0.038174356827181	0.038174356827181\\
-2.35782662034244	-6.67170237236054	0.0675277705956441	0.0675277705956441\\
-2.41709892618371	-6.7319226705317	0.104836708644937	0.104836708644937\\
-2.47370360545835	-6.78943267651882	0.149782864270386	0.149782864270386\\
-2.52715772700104	-6.84374173522828	0.20198277271976	0.20198277271976\\
-2.57700523909417	-6.89438650092	0.260991082779341	0.260991082779341\\
-2.6228208603403	-6.94093489030993	0.326304356353443	0.326304356353443\\
-2.66421370801308	-6.98298976895231	0.397365363620743	0.397365363620743\\
-2.70083063293089	-7.02019233945069	0.473567837122644	0.473567837122644\\
-2.73235923240108	-7.05222520259084	0.554261644223462	0.554261644223462\\
-2.75853051552965	-7.0788150652789	0.638758333812847	0.638758333812847\\
-2.77912119815668	-7.09973507218176	0.726337009927917	0.726337009927917\\
-2.79395560783806	-7.11480674117669	0.816250482183429	0.816250482183429\\
-2.80290718262087	-7.12390148609797	0.907731640536698	0.907731640536698\\
-2.80589955082529	-7.12694171378863	1	1\\
-1.96458220183585	-6.80174616918833	0	0\\
-2.02500512743392	-6.87147794257908	0.00426582370496542	0.00426582370496542\\
-2.08491254593531	-6.940614789066	0.0170269003160982	0.0170269003160982\\
-2.14379334836812	-7.00856685745182	0.038174356827181	0.038174356827181\\
-2.20114518448679	-7.07475440464829	0.0675277705956441	0.0675277705956441\\
-2.25647874864724	-7.13861274183981	0.104836708644937	0.104836708644937\\
-2.30932195439012	-7.19959705220928	0.149782864270386	0.149782864270386\\
-2.35922396211602	-7.25718703912308	0.20198277271976	0.20198277271976\\
-2.40575902548998	-7.31089136511853	0.260991082779341	0.260991082779341\\
-2.44853012375909	-7.36025184382184	0.326304356353443	0.326304356353443\\
-2.48717234899357	-7.40484734903273	0.397365363620743	0.397365363620743\\
-2.52135601935261	-7.44429740762468	0.473567837122644	0.473567837122644\\
-2.55078949181351	-7.47826544560747	0.554261644223462	0.554261644223462\\
-2.57522165036719	-7.50646165965783	0.638758333812847	0.638758333812847\\
-2.5944440484514	-7.52864548961919	0.726337009927917	0.726337009927917\\
-2.60829268734333	-7.54462767087612	0.816250482183429	0.816250482183429\\
-2.61664941533882	-7.55427184909329	0.907731640536698	0.907731640536698\\
-2.61944293578114	-7.55749574354258	1	1\\
-1.816829061413	-7.16185656477749	0	0\\
-1.87270767372028	-7.23528020432677	0.00426582370496542	0.00426582370496542\\
-1.92810954940959	-7.30807741927186	0.0170269003160982	0.0170269003160982\\
-1.98256201921171	-7.37962712944242	0.038174356827181	0.038174356827181\\
-2.03560051385369	-7.449318897939	0.0675277705956441	0.0675277705956441\\
-2.08677252760009	-7.51655813916541	0.104836708644937	0.104836708644937\\
-2.13564147887236	-7.5807711916234	0.149782864270386	0.149782864270386\\
-2.18179043500896	-7.64141021219027	0.20198277271976	0.20198277271976\\
-2.2248256693878	-7.69795785012328	0.260991082779341	0.260991082779341\\
-2.26438002056295	-7.7499316609137	0.326304356353443	0.326304356353443\\
-2.30011602475665	-7.79688822233332	0.397365363620743	0.397365363620743\\
-2.33172879498129	-7.83842691755654	0.473567837122644	0.473567837122644\\
-2.35894862222766	-7.87419335308183	0.554261644223462	0.554261644223462\\
-2.38154327652713	-7.90388238229219	0.638758333812847	0.638758333812847\\
-2.39931998825588	-7.92724070885844	0.726337009927917	0.726337009927917\\
-2.41212709277731	-7.94406904777425	0.816250482183429	0.816250482183429\\
-2.41985532439132	-7.95422382558548	0.907731640536698	0.907731640536698\\
-2.42243874855067	-7.95761840530832	1	1\\
-1.66176019159833	-7.49312869171294	0	0\\
-1.71286948716506	-7.56994854633869	0.00426582370496542	0.00426582370496542\\
-1.76354273624265	-7.64611300105069	0.0170269003160982	0.0170269003160982\\
-1.81334761253685	-7.72097224757617	0.038174356827181	0.038174356827181\\
-1.86185919840382	-7.7938876132184	0.0675277705956441	0.0675277705956441\\
-1.90866361009765	-7.86423700978696	0.104836708644937	0.104836708644937\\
-1.95336152888053	-7.93142024103481	0.149782864270386	0.149782864270386\\
-1.99557160786946	-7.9948641233211	0.20198277271976	0.20198277271976\\
-2.03493372555335	-8.05402737581183	0.260991082779341	0.260991082779341\\
-2.07111205822282	-8.10840523849715	0.326304356353443	0.326304356353443\\
-2.10379794509966	-8.15753377862569	0.397365363620743	0.397365363620743\\
-2.13271252172174	-8.20099384881534	0.473567837122644	0.473567837122644\\
-2.15760909911633	-8.23841466307081	0.554261644223462	0.554261644223462\\
-2.17827526846337	-8.26947696019909	0.638758333812847	0.638758333812847\\
-2.19453471329268	-8.29391572763333	0.726337009927917	0.726337009927917\\
-2.20624871375391	-8.31152246242666	0.816250482183429	0.816250482183429\\
-2.21331733012535	-8.32214695012577	0.907731640536698	0.907731640536698\\
-2.21568025546444	-8.32569854634771	1	1\\
-1.5	-7.79422863405995	0	0\\
-1.54613417973165	-7.87413537732068	0.00426582370496542	0.00426582370496542\\
-1.59187475890829	-7.95336038442224	0.0170269003160982	0.0170269003160982\\
-1.63683149503604	-8.03122773553798	0.038174356827181	0.038174356827181\\
-1.68062083309358	-8.10707309388344	0.0675277705956441	0.0675277705956441\\
-1.72286917788827	-8.18024937360353	0.104836708644937	0.104836708644937\\
-1.76321608143868	-8.25013226048092	0.149782864270386	0.149782864270386\\
-1.80131731818963	-8.31612553836478	0.20198277271976	0.20198277271976\\
-1.83684782182328	-8.37766617587677	0.260991082779341	0.260991082779341\\
-1.86950445861033	-8.43422912999627	0.326304356353443	0.326304356353443\\
-1.89900861364012	-8.48533182554225	0.397365363620743	0.397365363620743\\
-1.92510856786481	-8.53053827233463	0.473567837122644	0.473567837122644\\
-1.94758164567753	-8.56946278490872	0.554261644223462	0.554261644223462\\
-1.96623611470218	-8.60177327304763	0.638758333812847	0.638758333812847\\
-1.98091282158641	-8.62719407505891	0.726337009927917	0.726337009927917\\
-1.99148654984195	-8.64550830962294	0.816250482183429	0.816250482183429\\
-1.99786708814752	-8.65655972614782	0.907731640536698	0.907731640536698\\
-2	-8.66025403784439	1	1\\
-1.33219983781732	-8.06394396862202	0	0\\
-1.37317313565488	-8.14661584426522	0.00426582370496542	0.00426582370496542\\
-1.41379686376207	-8.22858239261471	0.0170269003160982	0.0170269003160982\\
-1.4537244348142	-8.30914430398056	0.038174356827181	0.038174356827181\\
-1.49261520085312	-8.38761425254034	0.0675277705956441	0.0675277705956441\\
-1.53013735957548	-8.46332276036066	0.104836708644937	0.104836708644937\\
-1.565970785153	-8.53562390914686	0.149782864270386	0.149782864270386\\
-1.59980975943317	-8.60390085099016	0.20198277271976	0.20198277271976\\
-1.63136558021872	-8.66757107109653	0.260991082779341	0.260991082779341\\
-1.66036902437296	-8.72609135759751	0.326304356353443	0.326304356353443\\
-1.68657264473671	-8.77896243604235	0.397365363620743	0.397365363620743\\
-1.70975288126016	-8.82573322903157	0.473567837122644	0.473567837122644\\
-1.7297119683384	-8.8660047046503	0.554261644223462	0.554261644223462\\
-1.74627962207787	-8.89943328086789	0.638758333812847	0.638758333812847\\
-1.75931449309845	-8.92573375685863	0.726337009927917	0.726337009927917\\
-1.76870537247655	-8.94468174623466	0.816250482183429	0.816250482183429\\
-1.77437214054046	-8.95611559143149	0.907731640536698	0.907731640536698\\
-1.7762664504231	-8.95993774291336	1	1\\
-1.15903537707939	-8.30118864694123	0	0\\
-1.19468280801373	-8.38629276450219	0.00426582370496542	0.00426582370496542\\
-1.23002610763628	-8.47067080373899	0.0170269003160982	0.0170269003160982\\
-1.26476373937634	-8.55360288097172	0.038174356827181	0.038174356827181\\
-1.29859933400806	-8.63438144895845	0.0675277705956441	0.0675277705956441\\
-1.33124421816812	-8.71231733343884	0.104836708644937	0.104836708644937\\
-1.36241987721514	-8.78674561292592	0.149782864270386	0.149782864270386\\
-1.39186033141836	-8.85703129158179	0.20198277271976	0.20198277271976\\
-1.41931440520293	-8.92257471677818	0.260991082779341	0.260991082779341\\
-1.44454787009134	-8.98281669512128	0.326304356353443	0.326304356353443\\
-1.46734544305825	-9.03724326329259	0.397365363620743	0.397365363620743\\
-1.4875126232493	-9.08539007300274	0.473567837122644	0.473567837122644\\
-1.50487735139383	-9.12684635264736	0.554261644223462	0.554261644223462\\
-1.51929147775396	-9.16125841186561	0.638758333812847	0.638758333812847\\
-1.53063202608586	-9.18833265910158	0.726337009927917	0.726337009927917\\
-1.53880224282973	-9.20783810642397	0.816250482183429	0.816250482183429\\
-1.54373242257704	-9.21960834023364	0.907731640536698	0.907731640536698\\
-1.54538050277251	-9.22354294104581	1	1\\
-0.981203889952266	-8.50500736843201	0	0\\
-1.01138191436057	-8.59220104366629	0.00426582370496542	0.00426582370496542\\
-1.04130247050509	-8.6786508132071	0.0170269003160982	0.0170269003160982\\
-1.0707102867505	-8.76361911810204	0.038174356827181	0.038174356827181\\
-1.09935446597749	-8.84638103873273	0.0675277705956441	0.0675277705956441\\
-1.12699062614855	-8.92623047957337	0.104836708644937	0.104836708644937\\
-1.15338298528935	-9.00248619334885	0.149782864270386	0.149782864270386\\
-1.17830637309736	-9.07449759319623	0.20198277271976	0.20198277271976\\
-1.20154815201556	-9.14165030324252	0.260991082779341	0.260991082779341\\
-1.22291003138104	-9.20337140024298	0.326304356353443	0.326304356353443\\
-1.24220975917103	-9.25913430156025	0.397365363620743	0.397365363620743\\
-1.25928267691292	-9.30846325778174	0.473567837122644	0.473567837122644\\
-1.27398312449229	-9.35093741164587	0.554261644223462	0.554261644223462\\
-1.2861856828736	-9.38619438864782	0.638758333812847	0.638758333812847\\
-1.29578624413127	-9.41393338869109	0.726337009927917	0.726337009927917\\
-1.30270289966169	-9.4339177524078	0.816250482183429	0.816250482183429\\
-1.30687663899863	-9.445976980253	0.907731640536698	0.907731640536698\\
-1.30827185326969	-9.45000818714668	1	1\\
-0.799421441070106	-8.67457942703948	0	0\\
-0.824008542699216	-8.76351156179137	0.00426582370496542	0.00426582370496542\\
-0.848385875846393	-8.85168495892615	0.0170269003160982	0.0170269003160982\\
-0.872345461700433	-8.93834735410852	0.038174356827181	0.038174356827181\\
-0.89568288552274	-9.02275937433909	0.0675277705956441	0.0675277705956441\\
-0.918199040641806	-9.10420084602409	0.104836708644937	0.104836708644937\\
-0.939701827161129	-9.18197693924257	0.149782864270386	0.149782864270386\\
-0.960007790887795	-9.25542409579025	0.20198277271976	0.20198277271976\\
-0.978943688498968	-9.3239156904242	0.260991082779341	0.260991082779341\\
-0.996347965592839	-9.38686737700848	0.326304356353443	0.326304356353443\\
-1.01207213501382	-9.44374207394928	0.397365363620743	0.397365363620743\\
-1.0259820436926	-9.49405454638576	0.473567837122644	0.473567837122644\\
-1.03795901719281	-9.53737554604276	0.554261644223462	0.554261644223462\\
-1.04790087219953	-9.57333547342577	0.638758333812847	0.638758333812847\\
-1.05572278831124	-9.60162753111347	0.726337009927917	0.726337009927917\\
-1.06135803169759	-9.62201034124517	0.816250482183429	0.816250482183429\\
-1.06475852444895	-9.63431000487159	0.907731640536698	0.907731640536698\\
-1.06589525476014	-9.63842158559942	1	1\\
-0.614420004195572	-8.80922201593301	0	0\\
-0.633317179465092	-8.89953451188391	0.00426582370496542	0.00426582370496542\\
-0.652053130698169	-8.98907649346265	0.0170269003160982	0.0170269003160982\\
-0.670468009364992	-9.07708402005401	0.038174356827181	0.038174356827181\\
-0.68840470621368	-9.1628062424717	0.0675277705956441	0.0675277705956441\\
-0.705710191671021	-9.24551180893884	0.104836708644937	0.104836708644937\\
-0.722236821436835	-9.3244951047235	0.149782864270386	0.149782864270386\\
-0.737843596133085	-9.39908227219478	0.20198277271976	0.20198277271976\\
-0.752397364260857	-9.4686369599385	0.260991082779341	0.260991082779341\\
-0.765773958201999	-9.53256575188312	0.326304356353443	0.326304356353443\\
-0.777859253573459	-9.59032323011644	0.397365363620743	0.397365363620743\\
-0.788550142896284	-9.64141662819888	0.473567837122644	0.473567837122644\\
-0.797755415272271	-9.68541003527302	0.554261644223462	0.554261644223462\\
-0.805396534563198	-9.72192811510134	0.638758333812847	0.638758333812847\\
-0.811408309433456	-9.75065930830267	0.726337009927917	0.726337009927917\\
-0.815739449539544	-9.77135849046694	0.816250482183429	0.816250482183429\\
-0.818353003121195	-9.78384906347025	0.907731640536698	0.907731640536698\\
-0.819226672260762	-9.78802446214779	1	1\\
-0.426944514819856	-8.90839297692839	0	0\\
-0.440075671474617	-8.99972217753235	0.00426582370496542	0.00426582370496542\\
-0.453094797730715	-9.09027218959852	0.0170269003160982	0.0170269003160982\\
-0.465890818993348	-9.17927047235099	0.038174356827181	0.038174356827181\\
-0.478354564120852	-9.26595772382123	0.0675277705956441	0.0675277705956441\\
-0.490379696834394	-9.34959435894476	0.104836708644937	0.104836708644937\\
-0.501863622941602	-9.42946681944016	0.149782864270386	0.149782864270386\\
-0.51270836563405	-9.5048936616367	0.20198277271976	0.20198277271976\\
-0.522821401390832	-9.57523137031153	0.260991082779341	0.260991082779341\\
-0.532116449356629	-9.63987984893461	0.326304356353443	0.326304356353443\\
-0.540514207459538	-9.69828753948074	0.397365363620743	0.397365363620743\\
-0.547943028988392	-9.74995612812816	0.473567837122644	0.473567837122644\\
-0.554339533857233	-9.79444479669634	0.554261644223462	0.554261644223462\\
-0.559649149341866	-9.83137398355134	0.638758333812847	0.638758333812847\\
-0.563826575675094	-9.86042862189177	0.726337009927917	0.726337009927917\\
-0.56683617252836	-9.88136082778768	0.816250482183429	0.816250482183429\\
-0.568652263082466	-9.89399201503887	0.907731640536698	0.907731640536698\\
-0.569259353093141	-9.89821441880933	1	1\\
-0.237749870570366	-8.97169298356748	0	0\\
-0.24506213407708	-9.06367113836772	0.00426582370496542	0.00426582370496542\\
-0.252312011929785	-9.15486456798179	0.0170269003160982	0.0170269003160982\\
-0.259437650726879	-9.24449524222213	0.038174356827181	0.038174356827181\\
-0.266378257030573	-9.33179846377898	0.0675277705956441	0.0675277705956441\\
-0.273074616035073	-9.41602939234829	0.104836708644937	0.104836708644937\\
-0.279469596766423	-9.49646939934648	0.149782864270386	0.149782864270386\\
-0.285508639503829	-9.57243219899621	0.20198277271976	0.20198277271976\\
-0.291140221263963	-9.64326970347457	0.260991082779341	0.260991082779341\\
-0.296316295376886	-9.70837755216997	0.326304356353443	0.326304356353443\\
-0.3009927014033	-9.76720026787371	0.397365363620743	0.397365363620743\\
-0.305129541895841	-9.81923599591573	0.473567837122644	0.473567837122644\\
-0.308691522790036	-9.86404078581164	0.554261644223462	0.554261644223462\\
-0.311648254520815	-9.90123237889177	0.638758333812847	0.638758333812847\\
-0.313974511295565	-9.93049346959735	0.726337009927917	0.726337009927917\\
-0.3156504463117	-9.95157441261966	0.816250482183429	0.816250482183429\\
-0.316661761082578	-9.96429535278576	0.907731640536698	0.907731640536698\\
-0.316999827427155	-9.96854775951942	1	1\\
-0.0475978915044228	-8.99886714906487	0	0\\
-0.0490618179587646	-9.09112389449514	0.00426582370496542	0.00426582370496542\\
-0.0505132547087639	-9.18259353790221	0.0170269003160982	0.0170269003160982\\
-0.0519398186078318	-9.27249569253982	0.038174356827181	0.038174356827181\\
-0.0533293387157738	-9.36006334492321	0.0675277705956441	0.0675277705956441\\
-0.05466996013696	-9.44454939871773	0.104836708644937	0.104836708644937\\
-0.0559502451621145	-9.52523304870134	0.149782864270386	0.149782864270386\\
-0.0571592708508185	-9.60142593042065	0.20198277271976	0.20198277271976\\
-0.0582867222221865	-9.67247799307367	0.260991082779341	0.260991082779341\\
-0.0593229802586461	-9.7377830455141	0.326304356353443	0.326304356353443\\
-0.0602592039720045	-9.79678392806043	0.397365363620743	0.397365363620743\\
-0.0610874058316426	-9.8489772659859	0.473567837122644	0.473567837122644\\
-0.0618005199113096	-9.89391776413419	0.554261644223462	0.554261644223462\\
-0.0623924621731148	-9.93122200602067	0.638758333812847	0.638758333812847\\
-0.0628581823743933	-9.96057172500666	0.726337009927917	0.726337009927917\\
-0.0631937071545963	-9.9817165196382	0.816250482183429	0.816250482183429\\
-0.0633961739346018	-9.99447598998294	0.907731640536698	0.907731640536698\\
-0.0634638553392304	-9.99874127673875	1	1\\
0.142745747471227	-8.98980605264707	0	0\\
0.147136052784405	-9.08196990335496	0.00426582370496542	0.00426582370496542\\
0.151488901560628	-9.17334744458467	0.0170269003160982	0.0170269003160982\\
0.155767156828911	-9.26315907537324	0.038174356827181	0.038174356827181\\
0.159934318023773	-9.35063855455347	0.0675277705956441	0.0675277705956441\\
0.1639548323952	-9.43503953805339	0.104836708644937	0.104836708644937\\
0.167794398332168	-9.51564194644073	0.149782864270386	0.149782864270386\\
0.171420258011897	-9.59175810838674	0.20198277271976	0.20198277271976\\
0.17480147687804	-9.66273862763549	0.260991082779341	0.260991082779341\\
0.177909207563416	-9.72797792342379	0.326304356353443	0.326304356353443\\
0.180716936005572	-9.78691939708269	0.397365363620743	0.397365363620743\\
0.183200707655417	-9.83906018074111	0.473567837122644	0.473567837122644\\
0.185339331848988	-9.88395542761721	0.554261644223462	0.554261644223462\\
0.187114562598723	-9.92122210729425	0.638758333812847	0.638758333812847\\
0.188511254261793	-9.95054227360109	0.726337009927917	0.726337009927917\\
0.18951749075739	-9.9716657772168	0.816250482183429	0.816250482183429\\
0.190124687230521	-9.98441239985648	0.907731640536698	0.907731640536698\\
0.19032766329497	-9.98867339183008	1	1\\
0.332514599703033	-8.94454618015129	0	0\\
0.342741458573764	-9.03624602483865	0.00426582370496542	0.00426582370496542\\
0.3528810654905	-9.1271635187836	0.0170269003160982	0.0170269003160982\\
0.36284691290215	-9.2165229859844	0.038174356827181	0.038174356827181\\
0.372553975712458	-9.30356204297415	0.0675277705956441	0.0675277705956441\\
0.38191943668414	-9.38753810320773	0.104836708644937	0.104836708644937\\
0.390863393006354	-9.46773471254834	0.149782864270386	0.149782864270386\\
0.39930953799731	-9.54346766180161	0.20198277271976	0.20198277271976\\
0.40718581212597	-9.61409082414722	0.260991082779341	0.260991082779341\\
0.414425017798566	-9.67900166766504	0.326304356353443	0.326304356353443\\
0.42096539266477	-9.73764639592511	0.397365363620743	0.397365363620743\\
0.426751136552296	-9.78952467278345	0.473567837122644	0.473567837122644\\
0.431732887534292	-9.83419389107369	0.554261644223462	0.554261644223462\\
0.435868143067894	-9.87127294877527	0.638758333812847	0.638758333812847\\
0.43912162261094	-9.90044550044162	0.726337009927917	0.726337009927917\\
0.441465568623113	-9.92146265614785	0.816250482183429	0.816250482183429\\
0.44287998338349	-9.93414510493194	0.907731640536698	0.907731640536698\\
0.443352799604043	-9.93838464461254	1	1\\
0.52094453300079	-8.86326977710987	0	0\\
0.536966765477909	-8.95413637286705	0.00426582370496542	0.00426582370496542\\
0.552852301916814	-9.04422772686789	0.0170269003160982	0.0170269003160982\\
0.56846561252169	-9.13277521144536	0.038174356827181	0.038174356827181\\
0.583673490031554	-9.21902337068203	0.0675277705956441	0.0675277705956441\\
0.598346186197639	-9.30223636569352	0.104836708644937	0.104836708644937\\
0.612358518749703	-9.38170425254648	0.149782864270386	0.149782864270386\\
0.625590939407021	-9.45674903924986	0.20198277271976	0.20198277271976\\
0.637930553822164	-9.52673047014355	0.260991082779341	0.260991082779341\\
0.649272084755768	-9.59105148833394	0.326304356353443	0.326304356353443\\
0.65951877026482	-9.64916332957276	0.397365363620743	0.397365363620743\\
0.668583189241434	-9.70057020412023	0.473567837122644	0.473567837122644\\
0.676388007258928	-9.74483352664826	0.554261644223462	0.554261644223462\\
0.682866636361876	-9.78157565809586	0.638758333812847	0.638758333812847\\
0.687963803171073	-9.81048312755242	0.726337009927917	0.726337009927917\\
0.691636020456513	-9.83130930668102	0.816250482183429	0.816250482183429\\
0.693851958155104	-9.84387651386445	0.907731640536698	0.907731640536698\\
0.69459271066772	-9.84807753012208	1	1\\
0.70727680652828	-8.74630411491188	0	0\\
0.729029896736549	-8.83597157402855	0.00426582370496542	0.00426582370496542\\
0.750597397249085	-8.92487402199989	0.0170269003160982	0.0170269003160982\\
0.771795301756001	-9.01225297448594	0.038174356827181	0.038174356827181\\
0.792442757210215	-9.09736294507302	0.0675277705956441	0.0675277705956441\\
0.812363606801878	-9.17947780550103	0.104836708644937	0.104836708644937\\
0.83138789286617	-9.25789698073367	0.149782864270386	0.149782864270386\\
0.849353306902164	-9.33195142601769	0.20198277271976	0.20198277271976\\
0.86610657433173	-9.40100933493678	0.260991082779341	0.260991082779341\\
0.881504762184196	-9.46448152976117	0.326304356353443	0.326304356353443\\
0.895416498550053	-9.52182648810429	0.397365363620743	0.397365363620743\\
0.907723093399767	-9.57255496300082	0.473567837122644	0.473567837122644\\
0.918319551205264	-9.6162341569893	0.554261644223462	0.554261644223462\\
0.927115466724753	-9.65249141458747	0.638758333812847	0.638758333812847\\
0.934035796308373	-9.68101740165745	0.726337009927917	0.726337009927917\\
0.939021498144158	-9.70156874453554	0.816250482183429	0.816250482183429\\
0.942030035981953	-9.71397010641051	0.907731640536698	0.907731640536698\\
0.943035742037706	-9.71811568323542	1	1\\
0.890761125984825	-8.59412017299666	0	0\\
0.918157481907592	-8.68222743626254	0.00426582370496542	0.00426582370496542\\
0.94532010178131	-8.76958299942398	0.0170269003160982	0.0170269003160982\\
0.972017243710486	-8.85544157561678	0.038174356827181	0.038174356827181\\
0.998021137093326	-8.93907064974177	0.0675277705956441	0.0675277705956441\\
1.0231099258802	-9.01975672802528	0.104836708644937	0.104836708644937\\
1.04706956137124	-9.0968114252965	0.149782864270386	0.149782864270386\\
1.06969562840437	-9.16957733804705	0.20198277271976	0.20198277271976\\
1.09079508935338	-9.23743365316587	0.260991082779341	0.260991082779341\\
1.11018793105692	-9.29980144449783	0.326304356353443	0.326304356353443\\
1.1277087006273	-9.35614861203755	0.397365363620743	0.397365363620743\\
1.14320791703619	-9.40599442161903	0.473567837122644	0.473567837122644\\
1.15655334643406	-9.44891360637007	0.554261644223462	0.554261644223462\\
1.16763113032276	-9.48453999493924	0.638758333812847	0.638758333812847\\
1.17634675695606	-9.51256963554078	0.726337009927917	0.726337009927917\\
1.18262586768057	-9.53276338916405	0.816250482183429	0.816250482183429\\
1.18641489133754	-9.54494896982326	0.907731640536698	0.907731640536698\\
1.1876815013131	-9.54902241444074	1	1\\
1.07065866477561	-8.40733074238596	0	0\\
1.10358797095695	-8.49352303294877	0.00426582370496542	0.00426582370496542\\
1.1362363359085	-8.57897996127905	0.0170269003160982	0.0170269003160982\\
1.16832521529197	-8.66297243899555	0.038174356827181	0.038174356827181\\
1.1995808381027	-8.74478387189329	0.0675277705956441	0.0675277705956441\\
1.22973654238728	-8.8237162736727	0.104836708644937	0.104836708644937\\
1.25853505030935	-8.89909622091258	0.149782864270386	0.149782864270386\\
1.2857306631534	-8.97028059848128	0.20198277271976	0.20198277271976\\
1.31109135753954	-9.03666208636832	0.260991082779341	0.260991082779341\\
1.3344007649652	-9.09767434112447	0.326304356353443	0.326304356353443\\
1.35546001778488	-9.15279682770449	0.397365363620743	0.397365363620743\\
1.37408944587882	-9.20155926048851	0.473567837122644	0.473567837122644\\
1.39013010953507	-9.24354561559316	0.554261644223462	0.554261644223462\\
1.40344515546708	-9.27839768024067	0.638758333812847	0.638758333812847\\
1.41392098439773	-9.30581810890396	0.726337009927917	0.726337009927917\\
1.42146822024825	-9.32557296015384	0.816250482183429	0.816250482183429\\
1.42602247266344	-9.33749369256481	0.907731640536698	0.907731640536698\\
1.42754488636749	-9.34147860265107	1	1\\
1.24624503900566	-8.18668795819067	0	0\\
1.28457470075177	-8.27061821011736	0.00426582370496542	0.00426582370496542\\
1.32257734733852	-8.35383239872758	0.0170269003160982	0.0170269003160982\\
1.35992875358459	-8.43562056990462	0.038174356827181	0.038174356827181\\
1.39631025046162	-8.51528493580968	0.0675277705956441	0.0675277705956441\\
1.43141144386601	-8.59214582816172	0.104836708644937	0.104836708644937\\
1.46493286279197	-8.66554749692759	0.149782864270386	0.149782864270386\\
1.49658851431253	-8.73486370495008	0.20198277271976	0.20198277271976\\
1.52610832357041	-8.79950307078253	0.260991082779341	0.260991082779341\\
1.55324043796139	-8.85891411414688	0.326304356353443	0.326304356353443\\
1.57775337585201	-8.91258996096887	0.397365363620743	0.397365363620743\\
1.5994380014992	-8.960072667849	0.473567837122644	0.473567837122644\\
1.61810930932273	-9.00095712907409	0.554261644223462	0.554261644223462\\
1.63360800230757	-9.03489453283643	0.638758333812847	0.638758333812847\\
1.64580185106984	-9.0615953371731	0.726337009927917	0.726337009927917\\
1.65458682199135	-9.08083174023595	0.816250482183429	0.816250482183429\\
1.65988796479768	-9.09243962381661	0.907731640536698	0.907731640536698\\
1.66166005200754	-9.09631995354519	1	1\\
1.41681322431805	-7.93308027102824	0	0\\
1.46038890160929	-8.01441052681696	0.00426582370496542	0.00426582370496542\\
1.50359280658624	-8.09504690153953	0.0170269003160982	0.0170269003160982\\
1.54605633876489	-8.1743014340784	0.038174356827181	0.038174356827181\\
1.58741721426093	-8.25149795270632	0.0675277705956441	0.0675277705956441\\
1.62732255666804	-8.32597784394506	0.104836708644937	0.104836708644937\\
1.66543190767504	-8.39710567162347	0.149782864270386	0.149782864270386\\
1.70142013173612	-8.46427459819475	0.20198277271976	0.20198277271976\\
1.73498019001268	-8.52691156206048	0.260991082779341	0.260991082779341\\
1.76582575992044	-8.58448216673015	0.326304356353443	0.326304356353443\\
1.7936936779328	-8.63649524010352	0.397365363620743	0.397365363620743\\
1.81834618479922	-8.68250702497788	0.473567837122644	0.473567837122644\\
1.83957295402335	-8.72212496502797	0.554261644223462	0.554261644223462\\
1.85719288629452	-8.75501105395818	0.638758333812847	0.638758333812847\\
1.8710556545632	-8.78088471925306	0.726337009927917	0.726337009927917\\
1.8810429865784	-8.79952521592311	0.816250482183429	0.816250482183429\\
1.88706967394479	-8.81077350982321	0.907731640536698	0.907731640536698\\
1.88908429909073	-8.81453363447582	1	1\\
1.58167640283151	-7.64752886954563	0	0\\
1.6303226317952	-7.72593164096132	0.00426582370496542	0.00426582370496542\\
1.67855382828555	-7.80366550757533	0.0170269003160982	0.0170269003160982\\
1.72595850073995	-7.8800672714459	0.038174356827181	0.038174356827181\\
1.77213220920743	-7.95448509966219	0.0675277705956441	0.0675277705956441\\
1.81668101588773	-8.02628408555284	0.104836708644937	0.104836708644937\\
1.85922484606973	-8.09485166548584	0.149782864270386	0.149782864270386\\
1.89940073079485	-8.15960284504546	0.20198277271976	0.20198277271976\\
1.93686590358022	-8.21998518999832	0.260991082779341	0.260991082779341\\
1.9713007247815	-8.27548353946748	0.326304356353443	0.326304356353443\\
2.00241140864557	-8.32562440110345	0.397365363620743	0.397365363620743\\
2.02993252978701	-8.36997999075392	0.473567837122644	0.473567837122644\\
2.05362928770394	-8.40817188216733	0.554261644223462	0.554261644223462\\
2.07329951001303	-8.43987423559223	0.638758333812847	0.638758333812847\\
2.08877537731307	-8.46481657772712	0.726337009927917	0.726337009927917\\
2.0999248549609	-8.48278610930334	0.816250482183429	0.816250482183429\\
2.10665281954441	-8.49362952061335	0.907731640536698	0.907731640536698\\
2.10890187044201	-8.49725429949514	1	1\\
1.74017072871359	-7.33118356845302	0	0\\
1.79369162815508	-7.40634315520696	0.00426582370496542	0.00426582370496542\\
1.84675590615347	-7.48086150686725	0.0170269003160982	0.0170269003160982\\
1.89891083699882	-7.55410285913193	0.038174356827181	0.038174356827181\\
1.94971145321046	-7.62544234260767	0.0675277705956441	0.0675277705956441\\
1.99872434184268	-7.69427131397505	0.104836708644937	0.104836708644937\\
2.04553134221111	-7.76000254871876	0.149782864270386	0.149782864270386\\
2.08973311349231	-7.82207525112016	0.20198277271976	0.20198277271976\\
2.13095254175879	-7.87995983876858	0.260991082779341	0.260991082779341\\
2.16883795738217	-7.93316246077173	0.326304356353443	0.326304356353443\\
2.20306613535435	-7.98122921111739	0.397365363620743	0.397365363620743\\
2.23334505292939	-8.02375000123948	0.473567837122644	0.473567837122644\\
2.25941638105859	-8.06036205874909	0.554261644223462	0.554261644223462\\
2.28105768836285	-8.09075302248058	0.638758333812847	0.638758333812847\\
2.29808433883875	-8.11466360744695	0.726337009927917	0.726337009927917\\
2.31035106710786	-8.13188981696791	0.816250482183429	0.816250482183429\\
2.31775321776971	-8.14228468309761	0.907731640536698	0.907731640536698\\
2.32022763828479	-8.14575952050336	1	1\\
1.89165800125357	-6.98531817862581	0	0\\
1.94983806140066	-7.05693193958926	0.00426582370496542	0.00426582370496542\\
2.0075217497883	-7.12793471719446	0.0170269003160982	0.0170269003160982\\
2.06421692952584	-7.19772074077777	0.038174356827181	0.038174356827181\\
2.11943989732993	-7.26569462059184	0.0675277705956441	0.0675277705956441\\
2.17271951031033	-7.331276427461	0.104836708644937	0.104836708644937\\
2.22360120559496	-7.39390664053254	0.149782864270386	0.149782864270386\\
2.27165087850002	-7.45305092091132	0.20198277271976	0.20198277271976\\
2.31645858615813	-7.50820467045085	0.260991082779341	0.260991082779341\\
2.3576420450063	-7.55889733680671	0.326304356353443	0.326304356353443\\
2.39484989229452	-7.60469642802328	0.397365363620743	0.397365363620743\\
2.42776468378884	-7.64521120240262	0.473567837122644	0.473567837122644\\
2.45610560209366	-7.68009600217482	0.554261644223462	0.554261644223462\\
2.47963085248673	-7.70905320252826	0.638758333812847	0.638758333812847\\
2.49813972582647	-7.73183575083954	0.726337009927917	0.726337009927917\\
2.51147431093159	-7.74824927443938	0.816250482183429	0.816250482183429\\
2.51952084182361	-7.75815373893167	0.907731640536698	0.907731640536698\\
2.52221066833809	-7.76146464291757	1	1\\
2.03552823467139	-6.6113253779178	0	0\\
2.09813318495618	-6.67910494975098	0.00426582370496542	0.00426582370496542\\
2.16020401187902	-6.74630625017568	0.0170269003160982	0.0170269003160982\\
2.22121114903017	-6.81235594139118	0.038174356827181	0.038174356827181\\
2.28063410502596	-6.87669051072052	0.0675277705956441	0.0675277705956441\\
2.33796590415778	-6.93876107830189	0.104836708644937	0.104836708644937\\
2.39271741173006	-6.99803807993816	0.149782864270386	0.149782864270386\\
2.44442150718503	-7.05401578515185	0.20198277271976	0.20198277271976\\
2.49263706941062	-7.10621661189927	0.260991082779341	0.260991082779341\\
2.53695274023026	-7.15419520113208	0.326304356353443	0.326304356353443\\
2.57699043396576	-7.19754221644374	0.397365363620743	0.397365363620743\\
2.61240856313109	-7.23588783638333	0.473567837122644	0.473567837122644\\
2.64290495273626	-7.26890490964182	0.554261644223462	0.554261644223462\\
2.66821941833791	-7.29631174619165	0.638758333812847	0.638758333812847\\
2.68813598584114	-7.31787452056676	0.726337009927917	0.726337009927917\\
2.70248473411441	-7.33340926677899	0.816250482183429	0.816250482183429\\
2.71114324469666	-7.34278344785108	0.907731640536698	0.907731640536698\\
2.71403764622853	-7.34591708657534	1	1\\
2.17120211431521	-6.21071110333901	0	0\\
2.23797986669891	-6.27438356162853	0.00426582370496542	0.00426582370496542\\
2.30418789484445	-6.33751278895419	0.0170269003160982	0.0170269003160982\\
2.36926133519998	-6.3995601890072	0.038174356827181	0.038174356827181\\
2.43264500411664	-6.4599963952476	0.0675277705956441	0.0675277705956441\\
2.49379813447968	-6.51830578727295	0.104836708644937	0.104836708644937\\
2.55219898934282	-6.57399088990981	0.149782864270386	0.149782864270386\\
2.60734931320395	-6.62657661749649	0.20198277271976	0.20198277271976\\
2.65877858294532	-6.67561432714644	0.260991082779341	0.260991082779341\\
2.70604802217097	-6.72068564641111	0.326304356353443	0.326304356353443\\
2.74875434469215	-6.76140604268626	0.397365363620743	0.397365363620743\\
2.78653319522293	-6.79742810390846	0.473567837122644	0.473567837122644\\
2.81906225793103	-6.82844450255239	0.554261644223462	0.554261644223462\\
2.84606400632286	-6.85419061764089	0.638758333812847	0.638758333812847\\
2.86730807100168	-6.87444679239786	0.726337009927917	0.726337009927917\\
2.8826132050981	-6.88904020828239	0.816250482183429	0.816250482183429\\
2.89184883060444	-6.89784635941565	0.907731640536698	0.907731640536698\\
2.89493615242028	-6.90079011482113	1	1\\
2.29813332935693	-5.78508848717886	0	0\\
2.3688149933995	-5.84439744540798	0.00426582370496542	0.00426582370496542\\
2.43889362640611	-5.90320040051723	0.0170269003160982	0.0170269003160982\\
2.50777134218897	-5.96099566642697	0.038174356827181	0.038174356827181\\
2.57486050036264	-6.01729015430649	0.0675277705956441	0.0675277705956441\\
2.63958871988454	-6.07160357943407	0.104836708644937	0.104836708644937\\
2.70140376240823	-6.12347255881691	0.149782864270386	0.149782864270386\\
2.75977824378629	-6.1724545646114	0.20198277271976	0.20198277271976\\
2.81421413352584	-6.21813169961467	0.260991082779341	0.260991082779341\\
2.86424700380919	-6.26011426261617	0.326304356353443	0.326304356353443\\
2.90944999182817	-6.29804407319101	0.397365363620743	0.397365363620743\\
2.94943744162714	-6.33159752756904	0.473567837122644	0.473567837122644\\
2.98386819438357	-6.36048835950812	0.554261644223462	0.554261644223462\\
3.0124484990549	-6.38447008261677	0.638758333812847	0.638758333812847\\
3.03493451855881	-6.40333809328914	0.726337009927917	0.726337009927917\\
3.05113441010522	-6.41693141631085	0.816250482183429	0.816250482183429\\
3.06090996193139	-6.42513407824274	0.907731640536698	0.907731640536698\\
3.06417777247591	-6.4278760968654	1	1\\
2.41581077259318	-5.33617136149176	0	0\\
2.49011173818016	-5.39087800341842	0.00426582370496542	0.00426582370496542\\
2.56377879412653	-5.44511790756517	0.0170269003160982	0.0170269003160982\\
2.63618343908524	-5.4984283181943	0.038174356827181	0.038174356827181\\
2.70670794215465	-5.55035440967903	0.0675277705956441	0.0675277705956441\\
2.77475061314082	-5.60045316691545	0.104836708644937	0.104836708644937\\
2.83973093596606	-5.64829716497113	0.149782864270386	0.149782864270386\\
2.90109452142744	-5.69347821572398	0.20198277271976	0.20198277271976\\
2.95831783704999	-5.73561085037937	0.260991082779341	0.260991082779341\\
3.01091267368121	-5.77433560815397	0.326304356353443	0.326304356353443\\
3.05843031071936	-5.80932210306841	0.397365363620743	0.397365363620743\\
3.10046534443948	-5.84027184268397	0.473567837122644	0.473567837122644\\
3.13665914675502	-5.86692077473483	0.554261644223462	0.554261644223462\\
3.16670292490618	-5.88904153992886	0.638758333812847	0.638758333812847\\
3.19034035597093	-5.90644541169701	0.726337009927917	0.726337009927917\\
3.20736977372173	-5.91898390634176	0.816250482183429	0.816250482183429\\
3.21764588917075	-5.92655004984778	0.907731640536698	0.907731640536698\\
3.22108103012423	-5.9290792905464	1	1\\
2.52376059849354	-4.86576735710038	0	0\\
2.60138168186058	-4.9156513983859	0.00426582370496542	0.00426582370496542\\
2.67834052951276	-4.9651098466198	0.0170269003160982	0.0170269003160982\\
2.75398055569683	-5.01372073976029	0.038174356827181	0.038174356827181\\
2.82765642637931	-5.06106934680682	0.0675277705956441	0.0675277705956441\\
2.89873956500892	-5.10675170613872	0.104836708644937	0.104836708644937\\
2.96662351531008	-5.15037807197331	0.149782864270386	0.149782864270386\\
3.03072911535403	-5.19157623953951	0.20198277271976	0.20198277271976\\
3.09050943876419	-5.22999472059773	0.260991082779341	0.260991082779341\\
3.14545446089917	-5.26530574221353	0.326304356353443	0.326304356353443\\
3.19509541020319	-5.29720804320081	0.397365363620743	0.397365363620743\\
3.23900876759969	-5.32542944437599	0.473567837122644	0.473567837122644\\
3.27681987980678	-5.34972917069482	0.554261644223462	0.554261644223462\\
3.30820615574693	-5.36989990546019	0.638758333812847	0.638758333812847\\
3.3328998187803	-5.38576955907509	0.726337009927917	0.726337009927917\\
3.35069019128064	-5.39720273725034	0.816250482183429	0.816250482183429\\
3.36142549206249	-5.404101896141	0.907731640536698	0.907731640536698\\
3.36501413132472	-5.40640817455597	1	1\\
2.62154813120935	-4.37577062490422	0	0\\
2.70217677964961	-4.42063120012062	0.00426582370496542	0.00426582370496542\\
2.78211753289024	-4.46510904072667	0.0170269003160982	0.0170269003160982\\
2.8606883646109	-4.50882467746876	0.038174356827181	0.038174356827181\\
2.93721893617865	-4.55140514394791	0.0675277705956441	0.0675277705956441\\
3.01105631574079	-4.59248715863756	0.104836708644937	0.104836708644937\\
3.08157054880923	-4.6317202242735	0.149782864270386	0.149782864270386\\
3.14816003281004	-4.66876961817291	0.20198277271976	0.20198277271976\\
3.21025664974453	-4.70331924797028	0.260991082779341	0.260991082779341\\
3.26733061317164	-4.73507434840605	0.326304356353443	0.326304356353443\\
3.31889498815915	-4.76376399615982	0.397365363620743	0.397365363620743\\
3.36450984564073	-4.78914342127265	0.473567837122644	0.473567837122644\\
3.40378601573571	-4.810996095438	0.554261644223462	0.554261644223462\\
3.43638840800922	-4.82913557934494	0.638758333812847	0.638758333812847\\
3.46203887034567	-4.84340711331258	0.726337009927917	0.726337009927917\\
3.48051856204449	-4.85368893764509	0.816250482183429	0.816250482183429\\
3.49166982089187	-4.85989333144255	0.907731640536698	0.907731640536698\\
3.49539750827914	-4.86196736100469	1	1\\
2.70877961485986	-3.86815420880255	0	0\\
2.79209116526345	-3.90781068024669	0.00426582370496542	0.00426582370496542\\
2.87469193089382	-3.94712881665895	0.0170269003160982	0.0170269003160982\\
2.95587719114281	-3.98577316956264	0.038174356827181	0.038174356827181\\
3.03495430199512	-4.0234140389644	0.0675277705956441	0.0675277705956441\\
3.11124860542274	-4.0597302862383	0.104836708644937	0.104836708644937\\
3.18410918532945	-4.09441207396733	0.149782864270386	0.149782864270386\\
3.2529144209374	-4.12716350936706	0.20198277271976	0.20198277271976\\
3.31707729023643	-4.15770516873848	0.260991082779341	0.260991082779341\\
3.37605037824886	-4.18577648141251	0.326304356353443	0.326304356353443\\
3.4293305473811	-4.2111379528471	0.397365363620743	0.397365363620743\\
3.47646323001617	-4.23357320791016	0.473567837122644	0.473567837122644\\
3.51704630672435	-4.25289083691595	0.554261644223462	0.554261644223462\\
3.55073353700435	-4.26892602866499	0.638758333812847	0.638758333812847\\
3.5772375132852	-4.28154197655512	0.726337009927917	0.726337009927917\\
3.59633211298632	-4.29063104576721	0.816250482183429	0.816250482183429\\
3.60785442771562	-4.29611569156746	0.907731640536698	0.907731640536698\\
3.61170615314648	-4.29794912089172	1	1\\
2.78510379904822	-3.34496210094295	0	0\\
2.87076278520595	-3.37925478600083	0.00426582370496542	0.00426582370496542\\
2.95569095909629	-3.41325489796106	0.0170269003160982	0.0170269003160982\\
3.03916374348443	-3.44667235985649	0.038174356827181	0.038174356827181\\
3.12046897800567	-3.4792220656849	0.0675277705956441	0.0675277705956441\\
3.19891299506646	-3.51062631283286	0.104836708644937	0.104836708644937\\
3.27382653797185	-3.54061717133653	0.149782864270386	0.149782864270386\\
3.34457047078752	-3.56893876976564	0.20198277271976	0.20198277271976\\
3.4105412312223	-3.5953494782283	0.260991082779341	0.260991082779341\\
3.47117598000881	-3.61962396987206	0.326304356353443	0.326304356353443\\
3.52595740284959	-3.64155514329317	0.397365363620743	0.397365363620743\\
3.57441812396036	-3.66095588945271	0.473567837122644	0.473567837122644\\
3.61614469355538	-3.67766068802496	0.554261644223462	0.554261644223462\\
3.65078111525523	-3.69152701955844	0.638758333812847	0.638758333812847\\
3.67803188332242	-3.70243658140164	0.726337009927917	0.726337009927917\\
3.69766450381216	-3.71029629701952	0.816250482183429	0.816250482183429\\
3.7095114781287	-3.71503911008968	0.907731640536698	0.907731640536698\\
3.71347173206429	-3.71662455660328	1	1\\
2.85021335322284	-2.80830101128638	0	0\\
2.93787485663026	-2.83709182541866	0.00426582370496542	0.00426582370496542\\
3.02478846299919	-2.86563700647612	0.0170269003160982	0.0170269003160982\\
3.11021265608495	-2.89369301703873	0.038174356827181	0.038174356827181\\
3.19341862679187	-2.92102049311662	0.0675277705956441	0.0675277705956441\\
3.27369649111546	-2.94738628631931	0.104836708644937	0.104836708644937\\
3.35036134662251	-2.97256545299551	0.149782864270386	0.149782864270386\\
3.42275911579708	-2.99634317337306	0.20198277271976	0.20198277271976\\
3.49027212639933	-3.01851658432548	0.260991082779341	0.260991082779341\\
3.55232438122719	-3.03889651012865	0.326304356353443	0.326304356353443\\
3.6083864723215	-3.05730907644139	0.397365363620743	0.397365363620743\\
3.65798009768798	-3.07359719373999	0.473567837122644	0.473567837122644\\
3.7006821420012	-3.0876218975507	0.554261644223462	0.554261644223462\\
3.73612828647542	-3.09926353404557	0.638758333812847	0.638758333812847\\
3.76401611710394	-3.10842278088676	0.726337009927917	0.726337009927917\\
3.7841077047488	-3.11502149460967	0.816250482183429	0.816250482183429\\
3.79623163506832	-3.11900337731547	0.907731640536698	0.907731640536698\\
3.80028447096378	-3.12033445698487	1	1\\
2.90384610418907	-2.26033188462971	0	0\\
2.99315714291154	-2.28350489738942	0.00426582370496542	0.00426582370496542\\
3.08170621134182	-2.30648020617484	0.0170269003160982	0.0170269003160982\\
3.16873784004959	-2.32906179375227	0.038174356827181	0.038174356827181\\
3.25350950586518	-2.35105700197856	0.0675277705956441	0.0675277705956441\\
3.33529796682552	-2.3722781754924	0.104836708644937	0.104836708644937\\
3.41340543261948	-2.39254426272374	0.149782864270386	0.149782864270386\\
3.48716551788883	-2.41168236056197	0.20198277271976	0.20198277271976\\
3.55594892759314	-2.42952918950421	0.260991082779341	0.260991082779341\\
3.61916882593313	-2.44593248669855	0.326304356353443	0.326304356353443\\
3.6762858430269	-2.46075230499697	0.397365363620743	0.397365363620743\\
3.72681267662348	-2.47386220693507	0.473567837122644	0.473567837122644\\
3.77031824959389	-2.48515034345193	0.554261644223462	0.554261644223462\\
3.80643138772918	-2.49452040814687	0.638758333812847	0.638758333812847\\
3.83484398646791	-2.50189245893172	0.726337009927917	0.726337009927917\\
3.85531363953565	-2.50720360006847	0.816250482183429	0.816250482183429\\
3.86766570706982	-2.51040851877362	0.907731640536698	0.907731640536698\\
3.87179480558542	-2.51147987181079	1	1\\
2.94578609178812	-1.7032611992437	0	0\\
3.03638704179449	-1.72072310108722	0.00426582370496542	0.00426582370496542\\
3.1262150164404	-1.73803602414111	0.0170269003160982	0.0170269003160982\\
3.21450363511862	-1.75505226065023	0.038174356827181	0.038174356827181\\
3.30049965046428	-1.77162663408444	0.0675277705956441	0.0675277705956441\\
3.3834693747958	-1.78761773773357	0.104836708644937	0.104836708644937\\
3.46270493967947	-1.80288914113958	0.149782864270386	0.149782864270386\\
3.53753033521339	-1.81731055407315	0.20198277271976	0.20198277271976\\
3.60730717750554	-1.83075893812399	0.260991082779341	0.260991082779341\\
3.67144015514012	-1.84311955642115	0.326304356353443	0.326304356353443\\
3.7293821081646	-1.85428695252753	0.397365363620743	0.397365363620743\\
3.78063869626553	-1.86416585015707	0.473567837122644	0.473567837122644\\
3.82477261630579	-1.8726719660384	0.554261644223462	0.554261644223462\\
3.86140733324079	-1.87973272899	0.638758333812847	0.638758333812847\\
3.89023029258267	-1.8852878990719	0.726337009927917	0.726337009927917\\
3.91099558700502	-1.88929008153168	0.816250482183429	0.816250482183429\\
3.92352605433746	-1.89170513115972	0.907731640536698	0.907731640536698\\
3.92771478905083	-1.89251244360411	1	1\\
2.97586443849239	-1.13933208216375	0	0\\
3.06739048173401	-1.15101256017543	0.00426582370496542	0.00426582370496542\\
3.15813565704587	-1.16259338446714	0.0170269003160982	0.0170269003160982\\
3.24732575858805	-1.1739757515293	0.038174356827181	0.038174356827181\\
3.33419984786175	-1.18506255101945	0.0675277705956441	0.0675277705956441\\
3.41801674576821	-1.19575919427343	0.104836708644937	0.104836708644937\\
3.4980613560875	-1.20597442130253	0.149782864270386	0.149782864270386\\
3.57365076642732	-1.21562107939152	0.20198277271976	0.20198277271976\\
3.64414007459073	-1.22461686665491	0.260991082779341	0.260991082779341\\
3.70892789065429	-1.23288503420759	0.326304356353443	0.326304356353443\\
3.76746146781491	-1.24035504095928	0.397365363620743	0.397365363620743\\
3.81924141823059	-1.24696315544621	0.473567837122644	0.473567837122644\\
3.8638259736215	-1.25265299956554	0.554261644223462	0.554261644223462\\
3.9008347542811	-1.25737602957343	0.638758333812847	0.638758333812847\\
3.92995201434174	-1.26109195024315	0.726337009927917	0.726337009927917\\
3.95092933560704	-1.26376905864973	0.816250482183429	0.816250482183429\\
3.96358774696835	-1.26538451464817	0.907731640536698	0.907731640536698\\
3.96781925132318	-1.2659245357375	1	1\\
2.99396002941565	-0.570815276909089	0	0\\
3.08604262281995	-0.576667297926532	0.00426582370496542	0.00426582370496542\\
3.17733960000472	-0.582469391564019	0.0170269003160982	0.0170269003160982\\
3.26707204735105	-0.588172056404396	0.038174356827181	0.038174356827181\\
3.35447439925694	-0.593726639321946	0.0675277705956441	0.0675277705956441\\
3.43880096967312	-0.599085750573709	0.104836708644937	0.104836708644937\\
3.51933231403353	-0.604203668112054	0.149782864270386	0.149782864270386\\
3.59538136730263	-0.60903672766907	0.20198277271976	0.20198277271976\\
3.66629930577207	-0.613543695284706	0.260991082779341	0.260991082779341\\
3.73148108259578	-0.617686119100377	0.326304356353443	0.326304356353443\\
3.79037058983637	-0.621428657416666	0.397365363620743	0.397365363620743\\
3.8424654029819	-0.624739380216239	0.473567837122644	0.473567837122644\\
3.88732106745472	-0.627590041579499	0.554261644223462	0.554261644223462\\
3.92455489054123	-0.629956320668809	0.638758333812847	0.638758333812847\\
3.95384920639113	-0.631818029225306	0.726337009927917	0.726337009927917\\
3.97495408623046	-0.633159283808005	0.816250482183429	0.816250482183429\\
3.9876894706658	-0.633968641305721	0.907731640536698	0.907731640536698\\
3.99194670588754	-0.634239196565654	1	1\\
3	-2.20436423846524e-15	0	0\\
3.0922683594633	-2.2269634686811e-15	0.00426582370496542	0.00426582370496542\\
3.18374951781657	-2.24936989023302e-15	0.0170269003160982	0.0170269003160982\\
3.27366299007208	-2.27139233943261e-15	0.038174356827181	0.038174356827181\\
3.36124166618715	-2.29284292850819e-15	0.0675277705956441	0.0675277705956441\\
3.44573835577654	-2.31353864859702e-15	0.104836708644937	0.104836708644937\\
3.52643216287736	-2.33330293111243e-15	0.149782864270386	0.149782864270386\\
3.60263463637926	-2.35196715416467e-15	0.20198277271976	0.20198277271976\\
3.67369564364656	-2.36937208118349e-15	0.260991082779341	0.260991082779341\\
3.73900891722066	-2.38536921946836e-15	0.326304356353443	0.326304356353443\\
3.79801722728024	-2.39982208707587e-15	0.397365363620743	0.397365363620743\\
3.85021713572961	-2.41260737723554e-15	0.473567837122644	0.473567837122644\\
3.89516329135506	-2.42361601035967e-15	0.554261644223462	0.554261644223462\\
3.93247222940436	-2.432754064672e-15	0.638758333812847	0.638758333812847\\
3.96182564317282	-2.43994357751512e-15	0.726337009927917	0.726337009927917\\
3.9829730996839	-2.4451232105004e-15	0.816250482183429	0.816250482183429\\
3.99573417629503	-2.4482487728255e-15	0.907731640536698	0.907731640536698\\
4	-2.44929359829471e-15	1	1\\
};
\addplot3[only marks, mark=*, mark options={}, mark size=1.0pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	z\\
3	0	0\\
3.00003082292761	0.188483951882856	2.37248931389544e-07\\
3.00012051281833	0.37689991411333	3.78976499781913e-06\\
3.00026075090379	0.56518483877141	1.91340419208874e-05\\
3.00043772488464	0.753281817439042	6.02487190237699e-05\\
3.00063219537823	0.941140793616937	0.000146402303017656\\
3.00081957639414	1.12871909985498	0.000301873814643749\\
3.00097002378998	1.3159817653629	0.000555619400105067\\
3.00104852605048	1.50290154802475	0.000940898271609036\\
3.00101499270848	1.68945865642835	0.00149487052185693\\
3.00082433733943	1.87564014202055	0.00225817746614365\\
3.00042655429345	2.06143895783269	0.00327451239821075\\
2.99976679108785	2.24685269736101	0.00459018630058738\\
2.99878542149883	2.43188204423519	0.00625368949685967\\
2.99741812762394	2.61652897959517	0.00831524687719365\\
2.99559600223297	2.80079480919482	0.0108263615743386\\
2.99324568523014	2.98467808590506	0.0138393401888519\\
2.99028954961802	3.16817251529363	0.0174067921753153\\
2.98664595256819	3.35126494201083	0.0215810970397126\\
2.98222956565808	3.53393352228905	0.0264138356881687\\
2.9769517946731	3.71614619215452	0.0319551865990865\\
2.97072129335777	3.89785954085691	0.0382532932880058\\
2.96344456707411	4.07901819327687	0.0453536164277518\\
2.95502665169744	4.25955479243059	0.0532982913997195\\
2.94537184077892	4.43939065271292	0.062125519215204\\
2.9343844209121	4.61843712586636	0.0718690247420993\\
2.92196936256201	4.79659768534104	0.0825576200278818\\
2.90803290278711	4.9737706922068	0.0942149113154418\\
2.89248294882578	5.14985275946881	0.106859185396657\\
2.87522922884813	5.32474258446991	0.120503503852944\\
2.85618324574922	5.49834398032094	0.135155926624099\\
2.83526030862798	5.67055032735582	0.150818160654759\\
2.81238217460094	5.84123245908909	0.16748398132787\\
2.78747678726446	6.01025223800023	0.185139946621679\\
2.76047896397882	6.17746479066178	0.203765379538508\\
2.73133116341591	6.3427195503546	0.223332327833691\\
2.69998416846194	6.50586145643284	0.243805618726866\\
2.66639766247534	6.66673228651476	0.265143012933727\\
2.63054067844041	6.82517209254935	0.287295459615463\\
2.59239190335213	6.9810207063638	0.310207450612501\\
2.55193982401499	7.1341192759867	0.333817468876774\\
2.50918270519302	7.28431179119394	0.358058522539372\\
2.46412839648384	7.43144655557704	0.382858752758763\\
2.41679397012578	7.5753775631075	0.408142100596121\\
2.36720519786573	7.71596573965786	0.433829015842655\\
2.31539588069556	7.85308001409972	0.459837189123777\\
2.26140705040912	7.98659818917304	0.486082287818286\\
2.20528606629744	8.11640758895905	0.512478676390171\\
2.14708563371847	8.24240546708492	0.538940102609702\\
2.08686277367002	8.36449916732295	0.5653803327601\\
2.02467777387186	8.48260603562744	0.591713721167364\\
1.96059315232184	8.59665308955522	0.617855702110933\\
1.89467266399395	8.70657645721243	0.643723195223326\\
1.8269803805015	8.81232060325297	0.669234918731837\\
1.75757987137516	8.91383736404553	0.694311608227012\\
1.68653351430208	9.01108481807843	0.718876141993804\\
1.61390196037307	9.10402602126081	0.742853577292863\\
1.53974377912187	9.19262764037867	0.766171105360607\\
1.46411535106966	9.27685847443693	0.788757923504331\\
1.38707073874134	9.35668821998895	0.81054512405583\\
1.30866380656348	9.43208431668444	0.831465008828171\\
1.22895520647495	9.5030057070756	0.85144944704235\\
1.14799944479301	9.56941518923466	0.870433446606678\\
1.06584088090979	9.63128003201601	0.888355611364406\\
0.982515778791591	9.68856730186568	0.905157038075476\\
0.898054826882133	9.7412399464797	0.920780332326002\\
0.812485865489884	9.78925383615741	0.935168843553561\\
0.725836638313257	9.83255582013591	0.948266175912596\\
0.638137432781156	9.87108277526082	0.960016002230282\\
0.549423537137484	9.90476156651265	0.970362183043776\\
0.459737503032147	9.93350981302154	0.979249176091508\\
0.36913124086248	9.95723735998097	0.986622715105052\\
0.277667972912861	9.97584838593183	0.992430737835687\\
0.185424016221876	9.98924410475153	0.996624545379245\\
0.0924902688697068	9.99732602397789	0.999160168801919\\
-0.00102684205965407	9.99999967049855	0.999999896484069\\
-0.095005276435833	9.99717858324155	0.999113874213754\\
-0.189308482617982	9.98878822280815	0.996481638244291\\
-0.283787876204178	9.9747693149239	0.992093398825438\\
-0.378286638225094	9.9550800988475	0.985950882621863\\
-0.472644469208181	9.92969704693347	0.978067584458265\\
-0.566702674085082	9.89861386072306	0.968468370970162\\
-0.660308830206007	9.86183887494202	0.95718849833756\\
-0.753320349602173	9.81939131832359	0.944272217875852\\
-0.845606460494982	9.77129709954686	0.929771214635312\\
-0.937048424901224	9.7175848611982	0.913743139691654\\
-1.02753809200489	9.65828298188418	0.896250460831486\\
-1.11697509916491	9.59341805146356	0.877359786741849\\
-1.20526315186851	9.52301515174381	0.857141737768567\\
-1.29230585113827	9.44710008739531	0.835671358244069\\
-1.37800251840813	9.36570355028127	0.813028999965097\\
-1.46224442079523	9.27886706694758	0.789301555685798\\
-1.54491174261594	9.18665046509823	0.764583884045022\\
-1.6258715895918	9.08914049020946	0.73898024130877\\
-1.70498103176926	8.98645500857059	0.712604226743281\\
-1.78210672688881	8.87872304388889	0.685572499215569\\
-1.85712722261335	8.76608093126224	0.658003053153559\\
-1.92992799196016	8.6486793246237	0.630016183770625\\
-2.00040370811566	8.52668092451796	0.601733054771565\\
-2.06845982420351	8.40025841522716	0.573274392145358\\
-2.13401388747452	8.26959208246374	0.544759192670812\\
-2.19699649520404	8.13486731935586	0.516303515738216\\
-2.25735189042893	7.99627212926066	0.488019394381394\\
-2.31503821530683	7.85399471977596	0.460013890613029\\
-2.37002745521011	7.70822126379639	0.432388309169546\\
-2.42230511711268	7.55913388298577	0.405237573608433\\
-2.47186969144897	7.40690888876852	0.378649760081098\\
-2.51873194796135	7.25171529756159	0.352705777433036\\
-2.56291415153018	7.09371348182828	0.327479155884095\\
-2.6044489789887	6.93305492379559	0.303036078052658\\
-2.64338587836557	6.76984992239487	0.279430920652883\\
-2.67979474978179	6.60413165713109	0.256702769045107\\
-2.71374744757457	6.43591858570351	0.234885911075276\\
-2.74531367917362	6.26523587920711	0.214012652171842\\
-2.77456179011238	6.09211929167712	0.194113206288719\\
-2.80155989396205	5.91661750068151	0.175215252270817\\
-2.82637714727605	5.73879297846316	0.157343252459526\\
-2.84908500206493	5.55872150235841	0.140517631864473\\
-2.86975830197533	5.37649046364214	0.12475391317616\\
-2.88847612343147	5.1921961834399	0.110061894986915\\
-2.90532229905826	5.00594048821082	0.0964449477791026\\
-2.92038559641263	4.81782682981488	0.0838994850747758\\
-2.93375955834672	4.62795625122705	0.0724146468833522\\
-2.94554203984733	4.43642349544837	0.0619722111110809\\
-2.95583449779431	4.24331353183044	0.0525467281030904\\
-2.96474110332205	4.04869873354578	0.0441058560941674\\
-2.97236775093486	3.85263688728365	0.0366108627109207\\
-2.97882103487703	3.65517015759471	0.0300172507390574\\
-2.98420725304	3.45632506970596	0.0242754652753729\\
-2.98863148400437	3.25611352088595	0.0193316435162244\\
-2.99219676592633	3.05453478438494	0.0151283766389407\\
-2.99500338896936	2.851578432209	0.0116054640521889\\
-2.99714829753916	2.64722807213806	0.00870065218488814\\
-2.99872458589907	2.44146576771773	0.00635036148313151\\
-2.99982106156763	2.23427698415638	0.00449041507548775\\
-3.00052184560802	2.0256558752553	0.00305678950617627\\
-3.00090597764866	1.81561069515524	0.00198641105015773\\
-3.00104699619926	1.60416908446494	0.00121801963217216\\
-3.00101247138396	1.39138294674916	0.000693115764655694\\
-3.00086347725373	1.17733260491627	0.000356994124885213\\
-3.00065400371724	0.962129916804975	0.000159850998219135\\
-3.00043032278022	0.745920045356805	5.79332938022148e-05\\
-3.00023033865241	0.528881629980284	1.46766572221013e-05\\
-3.00008296437433	0.311225196448147	1.76269111751282e-06\\
-3.00000757673379	0.0931897699082861	1.4180128737884e-08\\
-3.00001360439178	-0.124962192755258	4.58454056939672e-08\\
-3.0001003000457	-0.342951279299229	2.59853917394803e-06\\
-3.00025673601375	-0.560488600600615	1.85068118815357e-05\\
-3.00046204508365	-0.77728377436268	6.82808731051754e-05\\
-3.00068590728406	-0.993052887061936	0.000181319481091236\\
-3.00088926154622	-1.20752594048818	0.000394804550170269\\
-3.00102520214027	-1.42045337632011	0.000752355890474177\\
-3.00104000572649	-1.63161139363806	0.00130254166035992\\
-3.00087422719784	-1.84080590690631	0.00209734523173188\\
-3.0004638013779	-2.04787511483291	0.00319068292610258\\
-2.99974109229517	-2.25269074919778	0.00463705189436325\\
-2.99863584079645	-2.45515814072228	0.00649036661998326\\
-2.99707597308024	-2.65521527673104	0.00880301955965312\\
-2.99498824578357	-2.85283103763524	0.0116251792301393\\
-2.99229871624924	-3.04800279297381	0.0150043197095701\\
-2.98893303858092	-3.24075351963747	0.018984960245843\\
-2.98481659645793	-3.43112858052907	0.0236085828489442\\
-2.97987449215962	-3.61919227529346	0.028913689165707\\
-2.97403141784648	-3.80502424848219	0.034935954971445\\
-2.96721144008692	-3.98871581615257	0.0417084404376743\\
-2.95933773227096	-4.17036625031093	0.049261816084008\\
-2.9503322923593	-4.35007904230624	0.0576245672094208\\
-2.94011568582228	-4.52795815162531	0.0668231429928088\\
-2.92860685602005	-4.70410423587721	0.076882019921036\\
-2.91572304693536	-4.87861085148839	0.0878236525230159\\
-2.90137988620493	-5.05156061325574	0.099668287551029\\
-2.88549167969557	-5.22302130501848	0.112433620947081\\
-2.86797190074738	-5.3930426014751	0.126134335575411\\
-2.84873170266672	-5.56167157318827	0.140783171442862\\
-2.82767620695186	-5.72897717357633	0.156393429255345\\
-2.80470569834647	-5.89502725472399	0.172977544084192\\
-2.7797153792535	-6.05988414792086	0.1905468065608\\
-2.75259467911228	-6.22360417880655	0.209111351722569\\
-2.72322632484645	-6.38623805153486	0.228680217374179\\
-2.69148669713978	-6.5478240680931	0.249260462809988\\
-2.65723816120491	-6.70841983167328	0.270861293504717\\
-2.62029656026235	-6.86822209498317	0.293512361971255\\
-2.58044192862105	-7.02746315761036	0.317253260128493\\
-2.53742727371177	-7.18634852726441	0.342125172399098\\
-2.49097862747676	-7.34504454171032	0.368168127605243\\
-2.44079618529761	-7.50366509100543	0.395417476476789\\
-2.38655702572661	-7.66225694230015	0.423899421551315\\
-2.32791984898378	-7.82078389975164	0.453625529838267\\
-2.26453215599158	-7.97911039742486	0.48458624484991\\
-2.19604016363133	-8.13698561583606	0.516743562509569\\
-2.12210146023235	-8.29402979182196	0.550023251449321\\
-2.04239990541766	-8.449724941089	0.584307267423607\\
-1.95666157844069	-8.60341252036359	0.619427282198697\\
-1.86466978802888	-8.7543003261265	0.655160420829843\\
-1.76627652194575	-8.90147987003864	0.691228244297521\\
-1.66140760092683	-9.04395348050405	0.727299607967722\\
-1.55005956979308	-9.18066773814822	0.76299724975439\\
-1.4322881580374	-9.3105473215637	0.79790697227367\\
-1.30819073822294	-9.43252197003904	0.831587419781532\\
-1.1778880069174	-9.54553994867392	0.863578121835097\\
-1.04151241473353	-9.64856441156084	0.893403981132717\\
-0.899212172878549	-9.74055403589798	0.92057580065886\\
-0.751179572033908	-9.8204356363123	0.944588663644935\\
-0.597709928306708	-9.88708364061557	0.964922763149703\\
-0.439290362747297	-9.93932820320081	0.981054056512221\\
-0.276702506644622	-9.97601644919383	0.992483284272622\\
-0.111100445972595	-9.99614123632331	0.998788198314997\\
0.0559921457835539	-9.99902017949471	0.999692210273082\\
0.222806629336707	-9.98446262463644	0.995126320441332\\
0.38755581183463	-9.95284119664343	0.985253930637936\\
0.548674153468714	-9.9050237088439	0.970442988417124\\
0.704974464848272	-9.84219891217548	0.951198530255882\\
0.855682645388184	-9.76567770966839	0.928086122354601\\
1.00037904417327	-9.67673794055742	0.901671441186379\\
1.13890046005939	-9.57653660532019	0.872484825168964\\
1.27124459960464	-9.46607942457195	0.841007084231669\\
1.3974962159953	-9.34622608753019	0.807668597527926\\
1.51777796562907	-9.21771218385041	0.772854704770296\\
1.63222171560464	-9.0811755514761	0.736912894862468\\
1.74095435700737	-8.93718059429111	0.70015946200446\\
1.84409289849176	-8.78623788274745	0.662884702341821\\
1.94174494191289	-8.62881842837619	0.625356495737757\\
2.03401186589392	-8.46536304463929	0.587822485107137\\
2.12099311504365	-8.29628737525795	0.550511147056318\\
2.20279538593903	-8.1219725652335	0.513629862435463\\
2.27954146528836	-7.94274638785405	0.477361808375984\\
2.35135921864679	-7.7589043455091	0.441871600169558\\
2.41837907239981	-7.57071888205445	0.407307747322649\\
2.48073519681383	-7.37844031862254	0.373803255053945\\
2.53856630754974	-7.18229737461589	0.341476145974744\\
2.5920161283779	-6.98249747427332	0.310429941413563\\
2.64123357173139	-6.77922699247157	0.280754123945133\\
2.68637269823211	-6.57265155511866	0.252524589084905\\
2.72759251454057	-6.36291647901943	0.225804084439007\\
2.76505666302115	-6.15014741262744	0.200642628391702\\
2.79893304835522	-5.9344512216526	0.177077897193213\\
2.8293934364916	-5.71591715095369	0.15513556864985\\
2.8566130509713	-5.49461828528367	0.134829612161103\\
2.88077018122587	-5.27061332495275	0.116162518330207\\
2.90204580727592	-5.04394868691293	0.0991254666139429\\
2.92062323559835	-4.81466093565023	0.0836984363515914\\
2.93668773200259	-4.58277954004658	0.0698502749113084\\
2.95042612940801	-4.34832994052107	0.0575387464485476\\
2.96202638178303	-4.11133689393673	0.0467105955727098\\
2.97167703066249	-3.87182804104626	0.0373016714994315\\
2.97956654821848	-3.62983761250076	0.0292371691000729\\
2.98588252155047	-3.3854101557034	0.022432052277728\\
2.99081064742948	-3.13860412870738	0.0167917304777437\\
2.99453351577014	-2.88949517345776	0.0122130587182153\\
2.99722917380963	-2.63817885526029	0.00858572309117056\\
2.99906948087297	-2.38477264585668	0.00579405546482659\\
};
\addplot3[only marks, mark=*, mark options={}, mark size=1.0pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y	z\\
3	0	0.43681\\
2.99972959691374	0.188477642507695	0.437391912801589\\
2.99891267202583	0.376849303533315	0.439108648896196\\
2.99753248594612	0.56501328787481	0.44191385613826\\
2.99556213007452	0.752872805460466	0.445759485673552\\
2.99296560900578	0.940336216401166	0.450593611597399\\
2.98969915610242	1.12731724109967	0.456358543203541\\
2.98571277945048	1.31373511154101	0.462989301258533\\
2.98095201548855	1.49951464645714	0.470412520771157\\
2.97535984867273	1.68458623986444	0.478545832242016\\
2.96887873877153	1.86888575908858	0.487297761282663\\
2.96145268360719	2.05235435425884	0.496568172817341\\
2.95302923477039	2.23493818582444	0.506249270965638\\
2.94356137725451	2.41658807949925	0.516227149380361\\
2.9330091811068	2.59725911897158	0.526383869577666\\
2.92134113399502	2.77691018574378	0.536600026999538\\
2.90853506793269	2.95550345281357	0.546757746610336\\
2.89457860120853	3.13300383492185	0.556744032252254\\
2.87946902777474	3.30937839316265	0.566454377381238\\
2.86321260091466	3.48459568623138	0.575796529910093\\
2.8458231758202	3.65862505473402	0.584694291546563\\
2.82732019650301	3.83143581892447	0.593091223142234\\
2.80772603574645	4.0029963639946	0.600954123044496\\
2.78706272179134	4.17327308054998	0.608276145986911\\
2.76534811104067	4.342229121084	0.615079436057631\\
2.74259159091568	4.50982292607712	0.621417158664811\\
2.71878941962223	4.67600646584079	0.627374832481991\\
2.69391982858912	4.84072313651246	0.633070881761625\\
2.66793802765175	5.00390524080016	0.638656350199323\\
2.64077126221956	5.16547097613157	0.644313737300062\\
2.61231733167962	5.32532201815912	0.650248408286052\\
2.58249584864096	5.48336021534302	0.656582372350391\\
2.55127745655819	5.63949937230073	0.663322196888804\\
2.518639942119	5.79365059772329	0.670462445813273\\
2.48456431987169	5.94572128009951	0.677994757139168\\
2.449035161093	6.09561567943832	0.685907826699223\\
2.41204087182859	6.24323562020258	0.694187430269332\\
2.3735739099507	6.3884812682712	0.702816485860528\\
2.33363093211576	6.53125197194521	0.711775156823089\\
2.29221286326436	6.67144714367795	0.721040995102201\\
2.24932488354013	6.80896715664515	0.730589122588456\\
2.20497633012001	6.94371422867345	0.740392447100148\\
2.15918051432455	7.07559326554544	0.750421908203172\\
2.11195445736946	7.20451263635492	0.760646746902077\\
2.06331855107378	7.33038485537103	0.771034792296928\\
2.01329615260973	7.45312714768164	0.781552757653547\\
1.96191312483555	7.57266187954912	0.792166538016593\\
1.9091973358017	7.68891683870045	0.802841501518949\\
1.85517813260933	7.80182535443472	0.81354276689639\\
1.79988580592116	7.91132625221113	0.824235460371512\\
1.74335106211814	8.01736364205364	0.834884945977294\\
1.68560452043714	8.11988654449866	0.845457024490682\\
1.62667625252378	8.21884836181735	0.855918097380265\\
1.56659538180842	8.31420620584714	0.866235293484342\\
1.50538976007933	8.40592009704531	0.876376557483086\\
1.44308573866944	8.4939520525053	0.886310700583714\\
1.37970805182535	8.578265083918	0.896007415193007\\
1.31527983003197	8.65882213015531	0.905437256718883\\
1.24982319685903	8.73558591419498	0.914571358493458\\
1.1833574333683	8.80851301824824	0.923382553619418\\
1.11592051158078	8.87760586782884	0.931834692604643\\
1.04765628718526	8.94317598761594	0.939845447572969\\
0.978688389481522	9.00559697917486	0.947356528628101\\
0.909071906577761	9.06516585385828	0.954350296358206\\
0.838804113214762	9.12209568401089	0.960835856184154\\
0.76783651996909	9.17651291491565	0.966836510500755\\
0.696087094977451	9.2284576361713	0.972379084031461\\
0.623452234439426	9.27788658659067	0.977485221638531\\
0.549818144519194	9.32467858269804	0.982164697512888\\
0.47507138947501	9.36864200461443	0.986410725196943\\
0.399108446128263	9.40952395116936	0.990197215713986\\
0.321844168632905	9.44702068867418	0.993477893130906\\
0.243219095476803	9.48078905584951	0.996187140627023\\
0.163205513285184	9.51045853136253	0.99824241280272\\
0.0818121322762617	9.53564369345495	0.999548007856993\\
-0.000912851576430383	9.55595677842581	0.999999942449584\\
-0.0848805899753922	9.57101996771738	0.999491611060743\\
-0.169962576318481	9.58047692281358	0.997919845595222\\
-0.255993934221503	9.5840029954302	0.995190934480745\\
-0.342778890237293	9.58131353497409	0.991226135805612\\
-0.430098017145058	9.57216984581194	0.98596624753481\\
-0.517716565241253	9.55638261346373	0.979374888319033\\
-0.605393057330553	9.53381296175452	0.971440282964118\\
-0.692887356467861	9.50437162619654	0.962175506713273\\
-0.779967605970511	9.4680169437559	0.951617284931412\\
-0.866415719218278	9.42475242148938	0.939823540682164\\
-0.952031377850629	9.37462456672572	0.926869920796789\\
-1.03663471679845	9.31772148765533	0.912845517756093\\
-1.120068004972	9.25417256319875	0.897847957309609\\
-1.20219667549822	9.18414928002727	0.881977960044377\\
-1.28291004126001	9.10786716624588	0.865333425622761\\
-1.36212197577491	9.02558862026915	0.848003042261375\\
-1.43977176635698	8.93762633391295	0.830059397481259\\
-1.51582526392065	8.84434692389196	0.811551564817693\\
-1.59026145190056	8.74613073778471	0.792509103901076\\
-1.66300932373038	8.64319346093213	0.772992777258665\\
-1.73397003456842	8.53566445502241	0.753088464285275\\
-1.80305181469767	8.42368692684101	0.732882784196878\\
-1.87017017183958	8.30741227909603	0.712463213553427\\
-1.93524945184094	8.18699887882919	0.691916912897184\\
-1.99822385468414	8.06260988349538	0.671329794332546\\
-2.05903815366524	7.93441100824553	0.65078564925752\\
-2.11764811789819	7.80256832883998	0.630365362161535\\
-2.17402065441673	7.66724620034566	0.610146228605889\\
-2.22813369856957	7.52860535411173	0.590201387571137\\
-2.27997588971878	7.38680121664851	0.570599371018081\\
-2.32954607354747	7.2419824758379	0.55140376728575\\
-2.37685267304277	7.0942899037985	0.532672990133329\\
-2.42191283550038	6.94385511754323	0.514460353212881\\
-2.46475232044769	6.79080146839779	0.496812957271677\\
-2.50537515387381	6.63517699644117	0.479822269570162\\
-2.54373522826394	6.47689670252394	0.4636845201352\\
-2.57979855539452	6.31588753683772	0.448606737788695\\
-2.6135592960969	6.15212289034201	0.434776227879052\\
-2.64503911741933	5.98561865086085	0.422356161753148\\
-2.67428595527039	5.81642810225137	0.411481880333182\\
-2.70137213346072	5.64463584685885	0.402258001726614\\
-2.72639182708725	5.47035097067833	0.394756422603977\\
-2.74945790515859	5.29369971401008	0.389015284669299\\
-2.77069823537223	5.11481794681836	0.385038947204226\\
-2.79025157822105	4.93384377089039	0.382798966108667\\
-2.80826323311951	4.75091057471878	0.382236032917628\\
-2.82488062170092	4.56614084875097	0.383262779225879\\
-2.84024900011106	4.37964102855235	0.38576730857224\\
-2.85450748241431	4.19149757520612	0.389617284326701\\
-2.86778553280134	4.00177443229011	0.394664382190066\\
-2.88020004871086	3.81051192476469	0.400748911177514\\
-2.8918531149971	3.6177270946321	0.407704416826697\\
-2.90283046590636	3.42341540726985	0.415362102371987\\
-2.91320065131057	3.22755371437988	0.423554934031236\\
-2.92301486963843	3.03010432517564	0.432121331142081\\
-2.93230740402114	2.83102001481723	0.440908376658027\\
-2.94109658066771	2.63024978437571	0.449774515197913\\
-2.9493861585685	2.42774517500868	0.458591732169054\\
-2.9571670557099	2.22346692592337	0.467247227242938\\
-2.9644193171746	2.01739174760593	0.475644608382845\\
-2.97111423301495	1.80951895731531	0.483704639178265\\
-2.97721651727249	1.59987669444646	0.491365573435199\\
-2.98268646328609	1.38852740387364	0.498583108159859\\
-2.9874819945607	1.175572253916	0.505329980838076\\
-2.99156053576523	0.961154152773075	0.511595230979085\\
-2.99488063623255	0.745459054529555	0.517383141053223\\
-2.99740329015367	0.528715312408435	0.52271186995293\\
-2.99909291464522	0.311190946622047	0.527611794442679\\
-2.99991796924615	0.0931888420424459	0.532123581695123\\
-2.9998512269843	-0.124959938054124	0.536296029020188\\
-2.99886973519105	-0.342904365586035	0.540183724211685\\
-2.99695452972133	-0.560282690490883	0.543844599273719\\
-2.99409018471018	-0.776732127272582	0.547337468397756\\
-2.9902642877376	-0.991898382054805	0.55071965433112\\
-2.98546692539133	-1.20544447003109	0.554044812550225\\
-2.97969024733934	-1.41705838376602	0.557361057999056\\
-2.97292815124328	-1.62645931728255	0.560709484367297\\
-2.96517610095327	-1.83340230251486	0.564123142515062\\
-2.95643106169627	-2.03768125041272	0.567626515615961\\
-2.94669151292239	-2.23913049379363	0.571235497482901\\
-2.93595748498173	-2.43762499731802	0.574957850905041\\
-2.92423056077496	-2.63307943382135	0.578794097554312\\
-2.91151378709325	-2.82544633250614	0.582738772010919\\
-2.89781145046199	-3.01471349165725	0.586781960510636\\
-2.88312868632266	-3.20090082446456	0.590911039949941\\
-2.86747090580044	-3.38405677731836	0.595112533566519\\
-2.85084303908251	-3.56425442965893	0.599374005142867\\
-2.83324860725568	-3.74158735547908	0.603685921963968\\
-2.81468864473044	-3.91616530007451	0.608043426528582\\
-2.79516050214441	-4.08810970212093	0.612447966789896\\
-2.7746565653745	-4.25754907086128	0.616908743395863\\
-2.75316293074086	-4.42461421133385	0.621443939257189\\
-2.73065808049989	-4.58943327751664	0.626081701377206\\
-2.70711160709409	-4.75212662457378	0.630860847145211\\
-2.68248303999021	-4.91280142787418	0.635831267442045\\
-2.65672083568679	-5.07154603917025	0.641053997428858\\
-2.62976193155819	-5.22842496958127	0.646599986650052\\
-2.60154060560825	-5.38349976656162	0.652524077968782\\
-2.57200013655044	-5.53686370114351	0.658837066725154\\
-2.54108045470205	-5.68861113455403	0.665543848603088\\
-2.50871584896429	-5.83883179000217	0.672649034041253\\
-2.47483460624274	-5.98761043017089	0.680156721750124\\
-2.43935895395003	-6.1350278765637	0.688069417703099\\
-2.40220228905979	-6.28115180750077	0.696393423764987\\
-2.36328050559501	-6.42608393668887	0.705110283354051\\
-2.32254879365654	-6.57014234454373	0.714089267254876\\
-2.27995342078077	-6.71371919593526	0.723197223737176\\
-2.23540662944379	-6.85719334000772	0.732346682906668\\
-2.18878211158889	-7.00091534337662	0.741495016035202\\
-2.13991159593054	-7.14519138090897	0.75064231549036\\
-2.08858273615964	-7.29026511544084	0.759828169098592\\
-2.03453878381108	-7.43629764627859	0.769127013238645\\
-1.97748060957835	-7.58334598208814	0.778641738060364\\
-1.91707164142808	-7.73134103426373	0.788495271352326\\
-1.85294615580981	-7.8800668074175	0.798820014037632\\
-1.78472102668232	-8.02914318345615	0.809745262049434\\
-1.7120104720981	-8.17801524597323	0.821383123380541\\
-1.63444258303532	-8.32595215606882	0.833813875352753\\
-1.55167564352689	-8.47205781992741	0.847072094171879\\
-1.4634117609331	-8.61529377391204	0.861135066961479\\
-1.36940548826557	-8.75451201685727	0.875914814932393\\
-1.26946619852486	-8.88849261932858	0.891254465139124\\
-1.1634549366534	-9.01597890857975	0.906928835636701\\
-1.05127895521404	-9.13570290990858	0.922648248473348\\
-0.932889563783762	-9.24639604900718	0.938064131448102\\
-0.808290736226401	-9.34678473643691	0.9527752145851\\
-0.677566563285357	-9.43557682772649	0.966334210317563\\
-0.540934031185911	-9.51145245487596	0.978256731697583\\
-0.398821426190136	-9.5730800477092	0.988036457976846\\
-0.251958773286198	-9.61918145271494	0.995172028265292\\
-0.101445397115257	-9.64866028591959	0.999209439141335\\
0.0512569346609286	-9.66077651642154	0.999796328403917\\
0.204443498808337	-9.65530605626605	0.996733037644247\\
0.356380839943288	-9.63260398223664	0.989999010192326\\
0.505534415521171	-9.59352944954659	0.979741766024235\\
0.650718991783632	-9.53926725426578	0.966235192590701\\
0.791135357137426	-9.47112778801217	0.949827280978457\\
0.926319385593643	-9.39039259054258	0.930895465709534\\
1.0560535748205	-9.2982281995678	0.909817138858706\\
1.18028013533346	-9.19565726317346	0.886954057265027\\
1.29903373477258	-9.0835647317244	0.862645899573904\\
1.41239685372361	-8.96271990558651	0.837208478172983\\
1.52047381254417	-8.8338020598596	0.810933612482722\\
1.62337790419995	-8.6974233022546	0.784089088571019\\
1.72122671768171	-8.55414613503256	0.756918091977225\\
1.81414198141579	-8.40449529117835	0.729638047380736\\
1.902251421084	-8.24896443825879	0.702439063304614\\
1.98569083487107	-8.08801801453644	0.67548253284025\\
2.06459701715408	-7.92206007209551	0.648911531872523\\
2.13909110817347	-7.75138866328255	0.6228752458153\\
2.20929115376907	-7.57626003362925	0.597515779716973\\
2.2753188276558	-7.39691129401793	0.572961086190177\\
2.3373004235139	-7.21356033032634	0.549324658864889\\
2.39536730632791	-7.02640536217674	0.526705396618698\\
2.44965590652891	-6.83562438729711	0.505187650860051\\
2.50030734632934	-6.6413746852862	0.484841453005218\\
2.54746678877389	-6.44379250913479	0.465722905110114\\
2.59128259486852	-6.24299305659884	0.44787470713291\\
2.63190536501851	-6.03907078551017	0.43132678879297\\
2.66948692960138	-5.83210011622648	0.416097011780086\\
2.70417934105613	-5.62213654940355	0.402191908557014\\
2.73613390727082	-5.40921821673178	0.389607426688036\\
2.7655002939161	-5.19336787472348	0.378329652122973\\
2.79242571212787	-4.97459534545366	0.368335490874549\\
2.81705419787889	-4.75290040163045	0.359593295828809\\
2.83952598070548	-4.52827608470435	0.352063433843335\\
2.85997693234142	-4.30071243212695	0.345698797619751\\
2.87853808041554	-4.07020057170726	0.340445276803049\\
2.89533516885565	-3.83673711608973	0.33624221291256\\
2.91048824517032	-3.60032875831205	0.333022872356448\\
2.92411125547535	-3.36099693112063	0.330714979933445\\
2.93631163103133	-3.11878235095675	0.329241360592141\\
2.94718985503215	-2.87374922716465	0.328520738298056\\
2.95683900506114	-2.62598888503014	0.3284687361511\\
2.96534427434227	-2.37562253623461	0.328999110244458\\
};
\addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
3	0	0\\
3	0	0.43681\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
3.00003082292761	0.188483951882856	2.37248931389544e-07\\
2.99972959691374	0.188477642507695	0.437391912801589\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
3.00012051281833	0.37689991411333	3.78976499781913e-06\\
2.99891267202583	0.376849303533315	0.439108648896196\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
3.00026075090379	0.56518483877141	1.91340419208874e-05\\
2.99753248594612	0.56501328787481	0.44191385613826\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
3.00043772488464	0.753281817439042	6.02487190237699e-05\\
2.99556213007452	0.752872805460466	0.445759485673552\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
3.00063219537823	0.941140793616937	0.000146402303017656\\
2.99296560900578	0.940336216401166	0.450593611597399\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
3.00081957639414	1.12871909985498	0.000301873814643749\\
2.98969915610242	1.12731724109967	0.456358543203541\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
3.00097002378998	1.3159817653629	0.000555619400105067\\
2.98571277945048	1.31373511154101	0.462989301258533\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
3.00104852605048	1.50290154802475	0.000940898271609036\\
2.98095201548855	1.49951464645714	0.470412520771157\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
3.00101499270848	1.68945865642835	0.00149487052185693\\
2.97535984867273	1.68458623986444	0.478545832242016\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
3.00082433733943	1.87564014202055	0.00225817746614365\\
2.96887873877153	1.86888575908858	0.487297761282663\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
3.00042655429345	2.06143895783269	0.00327451239821075\\
2.96145268360719	2.05235435425884	0.496568172817341\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.99976679108785	2.24685269736101	0.00459018630058738\\
2.95302923477039	2.23493818582444	0.506249270965638\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.99878542149883	2.43188204423519	0.00625368949685967\\
2.94356137725451	2.41658807949925	0.516227149380361\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.99741812762394	2.61652897959517	0.00831524687719365\\
2.9330091811068	2.59725911897158	0.526383869577666\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.99559600223297	2.80079480919482	0.0108263615743386\\
2.92134113399502	2.77691018574378	0.536600026999538\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.99324568523014	2.98467808590506	0.0138393401888519\\
2.90853506793269	2.95550345281357	0.546757746610336\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.99028954961802	3.16817251529363	0.0174067921753153\\
2.89457860120853	3.13300383492185	0.556744032252254\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.98664595256819	3.35126494201083	0.0215810970397126\\
2.87946902777474	3.30937839316265	0.566454377381238\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.98222956565808	3.53393352228905	0.0264138356881687\\
2.86321260091466	3.48459568623138	0.575796529910093\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.9769517946731	3.71614619215452	0.0319551865990865\\
2.8458231758202	3.65862505473402	0.584694291546563\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.97072129335777	3.89785954085691	0.0382532932880058\\
2.82732019650301	3.83143581892447	0.593091223142234\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.96344456707411	4.07901819327687	0.0453536164277518\\
2.80772603574645	4.0029963639946	0.600954123044496\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.95502665169744	4.25955479243059	0.0532982913997195\\
2.78706272179134	4.17327308054998	0.608276145986911\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.94537184077892	4.43939065271292	0.062125519215204\\
2.76534811104067	4.342229121084	0.615079436057631\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.9343844209121	4.61843712586636	0.0718690247420993\\
2.74259159091568	4.50982292607712	0.621417158664811\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.92196936256201	4.79659768534104	0.0825576200278818\\
2.71878941962223	4.67600646584079	0.627374832481991\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.90803290278711	4.9737706922068	0.0942149113154418\\
2.69391982858912	4.84072313651246	0.633070881761625\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.89248294882578	5.14985275946881	0.106859185396657\\
2.66793802765175	5.00390524080016	0.638656350199323\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.87522922884813	5.32474258446991	0.120503503852944\\
2.64077126221956	5.16547097613157	0.644313737300062\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.85618324574922	5.49834398032094	0.135155926624099\\
2.61231733167962	5.32532201815912	0.650248408286052\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.83526030862798	5.67055032735582	0.150818160654759\\
2.58249584864096	5.48336021534302	0.656582372350391\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.81238217460094	5.84123245908909	0.16748398132787\\
2.55127745655819	5.63949937230073	0.663322196888804\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.78747678726446	6.01025223800023	0.185139946621679\\
2.518639942119	5.79365059772329	0.670462445813273\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.76047896397882	6.17746479066178	0.203765379538508\\
2.48456431987169	5.94572128009951	0.677994757139168\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.73133116341591	6.3427195503546	0.223332327833691\\
2.449035161093	6.09561567943832	0.685907826699223\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.69998416846194	6.50586145643284	0.243805618726866\\
2.41204087182859	6.24323562020258	0.694187430269332\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.66639766247534	6.66673228651476	0.265143012933727\\
2.3735739099507	6.3884812682712	0.702816485860528\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.63054067844041	6.82517209254935	0.287295459615463\\
2.33363093211576	6.53125197194521	0.711775156823089\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.59239190335213	6.9810207063638	0.310207450612501\\
2.29221286326436	6.67144714367795	0.721040995102201\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.55193982401499	7.1341192759867	0.333817468876774\\
2.24932488354013	6.80896715664515	0.730589122588456\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.50918270519302	7.28431179119394	0.358058522539372\\
2.20497633012001	6.94371422867345	0.740392447100148\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.46412839648384	7.43144655557704	0.382858752758763\\
2.15918051432455	7.07559326554544	0.750421908203172\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.41679397012578	7.5753775631075	0.408142100596121\\
2.11195445736946	7.20451263635492	0.760646746902077\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.36720519786573	7.71596573965786	0.433829015842655\\
2.06331855107378	7.33038485537103	0.771034792296928\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.31539588069556	7.85308001409972	0.459837189123777\\
2.01329615260973	7.45312714768164	0.781552757653547\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.26140705040912	7.98659818917304	0.486082287818286\\
1.96191312483555	7.57266187954912	0.792166538016593\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.20528606629744	8.11640758895905	0.512478676390171\\
1.9091973358017	7.68891683870045	0.802841501518949\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.14708563371847	8.24240546708492	0.538940102609702\\
1.85517813260933	7.80182535443472	0.81354276689639\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.08686277367002	8.36449916732295	0.5653803327601\\
1.79988580592116	7.91132625221113	0.824235460371512\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
2.02467777387186	8.48260603562744	0.591713721167364\\
1.74335106211814	8.01736364205364	0.834884945977294\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
1.96059315232184	8.59665308955522	0.617855702110933\\
1.68560452043714	8.11988654449866	0.845457024490682\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
1.89467266399395	8.70657645721243	0.643723195223326\\
1.62667625252378	8.21884836181735	0.855918097380265\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
1.8269803805015	8.81232060325297	0.669234918731837\\
1.56659538180842	8.31420620584714	0.866235293484342\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
1.75757987137516	8.91383736404553	0.694311608227012\\
1.50538976007933	8.40592009704531	0.876376557483086\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
1.68653351430208	9.01108481807843	0.718876141993804\\
1.44308573866944	8.4939520525053	0.886310700583714\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
1.61390196037307	9.10402602126081	0.742853577292863\\
1.37970805182535	8.578265083918	0.896007415193007\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
1.53974377912187	9.19262764037867	0.766171105360607\\
1.31527983003197	8.65882213015531	0.905437256718883\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
1.46411535106966	9.27685847443693	0.788757923504331\\
1.24982319685903	8.73558591419498	0.914571358493458\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
1.38707073874134	9.35668821998895	0.81054512405583\\
1.1833574333683	8.80851301824824	0.923382553619418\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
1.30866380656348	9.43208431668444	0.831465008828171\\
1.11592051158078	8.87760586782884	0.931834692604643\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
1.22895520647495	9.5030057070756	0.85144944704235\\
1.04765628718526	8.94317598761594	0.939845447572969\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
1.14799944479301	9.56941518923466	0.870433446606678\\
0.978688389481522	9.00559697917486	0.947356528628101\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
1.06584088090979	9.63128003201601	0.888355611364406\\
0.909071906577761	9.06516585385828	0.954350296358206\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
0.982515778791591	9.68856730186568	0.905157038075476\\
0.838804113214762	9.12209568401089	0.960835856184154\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
0.898054826882133	9.7412399464797	0.920780332326002\\
0.76783651996909	9.17651291491565	0.966836510500755\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
0.812485865489884	9.78925383615741	0.935168843553561\\
0.696087094977451	9.2284576361713	0.972379084031461\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
0.725836638313257	9.83255582013591	0.948266175912596\\
0.623452234439426	9.27788658659067	0.977485221638531\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
0.638137432781156	9.87108277526082	0.960016002230282\\
0.549818144519194	9.32467858269804	0.982164697512888\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
0.549423537137484	9.90476156651265	0.970362183043776\\
0.47507138947501	9.36864200461443	0.986410725196943\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
0.459737503032147	9.93350981302154	0.979249176091508\\
0.399108446128263	9.40952395116936	0.990197215713986\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
0.36913124086248	9.95723735998097	0.986622715105052\\
0.321844168632905	9.44702068867418	0.993477893130906\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
0.277667972912861	9.97584838593183	0.992430737835687\\
0.243219095476803	9.48078905584951	0.996187140627023\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
0.185424016221876	9.98924410475153	0.996624545379245\\
0.163205513285184	9.51045853136253	0.99824241280272\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
0.0924902688697068	9.99732602397789	0.999160168801919\\
0.0818121322762617	9.53564369345495	0.999548007856993\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-0.00102684205965407	9.99999967049855	0.999999896484069\\
-0.000912851576430383	9.55595677842581	0.999999942449584\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-0.095005276435833	9.99717858324155	0.999113874213754\\
-0.0848805899753922	9.57101996771738	0.999491611060743\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-0.189308482617982	9.98878822280815	0.996481638244291\\
-0.169962576318481	9.58047692281358	0.997919845595222\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-0.283787876204178	9.9747693149239	0.992093398825438\\
-0.255993934221503	9.5840029954302	0.995190934480745\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-0.378286638225094	9.9550800988475	0.985950882621863\\
-0.342778890237293	9.58131353497409	0.991226135805612\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-0.472644469208181	9.92969704693347	0.978067584458265\\
-0.430098017145058	9.57216984581194	0.98596624753481\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-0.566702674085082	9.89861386072306	0.968468370970162\\
-0.517716565241253	9.55638261346373	0.979374888319033\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-0.660308830206007	9.86183887494202	0.95718849833756\\
-0.605393057330553	9.53381296175452	0.971440282964118\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-0.753320349602173	9.81939131832359	0.944272217875852\\
-0.692887356467861	9.50437162619654	0.962175506713273\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-0.845606460494982	9.77129709954686	0.929771214635312\\
-0.779967605970511	9.4680169437559	0.951617284931412\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-0.937048424901224	9.7175848611982	0.913743139691654\\
-0.866415719218278	9.42475242148938	0.939823540682164\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-1.02753809200489	9.65828298188418	0.896250460831486\\
-0.952031377850629	9.37462456672572	0.926869920796789\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-1.11697509916491	9.59341805146356	0.877359786741849\\
-1.03663471679845	9.31772148765533	0.912845517756093\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-1.20526315186851	9.52301515174381	0.857141737768567\\
-1.120068004972	9.25417256319875	0.897847957309609\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-1.29230585113827	9.44710008739531	0.835671358244069\\
-1.20219667549822	9.18414928002727	0.881977960044377\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-1.37800251840813	9.36570355028127	0.813028999965097\\
-1.28291004126001	9.10786716624588	0.865333425622761\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-1.46224442079523	9.27886706694758	0.789301555685798\\
-1.36212197577491	9.02558862026915	0.848003042261375\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-1.54491174261594	9.18665046509823	0.764583884045022\\
-1.43977176635698	8.93762633391295	0.830059397481259\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-1.6258715895918	9.08914049020946	0.73898024130877\\
-1.51582526392065	8.84434692389196	0.811551564817693\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-1.70498103176926	8.98645500857059	0.712604226743281\\
-1.59026145190056	8.74613073778471	0.792509103901076\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-1.78210672688881	8.87872304388889	0.685572499215569\\
-1.66300932373038	8.64319346093213	0.772992777258665\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-1.85712722261335	8.76608093126224	0.658003053153559\\
-1.73397003456842	8.53566445502241	0.753088464285275\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-1.92992799196016	8.6486793246237	0.630016183770625\\
-1.80305181469767	8.42368692684101	0.732882784196878\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.00040370811566	8.52668092451796	0.601733054771565\\
-1.87017017183958	8.30741227909603	0.712463213553427\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.06845982420351	8.40025841522716	0.573274392145358\\
-1.93524945184094	8.18699887882919	0.691916912897184\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.13401388747452	8.26959208246374	0.544759192670812\\
-1.99822385468414	8.06260988349538	0.671329794332546\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.19699649520404	8.13486731935586	0.516303515738216\\
-2.05903815366524	7.93441100824553	0.65078564925752\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.25735189042893	7.99627212926066	0.488019394381394\\
-2.11764811789819	7.80256832883998	0.630365362161535\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.31503821530683	7.85399471977596	0.460013890613029\\
-2.17402065441673	7.66724620034566	0.610146228605889\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.37002745521011	7.70822126379639	0.432388309169546\\
-2.22813369856957	7.52860535411173	0.590201387571137\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.42230511711268	7.55913388298577	0.405237573608433\\
-2.27997588971878	7.38680121664851	0.570599371018081\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.47186969144897	7.40690888876852	0.378649760081098\\
-2.32954607354747	7.2419824758379	0.55140376728575\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.51873194796135	7.25171529756159	0.352705777433036\\
-2.37685267304277	7.0942899037985	0.532672990133329\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.56291415153018	7.09371348182828	0.327479155884095\\
-2.42191283550038	6.94385511754323	0.514460353212881\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.6044489789887	6.93305492379559	0.303036078052658\\
-2.46475232044769	6.79080146839779	0.496812957271677\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.64338587836557	6.76984992239487	0.279430920652883\\
-2.50537515387381	6.63517699644117	0.479822269570162\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.67979474978179	6.60413165713109	0.256702769045107\\
-2.54373522826394	6.47689670252394	0.4636845201352\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.71374744757457	6.43591858570351	0.234885911075276\\
-2.57979855539452	6.31588753683772	0.448606737788695\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.74531367917362	6.26523587920711	0.214012652171842\\
-2.6135592960969	6.15212289034201	0.434776227879052\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.77456179011238	6.09211929167712	0.194113206288719\\
-2.64503911741933	5.98561865086085	0.422356161753148\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.80155989396205	5.91661750068151	0.175215252270817\\
-2.67428595527039	5.81642810225137	0.411481880333182\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.82637714727605	5.73879297846316	0.157343252459526\\
-2.70137213346072	5.64463584685885	0.402258001726614\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.84908500206493	5.55872150235841	0.140517631864473\\
-2.72639182708725	5.47035097067833	0.394756422603977\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.86975830197533	5.37649046364214	0.12475391317616\\
-2.74945790515859	5.29369971401008	0.389015284669299\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.88847612343147	5.1921961834399	0.110061894986915\\
-2.77069823537223	5.11481794681836	0.385038947204226\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.90532229905826	5.00594048821082	0.0964449477791026\\
-2.79025157822105	4.93384377089039	0.382798966108667\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.92038559641263	4.81782682981488	0.0838994850747758\\
-2.80826323311951	4.75091057471878	0.382236032917628\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.93375955834672	4.62795625122705	0.0724146468833522\\
-2.82488062170092	4.56614084875097	0.383262779225879\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.94554203984733	4.43642349544837	0.0619722111110809\\
-2.84024900011106	4.37964102855235	0.38576730857224\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.95583449779431	4.24331353183044	0.0525467281030904\\
-2.85450748241431	4.19149757520612	0.389617284326701\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.96474110332205	4.04869873354578	0.0441058560941674\\
-2.86778553280134	4.00177443229011	0.394664382190066\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.97236775093486	3.85263688728365	0.0366108627109207\\
-2.88020004871086	3.81051192476469	0.400748911177514\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.97882103487703	3.65517015759471	0.0300172507390574\\
-2.8918531149971	3.6177270946321	0.407704416826697\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.98420725304	3.45632506970596	0.0242754652753729\\
-2.90283046590636	3.42341540726985	0.415362102371987\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.98863148400437	3.25611352088595	0.0193316435162244\\
-2.91320065131057	3.22755371437988	0.423554934031236\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.99219676592633	3.05453478438494	0.0151283766389407\\
-2.92301486963843	3.03010432517564	0.432121331142081\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.99500338896936	2.851578432209	0.0116054640521889\\
-2.93230740402114	2.83102001481723	0.440908376658027\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.99714829753916	2.64722807213806	0.00870065218488814\\
-2.94109658066771	2.63024978437571	0.449774515197913\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.99872458589907	2.44146576771773	0.00635036148313151\\
-2.9493861585685	2.42774517500868	0.458591732169054\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-2.99982106156763	2.23427698415638	0.00449041507548775\\
-2.9571670557099	2.22346692592337	0.467247227242938\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-3.00052184560802	2.0256558752553	0.00305678950617627\\
-2.9644193171746	2.01739174760593	0.475644608382845\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-3.00090597764866	1.81561069515524	0.00198641105015773\\
-2.97111423301495	1.80951895731531	0.483704639178265\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-3.00104699619926	1.60416908446494	0.00121801963217216\\
-2.97721651727249	1.59987669444646	0.491365573435199\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-3.00101247138396	1.39138294674916	0.000693115764655694\\
-2.98268646328609	1.38852740387364	0.498583108159859\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-3.00086347725373	1.17733260491627	0.000356994124885213\\
-2.9874819945607	1.175572253916	0.505329980838076\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-3.00065400371724	0.962129916804975	0.000159850998219135\\
-2.99156053576523	0.961154152773075	0.511595230979085\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-3.00043032278022	0.745920045356805	5.79332938022148e-05\\
-2.99488063623255	0.745459054529555	0.517383141053223\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-3.00023033865241	0.528881629980284	1.46766572221013e-05\\
-2.99740329015367	0.528715312408435	0.52271186995293\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-3.00008296437433	0.311225196448147	1.76269111751282e-06\\
-2.99909291464522	0.311190946622047	0.527611794442679\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-3.00000757673379	0.0931897699082861	1.4180128737884e-08\\
-2.99991796924615	0.0931888420424459	0.532123581695123\\
};

% Labels
\node (t0) [color=black, above left, align=left]
at (axis cs:3, 0, 0.6) {$t=0$s};
\draw [color=black, -stealth] (2, 0, 0.3) -- (2.8, 0, 0.4);

\node (t1) [color=black, above left, align=left]
at (axis cs:0, 0.2, 0.6) {$t=2.89$s};
\draw [color=black, -stealth] (-1.9, 0, 0.3) -- (-2.8, 0.2, 0);

 \end{axis}

\end{tikzpicture}%

==> Graphics/tikz/figure_vel_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.25in,
height=1.15in,
scale only axis,
grid=both,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t\,$[s]},
ymin=0,
ymax=12.6825769122504,
ylabel style={font=\color{white!15!black}},
ylabel={$\lVert \speedBike \rVert_2\,$[m/s]},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot, line width=1pt]
  table[row sep=crcr]{%
  0.01	9.42463167831889\\
  0.02	9.42376382432696\\
  0.03	9.42205625374087\\
  0.04	9.4195421596946\\
  0.05	9.41625740334782\\
  0.06	9.41224038611648\\
  0.07	9.40753187731255\\
  0.08	9.4021747973204\\
  0.09	9.39621395710126\\
  0.1	9.38969575554228\\
  0.11	9.38266783692727\\
  0.12	9.37517871156846\\
  0.13	9.36727734337563\\
  0.14	9.35901270882405\\
  0.15	9.35043333239434\\
  0.16	9.34158680408005\\
  0.17	9.33251928497773\\
  0.18	9.32327500729143\\
  0.19	9.31389577529066\\
  0.2	9.30442047386803\\
  0.21	9.29488459135826\\
  0.22	9.28531976321003\\
  0.23	9.27575334296909\\
  0.24	9.26620800683519\\
  0.25	9.25670139782042\\
  0.26	9.24724581526818\\
  0.27	9.23784795519771\\
  0.28	9.22850870662246\\
  0.29	9.21922300866621\\
  0.3	9.20997977293704\\
  0.31	9.20076187525363\\
  0.32	9.19154622039346\\
  0.33	9.18230388308791\\
  0.34	9.17300032795455\\
  0.35	9.16359571048646\\
  0.36	9.15404526052999\\
  0.37	9.14429974891236\\
  0.38	9.13430603700392\\
  0.39	9.12400770799934\\
  0.4	9.11334577759616\\
  0.41	9.10225948053263\\
  0.42	9.09068712812587\\
  0.43	9.07856703056085\\
  0.44	9.06583847622675\\
  0.45	9.05244275893068\\
  0.46	9.03832424236208\\
  0.47	9.02343144978796\\
  0.48	9.00771816567404\\
  0.49	8.99114453478541\\
  0.5	8.97367814338317\\
  0.51	8.95529506642458\\
  0.52	8.9359808642293\\
  0.53	8.91573151191055\\
  0.54	8.89455424499284\\
  0.55	8.87246830503559\\
  0.56	8.84950556970787\\
  0.57	8.82571105258796\\
  0.58	8.80114325887958\\
  0.59	8.77587438394118\\
  0.6	8.7498798373747\\
  0.61	8.72296621013297\\
  0.62	8.69496949812286\\
  0.63	8.66584748201457\\
  0.64	8.63557611064333\\
  0.65	8.60412533545106\\
  0.66	8.57146897514955\\
  0.67	8.53758326699356\\
  0.68	8.50244714126613\\
  0.69	8.46604233383928\\
  0.7	8.42835363804913\\
  0.71	8.38936899570568\\
  0.72	8.34907971951633\\
  0.73	8.30748055535332\\
  0.74	8.26456986948472\\
  0.75	8.22034967557472\\
  0.76	8.17482578211033\\
  0.77	8.12800777885278\\
  0.78	8.07990914123425\\
  0.79	8.03054717274106\\
  0.8	7.9799430646411\\
  0.81	7.92812179288836\\
  0.82	7.87511213324032\\
  0.83	7.82094651358523\\
  0.84	7.76566098623519\\
  0.85	7.70929503887714\\
  0.86	7.65189152748512\\
  0.87	7.59349645120162\\
  0.88	7.53415885080177\\
  0.89	7.47393055455011\\
  0.9	7.4128660483813\\
  0.91	7.35102220101677\\
  0.92	7.28845811294214\\
  0.93	7.22523482971142\\
  0.94	7.1614151773854\\
  0.95	7.09706347295265\\
  0.96	7.03224535414279\\
  0.97	6.96702749528994\\
  0.98	6.90147743936331\\
  0.99	6.83566332645027\\
  1	6.76965373555574\\
  1.01	6.70351743123823\\
  1.02	6.63732322230343\\
  1.03	6.57113973013053\\
  1.04	6.50503527092132\\
  1.05	6.43907764695849\\
  1.06	6.37333405880701\\
  1.07	6.30787091803055\\
  1.08	6.24275379617245\\
  1.09	6.17804725372138\\
  1.1	6.1138148352017\\
  1.11	6.0501189016653\\
  1.12	5.98702069284225\\
  1.13	5.92458012044145\\
  1.14	5.86285598817906\\
  1.15	5.80190561563392\\
  1.16	5.74177857020423\\
  1.17	5.68253846204677\\
  1.18	5.62426745885908\\
  1.19	5.56694612363589\\
  1.2	5.51048256629155\\
  1.21	5.45491916923139\\
  1.22	5.40040559226723\\
  1.23	5.34708798674439\\
  1.24	5.29510092509576\\
  1.25	5.24456789163516\\
  1.26	5.19560193452147\\
  1.27	5.14830646382288\\
  1.28	5.10277617109613\\
  1.29	5.05909803831331\\
  1.3	5.01735239841244\\
  1.31	4.9776140061359\\
  1.32	4.93995307613177\\
  1.33	4.90443624549243\\
  1.34	4.87112741987895\\
  1.35	4.84008846615925\\
  1.36	4.81137971992256\\
  1.37	4.78506028327807\\
  1.38	4.76118809689927\\
  1.39	4.73981978009668\\
  1.4	4.72101024361367\\
  1.41	4.70481209145072\\
  1.42	4.69127483991248\\
  1.43	4.68044399366439\\
  1.44	4.67236002922949\\
  1.45	4.66705734524948\\
  1.46	4.66456324520588\\
  1.47	4.66489702126293\\
  1.48	4.66806920679304\\
  1.49	4.67408105937014\\
  1.5	4.68292432541498\\
  1.51	4.69458132238376\\
  1.52	4.70902535515801\\
  1.53	4.72622146130565\\
  1.54	4.74612745684634\\
  1.55	4.76869523205321\\
  1.56	4.79387222775276\\
  1.57	4.82160300843177\\
  1.58	4.85183084065966\\
  1.59	4.88449918460495\\
  1.6	4.91955301269464\\
  1.61	4.95693988184196\\
  1.62	4.99661070262348\\
  1.63	5.03852016837354\\
  1.64	5.08262682734196\\
  1.65	5.12889279996852\\
  1.66	5.17728315951107\\
  1.67	5.22776500679781\\
  1.68	5.2803062784278\\
  1.69	5.33487433243012\\
  1.7	5.39143435678775\\
  1.71	5.44994764506857\\
  1.72	5.51036978053994\\
  1.73	5.57264876645715\\
  1.74	5.63672313632673\\
  1.75	5.70252007452368\\
  1.76	5.76995357496092\\
  1.77	5.83892266384263\\
  1.78	5.90930971187168\\
  1.79	5.98097886159787\\
  1.8	6.05377459663763\\
  1.81	6.12752048104656\\
  1.82	6.20201809887087\\
  1.83	6.27704622541657\\
  1.84	6.35236026279274\\
  1.85	6.42769197232784\\
  1.86	6.50274953535015\\
  1.87	6.57730264485287\\
  1.88	6.65132278682739\\
  1.89	6.72487624158579\\
  1.9	6.7979062479788\\
  1.91	6.87028244759821\\
  1.92	6.94190459493416\\
  1.93	7.01268697496782\\
  1.94	7.08254850236911\\
  1.95	7.15141659793118\\
  1.96	7.21922710977402\\
  1.97	7.28592445648132\\
  1.98	7.35146137798174\\
  1.99	7.41579897001474\\
  2	7.4789062758331\\
  2.01	7.54076023871045\\
  2.02	7.60134515078522\\
  2.03	7.66065255872834\\
  2.04	7.71868058694627\\
  2.05	7.77543383852508\\
  2.06	7.8309226049929\\
  2.07	7.88516281317908\\
  2.08	7.9381751181313\\
  2.09	7.98998496595216\\
  2.1	8.04062152616294\\
  2.11	8.09011799864791\\
  2.12	8.13851022488765\\
  2.13	8.18583763222282\\
  2.14	8.23214059156974\\
  2.15	8.27746379319992\\
  2.16	8.32186503795778\\
  2.17	8.36533419072972\\
  2.18	8.40800381821481\\
  2.19	8.45049172520569\\
  2.2	8.49348297543049\\
  2.21	8.53720148038173\\
  2.22	8.58160433287579\\
  2.23	8.62663201208245\\
  2.24	8.67221083010175\\
  2.25	8.71825534591285\\
  2.26	8.76467073652628\\
  2.27	8.81135511518874\\
  2.28	8.85820178616205\\
  2.29	8.90510142480998\\
  2.3	8.95194417064929\\
  2.31	8.9986216198316\\
  2.32	9.04502870241463\\
  2.33	9.09106542900033\\
  2.34	9.13663849087745\\
  2.35	9.1816626979365\\
  2.36	9.22606223929737\\
  2.37	9.26977175294702\\
  2.38	9.31273719259261\\
  2.39	9.35491648241399\\
  2.4	9.39627995341901\\
  2.41	9.43681055839865\\
  2.42	9.47650386608126\\
  2.43	9.51536783874742\\
  2.44	9.55342240115595\\
  2.45	9.59069881202927\\
  2.46	9.62723885241148\\
  2.47	9.66309384782183\\
  2.48	9.69832354321335\\
  2.49	9.73299485127208\\
  2.5	9.76718049553207\\
  2.51	9.80095757010687\\
  2.52	9.83440603773274\\
  2.53	9.86760718710491\\
  2.54	9.90064206956513\\
  2.55	9.93358993386503\\
  2.56	9.96652667630089\\
  2.57	9.99952332201716\\
  2.58	10.0326445517946\\
  2.59	10.0659472872704\\
  2.6	10.0994793464763\\
  2.61	10.1332781805973\\
  2.62	10.1673697023835\\
  2.63	10.2017672163274\\
  2.64	10.2364704608041\\
  2.65	10.2714647727245\\
  2.66	10.3067203858069\\
  2.67	10.3421918743414\\
  2.68	10.377817755089\\
  2.69	10.4135202607398\\
  2.7	10.4492052988857\\
  2.71	10.4847626107184\\
  2.72	10.520066143388\\
  2.73	10.5549746490662\\
  2.74	10.5893325221013\\
  2.75	10.6229708830166\\
  2.76	10.6557089145668\\
  2.77	10.6873554504025\\
  2.78	10.7177108112505\\
  2.79	10.7465688768908\\
  2.8	10.7737193748792\\
  2.81	10.7989503590131\\
  2.82	10.8220508425226\\
  2.83	10.8428135430616\\
  2.84	10.8610376894734\\
  2.85	10.8765318342659\\
  2.86	10.8891166114445\\
  2.87	10.8986273770588\\
  2.88	10.9049166699595\\
  2.89	10.9078564330044\\
  2.9	10.9073399402673\\
  2.91	10.9032833836476\\
  2.92	10.8956270822301\\
  2.93	10.8843362893692\\
  2.94	10.869401585103\\
  2.95	10.8508388545664\\
  2.96	10.8286888656596\\
  2.97	10.8030164708903\\
  2.98	10.7739094683076\\
  2.99	10.7414771644194\\
  3	10.7058486876629\\
  3.01	10.6671711042309\\
  3.02	10.6256073889754\\
  3.03	10.5813343029124\\
  3.04	10.5345402257876\\
  3.05	10.4854229877532\\
  3.06	10.4341877387449\\
  3.07	10.3810448881227\\
  3.08	10.3262081409048\\
  3.09	10.2698926507883\\
  3.1	10.212313304408\\
  3.11	10.1536831460079\\
  3.12	10.0942119471887\\
  3.13	10.0341049224263\\
  3.14	9.97356158797052\\
  3.15	9.9127747591064\\
  3.16	9.85192967891297\\
  3.17	9.79120327021098\\
  3.18	9.73076350145355\\
  3.19	9.67076885670723\\
  3.2	9.6113678995956\\
  3.21	9.5526989209933\\
  3.22	9.49488966038921\\
  3.23	9.43805709105958\\
  3.24	9.38230725957127\\
  3.25	9.32773517054055\\
  3.26	9.274424708051\\
  3.27	9.22244858567869\\
  3.28	9.17186831762776\\
  3.29	9.12273420407077\\
  3.3	9.07508532444033\\
  3.31	9.02894953305883\\
  3.32	8.98434345219503\\
  3.33	8.94127245838752\\
  3.34	8.89973065861346\\
  3.35	8.85970085373508\\
  3.36	8.82115448749821\\
  3.37	8.78405158029137\\
  3.38	8.74834064785035\\
  3.39	8.71395860612919\\
  3.4	8.68083066467518\\
  3.41	8.64887021205549\\
  3.42	8.61797869827627\\
  3.43	8.5880455220909\\
  3.44	8.55901427397609\\
  3.45	8.5310516524484\\
  3.46	8.50444086897892\\
  3.47	8.47926114687168\\
  3.48	8.45546673910712\\
  3.49	8.43305371008572\\
  3.5	8.4120219898838\\
  3.51	8.39236570184013\\
  3.52	8.37408044072693\\
  3.53	8.35715840603102\\
  3.54	8.34159535462935\\
  3.55	8.32741497247526\\
  3.56	8.31460056608981\\
  3.57	8.30304153468817\\
  3.58	8.29258502133382\\
  3.59	8.2838718553527\\
  3.6	8.27846282482484\\
  3.61	8.27724688305939\\
  3.62	8.28026028993849\\
  3.63	8.28746391590088\\
  3.64	8.29879222937479\\
  3.65	8.31415168174319\\
  3.66	8.33341891820944\\
  3.67	8.35643883675065\\
  3.68	8.38302253107985\\
  3.69	8.41294517051961\\
  3.7	8.44594388980953\\
  3.71	8.48171578519597\\
  3.72	8.51991613946606\\
  3.73	8.56015702740456\\
  3.74	8.60200648332417\\
  3.75	8.64498844223336\\
  3.76	8.68858369312652\\
  3.77	8.73223210340915\\
  3.78	8.77533638302692\\
  3.79	8.81726765014991\\
  3.8	8.85737303127321\\
  3.81	8.89498547172218\\
  3.82	8.92943584272537\\
  3.83	8.96006730628378\\
  3.84	8.98625173995259\\
  3.85	9.00740783699191\\
  3.86	9.02302029558098\\
  3.87	9.03265931301703\\
  3.88	9.03599943123847\\
  3.89	9.03283666543036\\
  3.9	9.02310281318548\\
  3.91	9.00687590582318\\
  3.92	8.984385932364\\
  3.93	8.95601523052144\\
  3.94	8.92229327160281\\
  3.95	8.88388592649369\\
  3.96	8.84157963953462\\
  3.97	8.79626120806409\\
  3.98	8.74889403031674\\
  3.99	8.70049172406908\\
  4	8.65208993808009\\
  4.01	8.6047170090138\\
  4.02	8.55936391436947\\
  4.03	8.51695381482326\\
  4.04	8.47831145986628\\
  4.05	8.44413294479898\\
  4.06	8.41495683212808\\
  4.07	8.3911385075102\\
  4.08	8.37283073868928\\
  4.09	8.35997448061491\\
  4.1	8.35230454890573\\
  4.11	8.34937424789611\\
  4.12	8.35060084034555\\
  4.13	8.35532978051147\\
  4.14	8.36291061906163\\
  4.15	8.37277303618885\\
  4.16	8.3844895541558\\
  4.17	8.39781346493658\\
  4.18	8.412686140512\\
  4.19	8.42921522837073\\
  4.2	8.44763156803459\\
  4.21	8.46823593737952\\
  4.22	8.49134644694436\\
  4.23	8.5172545079793\\
  4.24	8.5461934187637\\
  4.25	8.57832014264399\\
  4.26	8.61370852821866\\
  4.27	8.65235114067254\\
  4.28	8.69416674421385\\
  4.29	8.73901089931267\\
  4.3	8.78668777596022\\
  4.31	8.8369619165245\\
  4.32	8.88956920201938\\
  4.33	8.94422665370074\\
  4.34	9.00064094946618\\
  4.35	9.05851568009323\\
  4.36	9.11755744420473\\
  4.37	9.17748090891722\\
  4.38	9.23801296467858\\
  4.39	9.29889609104544\\
  4.4	9.35989103339027\\
  4.41	9.42077887357007\\
  4.42	9.48136256274165\\
  4.43	9.54146797288102\\
  4.44	9.6009445150763\\
  4.45	9.65966536705987\\
  4.46	9.71755749950304\\
  4.47	9.77474471758066\\
  4.48	9.8314868367722\\
  4.49	9.88788717318919\\
  4.5	9.94391687015685\\
  4.51	9.99955687112397\\
  4.52	10.0547972648905\\
  4.53	10.1096366280306\\
  4.54	10.1640813655062\\
  4.55	10.2181450505773\\
  4.56	10.2718477652297\\
  4.57	10.3252154424893\\
  4.58	10.3782792118939\\
  4.59	10.4310747493953\\
  4.6	10.483641632823\\
  4.61	10.5360227037853\\
  4.62	10.588263436768\\
  4.63	10.640411315849\\
  4.64	10.6925152192582\\
  4.65	10.7446248117622\\
  4.66	10.7967899446221\\
  4.67	10.8490600626937\\
  4.68	10.9014836181014\\
  4.69	10.9541074898095\\
  4.7	11.0069764084086\\
  4.71	11.0601323854527\\
  4.72	11.1136141468326\\
  4.73	11.167456569817\\
  4.74	11.2216901238127\\
  4.75	11.2763403151343\\
  4.76	11.3314271367611\\
  4.77	11.3869645245409\\
  4.78	11.4429598221175\\
  4.79	11.4994132576878\\
  4.8	11.5563174366585\\
  4.81	11.6136568553358\\
  4.82	11.6714074419083\\
  4.83	11.729536132258\\
  4.84	11.7880004892857\\
  4.85	11.8467483757504\\
  4.86	11.905717691746\\
  4.87	11.9648361889771\\
  4.88	12.0240213749072\\
  4.89	12.0831805203182\\
  4.9	12.1422107840725\\
  4.91	12.2009994686151\\
  4.92	12.2594244188284\\
  4.93	12.3173545754824\\
  4.94	12.3746506922531\\
  4.95	12.4311662224213\\
  4.96	12.4867483776156\\
  4.97	12.5412393565952\\
  4.98	12.5944777370408\\
  4.99	12.6463000177571\\
  5	12.6965422929634\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
  0	9.42463167831889\\
  1.5	9.42463167831889\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
  1.5	10.9078564330044\\
  2.9	10.9078564330044\\
};
\draw [color=red, |-|] (1.5,	10.9096953489187) -- (1.5,	9.42463167816216);

% Labels
\node (vdiff) [color=red, below, align=left]
at (axis cs:1.5, 9.8) {$\Delta v^b$};

\end{axis}

\end{tikzpicture}%
